Synthesising a Database of Parameterised Linear and Non-Linear Invariants for Time-Series Constraints

Many constraints restricting the result of some computations over an integer sequence can be compactly represented by register automata. We improve the propagation of the conjunction of such constraints on the same sequence by synthesising a database of linear and non-linear invariants using their register-automaton representation. The obtained invariants are formulae parameterised by a function of the sequence length and proven to be true for any long enough sequence. To assess the quality of such linear invariants, we developed a method to verify whether a generated linear invariant is a facet of the convex hull of the feasible points. This method, as well as the proof of non-linear invariants, are based on the systematic generation of constant-size deterministic finite automata that accept all integer sequences whose result verifies some simple condition. We apply such methodology to a set of 44 time-series constraints and obtain 1400 linear invariants from which 70% are facet defining, and 600 non-linear invariants, which were tested on short-term electricity production problems.

==> figures/gap-loss.tex <==
\begin{figure}[!h]
\floatbox[{\capbeside\thisfloatsetup{capbesideposition={right,top}, 
capbesidewidth=0.65\textwidth}}]{figure}[\FBwidth]
{\caption{The horizontal (resp.\ vertical) axis represents the length of the sequence~$\seqlength$
(resp.\ the result value~$\Result$ of~$\CtrGamma=\constraint{nb}\_\PeakPatternName$).
%
The red curve shows the maximum value of~$\Result$ for a given~$\seqlength$;
%
any point~$\x^i$ with coordinates $(\seqlength_i,\Result_i)$ denotes all time series
of length~$\seqlength_i$ yielding~$\Result_i$ as the value of~$\Result$.
%
The length of the blue (resp.\ violet) dotted line-segments starting from~$\x^i$ equals
the loss (resp.\ gap) of~$\x^i$.
\label{fig:gap-loss}}}
{\scalebox{0.8}{\begin{tikzpicture}[x=0.4cm,y=0.4cm]
\begin{scope}[xshift=1cm]
\def\xmin{0}
\def\xmax{10}
\def\ymin{0}
\def\ymax{5}

% grid
\draw[style=help lines, ystep=1, xstep=1] (\xmin,\ymin) grid (\xmax,\ymax); 

\node[anchor=west,fill=white] at (0.01,4.2) {\color{red} \footnotesize
  $\Result=\max(0,\lfloor\frac{n-1}{2}\rfloor)$};

\draw (1,0) -- (2,0) [line width=0.4mm, color=red] node {};
\draw (2,0) -- (3,1) [line width=0.4mm, color=red] node {};
\draw (3,1) -- (4,1) [line width=0.4mm, color=red] node {};
\draw (4,1) -- (5,2) [line width=0.4mm, color=red] node {};
\draw (5,2) -- (6,2) [line width=0.4mm, color=red] node {};
\draw (6,2) -- (7,3) [line width=0.4mm, color=red] node {};
\draw (7,3) -- (8,3) [line width=0.4mm, color=red] node {};
\draw (8,3) -- (9,4) [line width=0.4mm, color=red] node {};
\draw (9,4) -- (10,4)[line width=0.4mm, color=red] node {};

\node at (7.5,3.6) { $\x^1$};
\node at (8.5,2.35) {$\x^2$};
\node at (9.5,0.6) {$\x^3$};

\draw (8,2) -- (5,2) [->, line width=0.35mm, dotted, color=blue] node{};
\draw[black,fill=blue] (5,2) circle [radius=1pt]; 

\draw (8,2) -- (8,3) [->, line width=0.35mm, dotted, color=violet] node{};
\draw[black,fill=violet] (8,3) circle [radius=1pt];

\draw (9,0) -- (1,0) [->, line width=0.35mm, dotted, color=blue] node{};
\draw[black,fill=blue] (1,0) circle [radius=1pt]; 

\draw (9,0) -- (9,4) [->, line width=0.35mm, dotted, color=violet] node{};
\draw[black,fill=violet] (9,4) circle [radius=1pt]; 

\draw (1,0) -- (1,-0.2) [line width=0.1mm, color=blue] node{};
\draw (1,-0.5) -- (1,-1) [line width=0.1mm, color=blue] node{};

\draw (9,0) -- (9,-0.2) [line width=0.1mm, color=blue] node{};
\draw (9,-0.5) -- (9,-1) [line width=0.1mm, color=blue] node{};

\draw (1,-0.8) -- (9,-0.8) [<->, line width=0.15mm, color=blue]
node[midway, below]{\textcolor{blue}{ $\CharArg{\Loss}{\CtrGamma}{\x^3}$}}; 

\draw (9,0) -- (11,0) [line width=0.1mm, color=violet] node{};

\draw (9,4) -- (11,4) [line width=0.1mm, color=violet] node{};

\draw (10.8,0) -- (10.8,4) [<->, line width=0.15mm, color=violet]
node[midway, below, sloped]{\textcolor{violet}{ $\CharArg{\Gap}{\CtrGamma}{\x^3}$}}; 

% axes
\draw[->] (\xmin,\ymin) -- (\xmax+0.3,\ymin) node[below] { $\seqlength$};
\draw[->] (\xmin,\ymin) -- (\xmin,\ymax+0.3) node[left]  {$\Result$};

% xticks and yticks
\foreach \x in {1,...,9} \node at (\x, \ymin) [below] {\scriptsize $\x$};
\foreach \y in {0,...,4} \node at (\xmin,\y)  [left]  {\scriptsize $\y$};

\draw[black,fill=black] (7,3) circle [radius=1.5pt];
\draw[black,fill=black] (8,2) circle [radius=1.5pt];
\draw[black,fill=black] (9,0) circle [radius=1.5pt];
\end{scope}
\end{tikzpicture}}
}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.tex"
%%% End:

==> figures/groups.tex <==
\begin{figure}[!t]
\begin{center}
\begin{tikzpicture}[scale=0.4]
\begin{scope}[xshift=0cm,yshift=0cm]
\begin{axis}[xlabel={\Large sum\_width\_decreasing\_sequence},
    ylabel={\Large sum\_width\_zigzag},
    title={\Large Length: 9},
    minor tick num=1,
    grid=both,grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt,draw=gray!10},
    xmin=-1,xmax=10,
    ymin=-1,ymax=10,
    scatter/classes={
    c1={mark=square*,blue!30},
    c2={mark=square*,blue!30},
    c3={mark=square*,blue!30},
    c4={mark=square*,blue!30},
    c5={mark=square*,blue!30},
    c6={mark=square*,blue!30},
    c7={mark=square*,blue!30},
    c8={mark=square*,blue!30},
    c9={mark=square*,blue!30},
    c10={mark=square*,green!30},
    c11={mark=square*,green!20},
    c12={mark=square*,green!10}}]
    \addplot[scatter,only marks,
        scatter src=explicit symbolic]
        coordinates {(0, 0) [c1]
                     (2, 0) [c1]
                     (4, 2) [c1]
                     (4, 0) [c1]
                     (4, 3) [c1]
                     (6, 4) [c1]
                     (6, 2) [c1]
                     (6, 3) [c1]
                     (6, 5) [c1]
                     (2, 2) [c1]
                     (4, 4) [c1]
                     (6, 6) [c1]
                     (8, 7) [c1]
                     (6, 0) [c1]
                     (8, 6) [c1]
                     (8, 4) [c1]
                     (8, 5) [c1]
                     (3, 0) [c2]
                     (5, 2) [c2]
                     (5, 0) [c2]
                     (5, 3) [c2]
                     (7, 5) [c2]
                     (7, 3) [c2]
                     (7, 0) [c2]
                     (7, 2) [c2]
                     (7, 4) [c2]
                     (8, 3) [c2]
                     (7, 6) [c2]
                     (8, 0) [c2]
                     (8, 2) [c2]
                     (9, 6) [c2]
                     (9, 4) [c2]
                     (9, 2) [c2]
                     (9, 0) [c2]};
    \addplot[red]
        coordinates {(0,0)
                     (9,0)
                     (9,6)
                     (8,7)
                     (6,6)
                     (0,0)};
    \addplot[scatter,only marks,mark=*,red]
        coordinates {(1,0)
                     (1,1)};
    \addplot[scatter,only marks,mark=*,pink]
        coordinates {(2,1)
                     (3,1)
                     (3,2)
                     (3,3)
                     (4,1)
                     (5,1)
                     (5,4)
                     (5,5)
                     (6,1)
                     (7,1)
                     (8,1)
                     (9,1)
                     (9,3)
                     (9,5)};
\end{axis}
\node at (3.2,-2.3) {\scriptsize \ding{172} $R_1=1$};
\end{scope}
%
\begin{scope}[xshift=9cm,yshift=0cm]
\begin{axis}[xlabel={\Large sum\_width\_decreasing\_sequence},
    ylabel={},
    title={\Large Length: 9},
    minor tick num=1,
    grid=both,grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt,draw=gray!10},
    xmin=-1,xmax=10,
    ymin=-1,ymax=10,
    scatter/classes={
    c1={mark=square*,blue!30},
    c2={mark=square*,blue!30},
    c3={mark=square*,blue!30},
    c4={mark=square*,blue!30},
    c5={mark=square*,blue!30},
    c6={mark=square*,blue!30},
    c7={mark=square*,blue!30},
    c8={mark=square*,blue!30},
    c9={mark=square*,blue!30},
    c10={mark=square*,green!30},
    c11={mark=square*,green!20},
    c12={mark=square*,green!10}}]
    \addplot[scatter,only marks,
        scatter src=explicit symbolic]
        coordinates {(0, 0) [c1]
                     (2, 0) [c1]
                     (4, 2) [c1]
                     (4, 0) [c1]
                     (4, 3) [c1]
                     (6, 4) [c1]
                     (6, 2) [c1]
                     (6, 3) [c1]
                     (6, 5) [c1]
                     (2, 2) [c1]
                     (4, 4) [c1]
                     (6, 6) [c1]
                     (8, 7) [c1]
                     (6, 0) [c1]
                     (8, 6) [c1]
                     (8, 4) [c1]
                     (8, 5) [c1]
                     (3, 0) [c2]
                     (5, 2) [c2]
                     (5, 0) [c2]
                     (5, 3) [c2]
                     (7, 5) [c2]
                     (7, 3) [c2]
                     (7, 0) [c2]
                     (7, 2) [c2]
                     (7, 4) [c2]
                     (8, 3) [c2]
                     (7, 6) [c2]
                     (8, 0) [c2]
                     (8, 2) [c2]
                     (9, 6) [c2]
                     (9, 4) [c2]
                     (9, 2) [c2]
                     (9, 0) [c2]};
    \addplot[red]
        coordinates {(0,0)
                     (9,0)
                     (9,6)
                     (8,7)
                     (6,6)
                     (0,0)};
    \addplot[scatter,only marks,mark=*,red]
        coordinates {(1,1)
                     (2,1)
                     (3,1)
                     (4,1)
                     (5,1)
                     (6,1)
                     (7,1)
                     (8,1)
                     (9,1)};
    \addplot[scatter,only marks,mark=*,pink]
        coordinates {(1,0)
                     (3,2)
                     (3,3)
                     (5,4)
                     (5,5)
                     (9,3)
                     (9,5)};
\end{axis}
\node at (3.2,-2.3) {\scriptsize \ding{173} $R_2=1$};
\end{scope}
%
\begin{scope}[xshift=18cm,yshift=0cm]
\begin{axis}[xlabel={\Large sum\_width\_decreasing\_sequence},
    ylabel={},
    title={\Large Length: 9},
    minor tick num=1,
    grid=both,grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt,draw=gray!10},
    xmin=-1,xmax=10,
    ymin=-1,ymax=10,
    scatter/classes={
    c1={mark=square*,blue!30},
    c2={mark=square*,blue!30},
    c3={mark=square*,blue!30},
    c4={mark=square*,blue!30},
    c5={mark=square*,blue!30},
    c6={mark=square*,blue!30},
    c7={mark=square*,blue!30},
    c8={mark=square*,blue!30},
    c9={mark=square*,blue!30},
    c10={mark=square*,green!30},
    c11={mark=square*,green!20},
    c12={mark=square*,green!10}}]
    \addplot[scatter,only marks,
        scatter src=explicit symbolic]
        coordinates {(0, 0) [c1]
                     (2, 0) [c1]
                     (4, 2) [c1]
                     (4, 0) [c1]
                     (4, 3) [c1]
                     (6, 4) [c1]
                     (6, 2) [c1]
                     (6, 3) [c1]
                     (6, 5) [c1]
                     (2, 2) [c1]
                     (4, 4) [c1]
                     (6, 6) [c1]
                     (8, 7) [c1]
                     (6, 0) [c1]
                     (8, 6) [c1]
                     (8, 4) [c1]
                     (8, 5) [c1]
                     (3, 0) [c2]
                     (5, 2) [c2]
                     (5, 0) [c2]
                     (5, 3) [c2]
                     (7, 5) [c2]
                     (7, 3) [c2]
                     (7, 0) [c2]
                     (7, 2) [c2]
                     (7, 4) [c2]
                     (8, 3) [c2]
                     (7, 6) [c2]
                     (8, 0) [c2]
                     (8, 2) [c2]
                     (9, 6) [c2]
                     (9, 4) [c2]
                     (9, 2) [c2]
                     (9, 0) [c2]};
    \addplot[red]
        coordinates {(0,0)
                     (9,0)
                     (9,6)
                     (8,7)
                     (6,6)
                     (0,0)};
    \addplot[scatter,only marks,mark=*,red]
        coordinates {(3,2)};
    \addplot[scatter,only marks,mark=*,pink]
        coordinates {(1,1)
                     (2,1)
                     (3,1)
                     (4,1)
                     (5,1)
                     (6,1)
                     (7,1)
                     (8,1)
                     (9,1)
                     (1,0)
                     (3,3)
                     (5,4)
                     (5,5)
                     (9,3)
                     (9,5)};
\end{axis}
\node at (3.2,-2.3) {\scriptsize \ding{174}
  $\begin{array}{l}R_1=3~\land\\ R_2 \geq 2\end{array}$};
\end{scope}
%
\begin{scope}[xshift=27cm,yshift=0cm]
\begin{axis}[xlabel={\Large sum\_width\_decreasing\_sequence},
    ylabel={},
    title={\Large Length: 9},
    minor tick num=1,
    grid=both,grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt,draw=gray!10},
    xmin=-1,xmax=10,
    ymin=-1,ymax=10,
    scatter/classes={
    c1={mark=square*,blue!30},
    c2={mark=square*,blue!30},
    c3={mark=square*,blue!30},
    c4={mark=square*,blue!30},
    c5={mark=square*,blue!30},
    c6={mark=square*,blue!30},
    c7={mark=square*,blue!30},
    c8={mark=square*,blue!30},
    c9={mark=square*,blue!30},
    c10={mark=square*,green!30},
    c11={mark=square*,green!20},
    c12={mark=square*,green!10}}]
    \addplot[scatter,only marks,
        scatter src=explicit symbolic]
        coordinates {(0, 0) [c1]
                     (2, 0) [c1]
                     (4, 2) [c1]
                     (4, 0) [c1]
                     (4, 3) [c1]
                     (6, 4) [c1]
                     (6, 2) [c1]
                     (6, 3) [c1]
                     (6, 5) [c1]
                     (2, 2) [c1]
                     (4, 4) [c1]
                     (6, 6) [c1]
                     (8, 7) [c1]
                     (6, 0) [c1]
                     (8, 6) [c1]
                     (8, 4) [c1]
                     (8, 5) [c1]
                     (3, 0) [c2]
                     (5, 2) [c2]
                     (5, 0) [c2]
                     (5, 3) [c2]
                     (7, 5) [c2]
                     (7, 3) [c2]
                     (7, 0) [c2]
                     (7, 2) [c2]
                     (7, 4) [c2]
                     (8, 3) [c2]
                     (7, 6) [c2]
                     (8, 0) [c2]
                     (8, 2) [c2]
                     (9, 6) [c2]
                     (9, 4) [c2]
                     (9, 2) [c2]
                     (9, 0) [c2]};
    \addplot[red]
        coordinates {(0,0)
                     (9,0)
                     (9,6)
                     (8,7)
                     (6,6)
                     (0,0)};
    \addplot[scatter,only marks,mark=*,red]
        coordinates {(5,4)};
    \addplot[scatter,only marks,mark=*,pink]
        coordinates {(1,1)
                     (2,1)
                     (3,1)
                     (4,1)
                     (5,1)
                     (6,1)
                     (7,1)
                     (8,1)
                     (9,1)
                     (1,0)
                     (3,2)
                     (3,3)
                     (5,5)
                     (9,3)
                     (9,5)};
\end{axis}
\node at (3.2,-2.3) {\scriptsize \ding{175}
  $\begin{array}{l}R_1=5~\land\\ R_2 \geq4\end{array}$};
\end{scope}
%
\begin{scope}[xshift=0cm,yshift=-10cm]
\begin{axis}[xlabel={\Large sum\_width\_decreasing\_sequence},
    ylabel={\Large sum\_width\_zigzag},
    title={\Large Length: 9},
    minor tick num=1,
    grid=both,grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt,draw=gray!10},
    xmin=-1,xmax=10,
    ymin=-1,ymax=10,
    scatter/classes={
    c1={mark=square*,blue!30},
    c2={mark=square*,blue!30},
    c3={mark=square*,blue!30},
    c4={mark=square*,blue!30},
    c5={mark=square*,blue!30},
    c6={mark=square*,blue!30},
    c7={mark=square*,blue!30},
    c8={mark=square*,blue!30},
    c9={mark=square*,blue!30},
    c10={mark=square*,green!30},
    c11={mark=square*,green!20},
    c12={mark=square*,green!10}}]
    \addplot[scatter,only marks,
        scatter src=explicit symbolic]
        coordinates {(0, 0) [c1]
                     (2, 0) [c1]
                     (4, 2) [c1]
                     (4, 0) [c1]
                     (4, 3) [c1]
                     (6, 4) [c1]
                     (6, 2) [c1]
                     (6, 3) [c1]
                     (6, 5) [c1]
                     (2, 2) [c1]
                     (4, 4) [c1]
                     (6, 6) [c1]
                     (8, 7) [c1]
                     (6, 0) [c1]
                     (8, 6) [c1]
                     (8, 4) [c1]
                     (8, 5) [c1]
                     (3, 0) [c2]
                     (5, 2) [c2]
                     (5, 0) [c2]
                     (5, 3) [c2]
                     (7, 5) [c2]
                     (7, 3) [c2]
                     (7, 0) [c2]
                     (7, 2) [c2]
                     (7, 4) [c2]
                     (8, 3) [c2]
                     (7, 6) [c2]
                     (8, 0) [c2]
                     (8, 2) [c2]
                     (9, 6) [c2]
                     (9, 4) [c2]
                     (9, 2) [c2]
                     (9, 0) [c2]};
    \addplot[red]
        coordinates {(0,0)
                     (9,0)
                     (9,6)
                     (8,7)
                     (6,6)
                     (0,0)};
    \addplot[scatter,only marks,mark=*,red]
        coordinates {(9,1)
                     (9,3)
                     (9,5)};
    \addplot[scatter,only marks,mark=*,pink]
        coordinates {(1,1)
                     (2,1)
                     (3,1)
                     (4,1)
                     (5,1)
                     (6,1)
                     (7,1)
                     (8,1)
                     (1,0)
                     (3,2)
                     (3,3)
                     (5,4)
                     (5,5)};
\end{axis}
\node at (3.2,-2.8) {\scriptsize \ding{176}
  $\begin{array}{l}R_1=\Upp{\Result_1}(\seqlength)~\land\\ R_2\bmod 2=1\end{array}$};
\end{scope}
%
\begin{scope}[xshift=9cm,yshift=-10cm]
\begin{axis}[xlabel={\Large sum\_width\_decreasing\_sequence},
    ylabel={},
    title={\Large Length: 9},
    minor tick num=1,
    grid=both,grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt,draw=gray!10},
    xmin=-1,xmax=10,
    ymin=-1,ymax=10,
    scatter/classes={
    c1={mark=square*,blue!30},
    c2={mark=square*,blue!30},
    c3={mark=square*,blue!30},
    c4={mark=square*,blue!30},
    c5={mark=square*,blue!30},
    c6={mark=square*,blue!30},
    c7={mark=square*,blue!30},
    c8={mark=square*,blue!30},
    c9={mark=square*,blue!30},
    c10={mark=square*,green!30},
    c11={mark=square*,green!20},
    c12={mark=square*,green!10}}]
    \addplot[scatter,only marks,
        scatter src=explicit symbolic]
        coordinates {(0, 0) [c1]
                     (2, 0) [c1]
                     (4, 2) [c1]
                     (4, 0) [c1]
                     (4, 3) [c1]
                     (6, 4) [c1]
                     (6, 2) [c1]
                     (6, 3) [c1]
                     (6, 5) [c1]
                     (2, 2) [c1]
                     (4, 4) [c1]
                     (6, 6) [c1]
                     (8, 7) [c1]
                     (6, 0) [c1]
                     (8, 6) [c1]
                     (8, 4) [c1]
                     (8, 5) [c1]
                     (3, 0) [c2]
                     (5, 2) [c2]
                     (5, 0) [c2]
                     (5, 3) [c2]
                     (7, 5) [c2]
                     (7, 3) [c2]
                     (7, 0) [c2]
                     (7, 2) [c2]
                     (7, 4) [c2]
                     (8, 3) [c2]
                     (7, 6) [c2]
                     (8, 0) [c2]
                     (8, 2) [c2]
                     (9, 6) [c2]
                     (9, 4) [c2]
                     (9, 2) [c2]
                     (9, 0) [c2]};
    \addplot[red]
        coordinates {(0,0)
                     (9,0)
                     (9,6)
                     (8,7)
                     (6,6)
                     (0,0)};
    \addplot[scatter,only marks,mark=*,red]
        coordinates {(1,1)
                     (3,3)
                     (5,5)};
    \addplot[scatter,only marks,mark=*,pink]
        coordinates {(2,1)
                     (3,1)
                     (4,1)
                     (5,1)
                     (6,1)
                     (7,1)
                     (8,1)
                     (1,0)
                     (3,2)
                     (5,4)
                     (9,1)
                     (9,3)
                     (9,5)};
\end{axis}
\node at (3.2,-2.8) {\scriptsize \ding{177} $\begin{array}{l}R_1=R_2~\land\\ R_2\bmod 2=1\end{array}$};
\end{scope}
\begin{scope}[xshift=18cm,yshift=-10cm]
\begin{axis}[xlabel={\Large sum\_width\_decreasing\_sequence},
    ylabel={},
    title={\Large Length: 10},
    minor tick num=1,
    grid=both,grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt,draw=gray!10},
    xmin=-1,xmax=11,
    ymin=-1,ymax=11,
    scatter/classes={
    c1={mark=square*,blue!30},
    c2={mark=square*,blue!30},
    c3={mark=square*,blue!30},
    c4={mark=square*,blue!30},
    c5={mark=square*,blue!30},
    c6={mark=square*,blue!30},
    c7={mark=square*,blue!30},
    c8={mark=square*,blue!30},
    c9={mark=square*,blue!30},
    c10={mark=square*,green!30},
    c11={mark=square*,green!20},
    c12={mark=square*,green!10}}]

    \addplot[scatter,only marks,
        scatter src=explicit symbolic]
        coordinates {
(0, 0) [c1]
(2, 0) [c1]
(4, 2) [c1]
(4, 0) [c1]
(4, 3) [c1]
(6, 4) [c1]
(6, 2) [c1]
(6, 3) [c1]
(6, 5) [c1]
(6, 0) [c1]
(8, 6) [c1]
(2, 2) [c1]
(4, 4) [c1]
(6, 6) [c1]
(8, 8) [c1]
(8, 7) [c1]
(8, 5) [c1]
(8, 4) [c1]
(8, 2) [c1]
(8, 3) [c1]
(10, 8) [c1]
(3, 0) [c2]
(5, 2) [c2]
(5, 0) [c2]
(5, 3) [c2]
(7, 4) [c2]
(7, 2) [c2]
(7, 0) [c2]
(7, 5) [c2]
(7, 3) [c2]
(7, 6) [c2]
(8, 0) [c2]
(9, 7) [c2]
(9, 5) [c2]
(9, 3) [c2]
(9, 0) [c2]
(9, 2) [c2]
(9, 4) [c2]
(9, 6) [c2]
(10, 6) [c2]
(10, 4) [c2]
(10, 2) [c2]
(10, 0) [c2]
            };
    \addplot[red]
        coordinates {(0,0)
                     (10,0)
                     (10,8)
                     (8,8)
                     (0,0)};
    \addplot[scatter,only marks,mark=*,red]
        coordinates {(9,8)};
    \addplot[scatter,only marks,mark=*,pink]
        coordinates {(1,0)
                     (1,1)
                     (2,1)
                     (3,1)
                     (3,2)
                     (3,3)
                     (4,1)
                     (5,1)
                     (5,4)
                     (5,5)
                     (6,1)
                     (7,1)
                     (7,7)
                     (8,1)
                     (9,1)
                     (10,1)
                     (10,3)
                     (10,5)
                     (10,7)};
\end{axis}
\node at (3.2,-2.8) {\scriptsize \ding{178} $\begin{array}{l}\seqlength \bmod  2 = 0 ~\land\\\Result_1 =
\Upp{\Result_1}(\seqlength)-1~\land \\\Result_2 =
\Upp{\Result_2}(\seqlength)\end{array}$};
\end{scope}
\begin{scope}[xshift=27cm,yshift=-10cm]
\begin{axis}[xlabel={\Large sum\_width\_decreasing\_sequence},
    ylabel={},
    title={\Large Length: 12},
    minor tick num=1,
    grid=both,grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt,draw=gray!10},
    xmin=-1,xmax=13,
    ymin=-1,ymax=13,
    scatter/classes={
    c1={mark=square*,blue!30},
    c2={mark=square*,blue!30},
    c3={mark=square*,blue!30},
    c4={mark=square*,blue!30},
    c5={mark=square*,blue!30},
    c6={mark=square*,blue!30},
    c7={mark=square*,blue!30},
    c8={mark=square*,blue!30},
    c9={mark=square*,blue!30},
    c10={mark=square*,green!30},
    c11={mark=square*,green!20},
    c12={mark=square*,green!10}}]

    \addplot[scatter,only marks,
        scatter src=explicit symbolic]
        coordinates {
(0, 0) [c1]
(2, 0) [c1]
(4, 2) [c1]
(4, 0) [c1]
(4, 3) [c1]
(6, 4) [c1]
(6, 2) [c1]
(6, 3) [c1]
(6, 5) [c1]
(6, 0) [c1]
(8, 6) [c1]
(8, 4) [c1]
(8, 5) [c1]
(8, 7) [c1]
(8, 2) [c1]
(8, 3) [c1]
(10, 8) [c1]
(2, 2) [c1]
(4, 4) [c1]
(6, 6) [c1]
(8, 8) [c1]
(10, 10) [c1]
(10, 9) [c1]
(10, 7) [c1]
(8, 0) [c1]
(10, 6) [c1]
(10, 4) [c1]
(10, 5) [c1]
(12, 10) [c1]
(3, 0) [c2]
(5, 2) [c2]
(5, 0) [c2]
(5, 3) [c2]
(7, 4) [c2]
(7, 2) [c2]
(7, 0) [c2]
(7, 3) [c2]
(7, 5) [c2]
(9, 6) [c2]
(9, 4) [c2]
(9, 2) [c2]
(9, 0) [c2]
(9, 7) [c2]
(9, 5) [c2]
(9, 8) [c2]
(9, 3) [c2]
(10, 3) [c2]
(7, 6) [c2]
(10, 0) [c2]
(10, 2) [c2]
(11, 9) [c2]
(11, 7) [c2]
(11, 5) [c2]
(11, 3) [c2]
(11, 0) [c2]
(11, 2) [c2]
(11, 4) [c2]
(11, 6) [c2]
(11, 8) [c2]
(12, 8) [c2]
(12, 6) [c2]
(12, 4) [c2]
(12, 2) [c2]
(12, 0) [c2]
            };
    \addplot[red]
        coordinates {(0,0)
                     (12,0)
                     (12,10)
                     (10,10)
                     (0,0)};
    \addplot[scatter,only marks,mark=*,red]
        coordinates {(11,10)};
    \addplot[scatter,only marks,mark=*,pink]
        coordinates {(1,0)
                     (1,1)
                     (2,1)
                     (3,1)
                     (3,2)
                     (3,3)
                     (4,1)
                     (5,1)
                     (5,4)
                     (5,5)
                     (6,1)
                     (7,1)
                     (7,7)
                     (8,1)
                     (9,1)
                     (9,9)
                     (10,1)
                     (11,1)
                     (12,1)
                     (12,3)
                     (12,5)
                     (12,7)
                     (12,9)};
\end{axis}
\node at (3.2,-2.8) {\scriptsize\ding{178} $\begin{array}{l}\seqlength\bmod 2=0~\land\\\Result_1=\Upp{\Result_1}(\seqlength)-1~\land\\\Result_2=\Upp{\Result_2}(\seqlength)\end{array}$};
\end{scope}
\end{tikzpicture}
\end{center}
\caption[Seven groups of infeasible combinations of the result values of two time-series constraints]{\label{fig:groups} 
Seven groups of infeasible combinations of~$\Result_1$ and~$\Result_2$, where~$\Result_1$ and~$\Result_2$ are,
respectively, constrained by $\constraint{sum\_width\_decreasing\_sequence}(\X,\Result_1)$ and
$\constraint{sum\_width\_zigzag}(\X,\Result_2)$ on the same sequence~$\X$ of length~$9$
(all plots except the two plots at the bottom right) and of lengths~$10$ and~$12$
(the two plots at the bottom right).
}
\end{figure}

% Do NOT erase the following lines:
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "..\..\paper.tex"
%%% End:


==> figures/peak-valley-graph.tex <==
\scalebox{0.8}{
\newcommand{\InitialText}{\scriptsize $\left \{\begin{array}{l}\Peak \leftarrow 0\\ \Valley \leftarrow 0 \end{array}\right\}$}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=35mm,semithick,
                    information text/.style={rounded corners=1pt,inner sep=1ex},font=\normalsize]
\begin{scope}
\node[state] (s)                    {$s$};
\node[state] (t) [below left of=s]  {$t$};
\node[state] (r) [below right of=s] {$r$};
\path
 (s)     edge [loop left]                node[left]{$e_0$}      (s)
 (s.330) edge [bend left]                node[right]{$~e_0$}    (r)
 (s.210) edge [bend right]               node[left] {$e_0~$}    (t)
 (r)     edge [loop below]               node[below]{$e_0$}     (r)
 (t)     edge [loop below]               node[below] {$e_0$}    (t)
 (r)     edge                            node[below]{$e_0+e_2$} (t)
 (t)     edge [bend angle=15, bend left] node[above]{$e_0+e_1$} (r);
\node at (0,0.8) {~};
\end{scope}
\end{tikzpicture}
}

% Do NOT erase the following lines:
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../implied.tex"
%%% End:


==> figures/peak-valley-polytope.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[font=\scriptsize]
\begin{scope}[yshift=9cm,
              ->,>=stealth',shorten >=1pt,auto,node distance=35mm,semithick,
              information text/.style={rounded corners=1pt,inner sep=1ex}]
\node[state] (s) {\small$s$};
\node[state] (t) [below left of=s]  {\small$t$};
\node[state] (r) [below right of=s] {\small$r$};
\path
 (s) edge [loop above]               node[above]{\small$0$}  (s)
 (s) edge [bend left]                node[right]{\small$~0$} (r)
 (s) edge [bend right]               node[left] {\small$0~$} (t)
 (r) edge [loop below]               node[below]{\small$0$}  (r)
 (t) edge [loop below]               node[below]{\small$0$}  (t)
 (r) edge                            node[below]{\small$1$}  (t)
 (t) edge [bend angle=15, bend left] node[above]{\small$-1$} (r);
\node at (0,-3.6) {\large (A)};
\end{scope}
\begin{scope}[xshift=6cm, yshift=6cm, scale = 0.7]
\begin{axis}[xlabel={\Large \bf $P$},
    ylabel={\Large \bf $V$},
    title={\Large \bf Length: 11},
    minor tick num=1,
    grid=both,grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt,draw=gray!10},
    xmin=-1,xmax=6,
    ymin=-1,ymax=6,
    xtick={0,1,2,3,5,6},
    ytick={0,1,2,4,5,6},
    extra x ticks={4},
    extra x tick style={xticklabel style={font=\boldmath}},
    extra y ticks={3},
    extra y tick style={yticklabel style={font=\boldmath}},
    scatter/classes={
     c1={mark=square*,blue!100},
     c2={mark=triangle*,blue!90},
     c3={mark=triangle*,blue!80},
     c4={mark=diamond*,blue!70},
     c5={mark=pentagon*,blue!60},
     c6={mark=*,blue!40},
     c7={mark=x,blue!30},
     c8={mark=+,blue!20},
     c9={mark=o,blue!10},
     c10={mark=o,green!30},
     c11={mark=o,green!20},
     c12={mark=o,green!10}}]
    \addplot[scatter,only marks,scatter src=explicit symbolic]
    coordinates {(0,0) [c1]
                 (1,0) [c1]
                 (1,1) [c1]
                 (2,1) [c1]
                 (2,2) [c1]
                 (3,2) [c1]
                 (3,3) [c1]
                 (4,3) [c1]
                 (4,4) [c1]
                 (5,4) [c1]
                 (0,1) [c1]
                 (1,2) [c1]
                 (2,3) [c1]
                 (3,4) [c1]
                 (4,5) [c1]};
    \addplot[blue]
    coordinates {(0,0)
                 (1,0)
                 (5,4)
                 (4,5)
                 (0,1)
                 (0,0)};
 \addplot[blue]
    coordinates {(1,-1)
                 (-1,1)};
\end{axis}
\draw[line width=0.7pt,densely dashed] (4.9,3.25) -- (4.9,-0.02);
\draw[line width=0.7pt,densely dashed] (1.6,3.25) -- (0,3.25);
\draw[line width=0.5pt,densely dashed,color=gray] (4.9,3.25) -- (3.1,3.25);
\node at (2.5,3.5) [rotate=45]        (Cut1) {\small $\bf\Peak\leq\Valley+1$};
\node at (3.5,2.1) [below,rotate=45]  (Cut2) {\small $\bf\Valley\leq\Peak+1$};
\node at (5.8+0.2,5.1-0.1) [below,rotate=-45] (Cut3) {\small $\bf\Valley+\Peak\leq9$};
\node at (0.86,0.96) [below,rotate=-45] (Cut4) {\scalebox{0.96}{ $\bf\Valley+\Peak\geq0$}};
\node at (-0.6,-0.9) {\large(B)};
\draw[line width=0.7pt,->,>=stealth',shorten >=1pt] (5,3.25) -- (7.7,3.25);
\end{scope}
\begin{scope}[xshift=11.1cm, yshift=7.9cm, scale = 0.45]
\draw[step=1cm,gray,very thin] (1,0) grid (11,2);
\coordinate [label=left:{\tiny$\mathbf{11}$}] (Xmax) at (11+1.33,0-0.2);
\coordinate [label=left:{\tiny{\color{black}$\mathbf{0}$}}] (Ymin) at (0.9,0+0.1);
\coordinate [label=left:{\tiny{\color{black}$\mathbf{2}$}}] (Ymax) at (0.9,2-0.1);
\node at (1.4,2.5) {$\color{red}<$};
\node at (2.5,2.5) {$\color{red}>$};
\node at (3.4,2.5) {$\color{red}<$};
\node at (4.5,2.5) {$\color{red}>$};
\node at (5.4,2.5) {$\color{red}<$};
\node at (6.5,2.5) {$\color{red}>$};
\node at (7.4,2.5) {$\color{red}<$};
\node at (8.5,2.5) {$\color{red}>$};
\node at (9.4,2.5) {$=$};
\node at (10.5,2.5) {$=$};
\draw[draw=red,line width=1pt] (1,2) -- (1,3);
\draw[draw=red,line width=1pt] (3,2) -- (3,3);
\draw[draw=red,line width=1pt] (5,2) -- (5,3);
\draw[draw=red,line width=1pt] (7,2) -- (7,3);
\draw[draw=red,line width=1pt] (9,2) -- (9,3);
\coordinate [label=left:{\footnotesize\bf{\color{black}\ding{172}}}] (peak1) at (2.0+0.5,3+0.5);
\coordinate [label=left:{\footnotesize\bf{\color{black}\ding{173}}}] (peak2) at (4.0+0.5,3+0.5);
\coordinate [label=left:{\footnotesize\bf{\color{black}\ding{174}}}] (peak3) at (6.0+0.5,3+0.5);
\coordinate [label=left:{\footnotesize\bf{\color{black}\ding{175}}}] (peak4) at (8.0+0.5,3+0.5);
\coordinate [label=left:$\footnotesize\color{black}\overbrace{\hspace*{84pt}}^{\displaystyle\text{\bf 4 peaks}}$] (P) at (8.5,4.5);
\node at (1.4,-0.5) {$<$};
\node at (2.5,-0.5) {$\color{red}>$};
\node at (3.4,-0.5) {$\color{red}<$};
\node at (4.5,-0.5) {$\color{red}>$};
\node at (5.4,-0.5) {$\color{red}<$};
\node at (6.5,-0.5) {$\color{red}>$};
\node at (7.4,-0.5) {$\color{red}<$};
\node at (8.5,-0.5) {$>$};
\node at (9.4,-0.5) {$=$};
\node at (10.5,-0.5) {$=$};
\draw[draw=red,line width=1pt] (2,0) -- (2,-1);
\draw[draw=red,line width=1pt] (4,0) -- (4,-1);
\draw[draw=red,line width=1pt] (6,0) -- (6,-1);
\draw[draw=red,line width=1pt] (8,0) -- (8,-1);
\coordinate [label=left:{\footnotesize\bf{\color{black}\ding{172}}}] (valley1) at (3.0+0.5,0-1.5);
\coordinate [label=left:{\footnotesize\bf{\color{black}\ding{173}}}] (valley2) at (5.0+0.5,0-1.5);
\coordinate [label=left:{\footnotesize\bf{\color{black}\ding{174}}}] (valley3) at (7.0+0.5,0-1.5);
\coordinate [label=left:$\footnotesize\color{black}\underbrace{\hspace*{62pt}}_{\displaystyle\text{\bf 3 valleys}}$] (V) at (7.75,-2.5);
\draw[draw=black,line width=1pt,rounded corners=1pt] (1,0) -- (2,2) -- (3,0) -- (4,2) -- (5,0) -- (6,2) -- (7,0) -- (8,2) -- (9,0) -- (10,0) -- (11,0);
\coordinate (c1)  at ( 1,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c1)  circle (0.2);
\coordinate (c2)  at ( 2,2); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c2)  circle (0.2);
\coordinate (c3)  at ( 3,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c3)  circle (0.2);
\coordinate (c4)  at ( 4,2); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c4)  circle (0.2);
\coordinate (c5)  at ( 5,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c5)  circle (0.2);
\coordinate (c6)  at ( 6,2); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c6)  circle (0.2);
\coordinate (c7)  at ( 7,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c7)  circle (0.2);
\coordinate (c8)  at ( 8,2); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c8)  circle (0.2);
\coordinate (c9)  at ( 9,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c9)  circle (0.2);
\coordinate (c10) at (10,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c10) circle (0.2);
\coordinate (c11) at (11,0); \filldraw[fill=white,draw=black!80,line width=0.6pt] (c11) circle (0.2);
\node[anchor=west] at (0,-4) {\bf \footnotesize example of sequence correspon-};
\node[anchor=west] at (0,-5) {\bf \footnotesize ding to the feasible pair $\mathbf{(4,3)}$:};
\node[anchor=west] at (0,-6) {\footnotesize$\mathbf{0,2,0,2,0,2,0,2,0,0,0}$};
\end{scope}
\end{tikzpicture}
}

% Do NOT erase the following lines:
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../..paper.tex"
%%% End:

==> figures/peak-valley.tex <==
{\centering
\scalebox{0.8}{
\newcommand{\InitialText}{\scriptsize $\left \{\begin{array}{l}\Peak \leftarrow 0\\ \Valley \leftarrow 0 \end{array}\right\}$}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=38mm,semithick,
                    information text/.style={rounded corners=1pt,inner sep=1ex},font=\scriptsize]
\begin{scope}[xshift=1cm]
\node[initial, accepting, initial where=above,
      initial text={\scriptsize $\left \{\begin{array}{l} P\leftarrow 0\end{array}\right\}$},
      initial distance=3mm,state,draw=black](s) {$s$};
\node[state,draw=black, accepting] (t) [right of=s]{$t$};
\node[rectangle,draw,rounded corners=1pt] at (1.75,0) (ctr1) {return $P$};
\path
 (s) edge [draw=black, loop left]  node[left]  {$X_i=X_{i+1}$} (s)
 (s) edge [draw=black, loop below] node[below] {$X_i>X_{i+1}$} (s)
 (s) edge [draw=black, bend left]  node[above] {$X_i<X_{i+1}$} (t)
 (t) edge [draw=black, loop above] node[above] {$X_i=X_{i+1}$} (t)
 (t) edge [draw=black, loop below] node[below] {$X_i<X_{i+1}$} (t)
 (t) edge [draw=black, bend left]  node[below]{$\begin{array}{c} X_i > X_{i+1} \\
                                                                 \Curly{P\leftarrow P+1}
                                                \end{array}$ } (s);
\draw [dotted,-] (s) -- (ctr1);
\draw [dotted,-] (t) -- (ctr1);
\node at (-1.75,0.9) {\normalsize (A)};
\end{scope}
\begin{scope}[xshift=1cm, yshift=-3cm]
      \node[initial, accepting, initial where=above,
            initial text={\scriptsize $\left \{\begin{array}{l} V\leftarrow 0\end{array}\right\}$},
            initial distance=3mm,state,draw=black](s) {$s$};
\node[state,draw=black, accepting] (r) [right of=s]{$r$};
\node[rectangle,draw,rounded corners=1pt] at (1.75,0) (ctr2) {return $V$};
\path
 (s) edge [draw=black, loop left] node[left]{$X_i = X_{i+1}$} (s)
 (s) edge [draw=black, loop below] node[below]{$X_i < X_{i+1}$} (s)
 (s) edge [draw=black, bend left]  node[above]{$X_i > X_{i+1}$ } (r)
 (r) edge [draw=black, loop above] node[above]{$X_i = X_{i+1}$ } (r)
 (r) edge [draw=black, loop below] node[below]{$X_i > X_{i+1}$ } (r)
 (r) edge [draw=black, bend left]  node[below]{$\begin{array}{c} X_i < X_{i+1} \\
                                                                 \Curly{V\leftarrow V+1}
                                                \end{array}$ } (s);
\draw [dotted,-] (s) -- (ctr2);
\draw [dotted,-] (r) -- (ctr2);
\node at (-1.75,-1) {\normalsize (B)};
\end{scope}
\begin{scope}[xshift=12cm,yshift=0cm]
\node[initial,initial where=left,initial text=\InitialText,initial distance=5mm,state,draw=black, accepting](s) {$s$};
\node[state, draw=black, accepting] (t) [below left of=s]{$t$};
\node[state, draw=black, accepting] (r) [below right of=s]{$r$};
\node[rectangle,draw,rounded corners=1pt] at (0,-1) (ctr3) {return $P,V$};
\path
 (s) edge [draw=black, loop above] node[above] {$X_i = X_{i+1}$}   (s)
 (s) edge [draw=black, bend left]  node[pos=0.7,above=0.05,sloped] {$X_i > X_{i+1}$}  (r)
 (s) edge [draw=black, bend right] node[pos=0.7,above=0.05,sloped] {$X_i < X_{i+1}$}  (t)
 (r) edge [draw=black, in=205,out=235,loop] node[below] {$X_i = X_{i+1}~~~$} (r)
 (r) edge [draw=black, in=305,out=335,loop] node[below] {$~~~X_i > X_{i+1}$} (r)
 (t) edge [draw=black, in=205,out=235,loop] node[below] {$X_i < X_{i+1}~~~$} (t)
 (t) edge [draw=black, in=305,out=335,loop] node[below] {$~~~X_i = X_{i+1}$} (t)
 (r) edge [draw=black]             node[below] {$\begin{array}{c} X_i < X_{i+1} \\
                                                                  \{\Valley\leftarrow\Valley+1\}
                                                 \end{array}$} (t)
 (t) edge [draw=black, bend angle=15, bend left] node[above]{$\begin{array}{c} X_i > X_{i+1} \\
                                                                               \{\Peak\leftarrow\Peak+1\}
                                                              \end{array}$} (r);
\draw [dotted,-] (s) -- (ctr3);
\draw [dotted,-] (t) -- (ctr3.south west);
\draw [dotted,-] (r) -- (ctr3.south east);
\node at (-3.8,-1) {\normalsize (C)};
\end{scope}
\end{tikzpicture}
}}

% Do NOT erase the following lines:
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../implied.tex"
%%% End:


==> figures/peak_transducers.tex <==
\begin{figure}[!h]
\scalebox{0.8}{
\begin{tikzpicture}
\begin{scope}[xshift=-2.3cm,yshift=-0.6cm,->,>=stealth',shorten >=1pt,auto,node distance=32mm,semithick,
              information text/.style={rounded corners=1pt,inner sep=1ex}]
\node[initial,initial where=above,initial text=,initial distance=3mm,accepting,state,draw=black,fill=white] (s) {$s$};
\node[accepting,state,draw=black,fill=white] (r)[below left of=s] {$r$};
\node[accepting,state,draw=black,fill=white] (t)[below right of=s] {$t$};
\path
      (s)    edge [loop right,draw=black]    node{\scriptsize $\begin{array}{c} > 
                                    \hspace*{2pt}:{\color{black}\mathbf{not\_found}}
                                    \end{array}$} (s)
       (s)    edge [draw=black,out=65,in=30,looseness=7] node[right]{\scriptsize $\begin{array}{c} = 
                                    \hspace*{2pt}:{\color{black}\mathbf{not\_found}}
                                    \end{array}$} (s)
      (s)    edge [bend right,draw=black]    node[left] {\scriptsize $\begin{array}{c} < 
                                    \hspace*{2pt}:{\color{black}\mathbf{not\_found}}
                                    \end{array}$} (r)
      (r)    edge [draw=black]    node{\scriptsize $\begin{array}{c} > 
                                    \hspace*{2pt}:{\color{black}\mathbf{found}}
                                    \end{array}$} (t)
      (r)    edge [loop left,draw=black]    node[left]{\scriptsize $\begin{array}{c} < 
                                    \hspace*{2pt}:{\color{black}\mathbf{not\_found}}
                                    \end{array}$} (r)
 (r)    edge [loop below,draw=black]    node[below]{\scriptsize $\begin{array}{c} = 
                                    \hspace*{2pt}:{\color{black}\mathbf{not\_found}}
                                    \end{array}$} (r)
      (t)    edge [loop above,draw=black]    node[above]{\scriptsize $\begin{array}{c} > 
                                    \hspace*{2pt}:{\color{black}\mathbf{not\_found}}
                                    \end{array}$} (t)
      (t)    edge [loop below,draw=black]    node[below]{\scriptsize $\begin{array}{c} = 
                                    \hspace*{2pt}:{\color{black}\mathbf{not\_found}}
                                    \end{array}$} (t)
      (t)    edge [bend left,draw=black]    node {\scriptsize $\begin{array}{c} < 
                                    \hspace*{2pt}:{\color{black}\mathbf{not\_found}}
                                    \end{array}$} (r);
\node at (-3.8,-4.5) {\small (A)};
\end{scope}
\begin{scope}[xshift=4.5cm,yshift=-0.6cm,->,>=stealth',shorten >=1pt,auto,node distance=24mm,semithick,
              information text/.style={rounded corners=1pt,inner sep=1ex}]
 \node[initial,initial where=above,initial text=,initial distance=3mm,accepting,state,draw=black, fill=white] (t) {$s$};
 \node[accepting,state,fill=white]                                                                (s) at (3.33,0) {$r$};
 \node[accepting,state, fill=white]                                                               (s1)[below of=t]{$r'$};
      \node[accepting,state, fill=white]                                                          (t1)[below of=s]{$t$};
      \path
        (t) edge [loop left,draw=black]               node [left] {\scriptsize $\begin{array}{c} 
                                    =\hspace*{2pt}:{\color{black}\mathbf{not\_found}}
                                    \end{array}$} (t)
 (t) edge [loop below,draw=black]               node [below] {\scriptsize $\begin{array}{c} 
                                    >\hspace*{2pt}:{\color{black}\mathbf{not\_found}}
                                    \end{array}$} (t)
        (t) edge [draw=black] node [above]{\scriptsize $\begin{array}{c}  
                                    <\hspace*{2pt}:{\color{black}\mathbf{not\_found}}
                                    \end{array}$}  (s)
	 (s) edge [loop right,draw=black]              node [right]{\scriptsize $\begin{array}{c} 
                                    =\hspace*{2pt}:{\color{black}\mathbf{not\_found}}
                                    \end{array}$}  (s)
(s) edge [loop above,draw=black]              node [above]{\scriptsize $\begin{array}{c} 
                                    <\hspace*{2pt}:{\color{black}\mathbf{not\_found}}
                                    \end{array}$}  (s)
        (s) edge [draw=black] node [right]{\scriptsize $\begin{array}{c} 
                                    >\hspace*{2pt}:{\color{black}\mathbf{found}}
                                    \end{array}$}  (t1)
        (t1)edge [loop right,draw=black]              node [right]{\scriptsize $\begin{array}{c} 
                                    =\hspace*{2pt}:{\color{black}\mathbf{not\_found}}
                                    \end{array}$}  (t1)
	(t1)edge [loop below,draw=black]              node [below]{\scriptsize $\begin{array}{c} 
                                    >\hspace*{2pt}:{\color{black}\mathbf{not\_found}}
                                    \end{array}$} (t1)
	(t1)edge [bend angle=20,bend left] node [below]{\scriptsize $\begin{array}{c}  
                                    <\hspace*{2pt}:{\color{black}\mathbf{not\_found}}
                                    \end{array}$}(s1)
        (s1)edge [loop left,draw=black]               node [left]{\scriptsize $\begin{array}{c} 
                                    =\hspace*{2pt}:{\color{black}\mathbf{not\_found}}
                                    \end{array}$}  (s1)
(s1)edge [loop below,draw=black]               node [below]{\scriptsize $\begin{array}{c} 
                                    <\hspace*{2pt}:{\color{black}\mathbf{not\_found}}
                                    \end{array}$}  (s1)
        
        (s1)edge [draw=black] node [above]{\scriptsize $\begin{array}{c} > 
                                    \hspace*{2pt}:{\color{black}\mathbf{not\_found}}
                                    \end{array}$}  (t1);
\node at (-3,-4.5){\small (B)};
\end{scope}
\end{tikzpicture}}
\caption{\label{fig:peak-transducer-separated} (A)~Seed transducer and (B)~separated seed transducer for the $\PeakPatternName$ regular expression.}
\end{figure}

% Do NOT erase the following lines:
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../thesis.tex"
%%% End:


==> figures/polytope.tex <==
\begin{center}
\newcommand{\InitialText}{\scriptsize $\scriptstyle\left \{\begin{array}{l}\scriptstyle\Peak \leftarrow 0\\ \scriptstyle\Valley \leftarrow 0 \end{array}\right\}$}
\begin{tikzpicture}
\begin{scope}[scale=0.5,font=\footnotesize]
\begin{axis}
[xlabel={\Large nb\_decreasing\_terrace},
    ylabel={\Large sum\_width\_increasing\_terrace},
    title={\Large Length: 12},
    minor tick num=1,
    grid=both,grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt,draw=gray!10},
    xmin=-1,xmax=6,
    ymin=-1,ymax=11,
    xtick={0,1,2,3,4,5},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    scatter/classes={
      f={mark=square*,blue},%
      i={mark=*,red!70,mark size=3pt}}] %
\addplot[
    scatter,
    only marks,
    point meta=explicit symbolic
]
table[meta=label] {
x y label
0 0 f
1 0 f
0 2 f
0 3 f
0 4 f
1 2 f
0 5 f
1 3 f
2 0 f
0 6 f
1 4 f
0 7 f
2 2 f
1 5 f
0 8 f
1 6 f
2 3 f
1 7 f
0 9 f
0 10 f
2 4 f
3 0 f
2 5 f
3 2 f
4 0 f
3 3 f
5 0 f
0 1 i
1 1 i
1 8 i
2 1 i
2 6 i
3 1 i
3 4 i
4 1 i
4 2 i
};
\addplot[blue] coordinates {
(0,0)
(5,0)
(0,10)
(0,0)};
\legend{\Large~feasible,\Large~infeasible}
\end{axis}
\node at (3.5,2.8) [rotate=-45,above] (Cut1) {$2\cdot\FinalV_1+\FinalV_2\leq12-2$};
\node at (-0.3,-0.9) {\small (A)};
\end{scope}
\begin{scope}[xshift=5.5cm,scale=0.5,font=\footnotesize]
\begin{axis}
[xlabel={\Large nb\_decreasing\_terrace},
    ylabel={\Large sum\_width\_increasing\_terrace},
    title={\Large Length: 12},
    minor tick num=1,
    grid=both,grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt,draw=gray!10},
    xmin=-1,xmax=6,
    ymin=-1,ymax=11,
    xtick={0,1,2,3,4,5},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    scatter/classes={
      f={mark=square*,blue},%
      i={mark=*,red!70}}] %
\addplot[
    scatter,
    only marks,
    point meta=explicit symbolic
]
table[meta=label] {
x y label
1 2 f
1 3 f
1 4 f
2 2 f
1 5 f
1 6 f
2 3 f
1 7 f
2 4 f
2 5 f
3 2 f
3 3 f
};
\addplot[blue] coordinates {
(1,2)
(3.5,2)
(1,7)
(1,2)};
\legend{\Large~feasible}
\end{axis}
\node at (3.5,2.8) [rotate=-45,above] (Cut1) {$2\cdot\FinalV_1+\FinalV_2\leq12-3$};
\node at (3,0.2) [above] (Cut2) {$\FinalV_2\geq2$};
\node at (-0.3,-0.9) {\small (B)};
\end{scope}
\end{tikzpicture}
\end{center}

% Do NOT erase the following lines:
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../implied.tex"
%%% End:

==> figures/polytope_with_infeasible_values.tex <==

\begin{figure}
\begin{center}
\begin{tikzpicture}[scale=0.4]
\begin{scope}[xshift=0cm,yshift=-20cm]
\begin{axis}[xlabel={\Large \bf sum\_width\_decreasing\_sequence},
    ylabel={\Large \bf sum\_width\_zigzag},
    title={\Large \bf  Length: 9},
    minor tick num=1,
    grid=both,grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt,draw=gray!10},
    xmin=-1,xmax=10,
    ymin=-1,ymax=10,
    scatter/classes={
    c1={mark=square*,blue!100},
    c2={mark=square*,blue!100},
    c3={mark=square*,blue!100},
    c4={mark=square*,blue!100},
    c5={mark=square*,blue!100},
    c6={mark=square*,blue!100},
    c7={mark=square*,blue!100},
    c8={mark=square*,blue!100},
    c9={mark=square*,blue!100},
    c10={mark=square*,green!30},
    c11={mark=square*,green!20},
    c12={mark=square*,green!10}}]

    \addplot[scatter,only marks,
        scatter src=explicit symbolic]
        coordinates {
(0, 0) [c1]
(2, 0) [c1]
(4, 2) [c1]
(4, 0) [c1]
(4, 3) [c1]
(6, 4) [c1]
(6, 2) [c1]
(6, 3) [c1]
(6, 5) [c1]
(2, 2) [c1]
(4, 4) [c1]
(6, 6) [c1]
(8, 7) [c1]
(6, 0) [c1]
(8, 6) [c1]
(8, 4) [c1]
(8, 5) [c1]
(3, 0) [c2]
(5, 2) [c2]
(5, 0) [c2]
(5, 3) [c2]
(7, 5) [c2]
(7, 3) [c2]
(7, 0) [c2]
(7, 2) [c2]
(7, 4) [c2]
(8, 3) [c2]
(7, 6) [c2]
(8, 0) [c2]
(8, 2) [c2]
(9, 6) [c2]
(9, 4) [c2]
(9, 2) [c2]
(9, 0) [c2]
            };
    \addplot[red]
        coordinates {
(0,0)
(9,0)
(9,6)
(8,7)
(6,6)
(0,0)
            };
    \addplot[scatter,only marks,mark=*,red]
        coordinates {
(1,0)
(1,1)
(2,1)
(3,1)
(3,2)
(3,3)
(4,1)
(5,1)
(5,4)
(5,5)
(6,1)
(7,1)
(8,1)
(9,1)
(9,3)
(9,5)
            };
\end{axis}
\end{scope}
\begin{scope}[xshift=9cm,yshift=-20cm]
\begin{axis}[xlabel={\Large \bf  sum\_width\_decreasing\_sequence},
    ylabel={\Large \bf sum\_width\_zigzag},
    title={\Large \bf  Length: 10},
    minor tick num=1,
    grid=both,grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt,draw=gray!10},
    xmin=-1,xmax=11,
    ymin=-1,ymax=11,
    scatter/classes={
    c1={mark=square*,blue!100},
    c2={mark=square*,blue!100},
    c3={mark=square*,blue!100},
    c4={mark=square*,blue!100},
    c5={mark=square*,blue!100},
    c6={mark=square*,blue!100},
    c7={mark=square*,blue!100},
    c8={mark=square*,blue!100},
    c9={mark=square*,blue!100},
    c10={mark=square*,green!30},
    c11={mark=square*,green!20},
    c12={mark=square*,green!10}}]

    \addplot[scatter,only marks,
        scatter src=explicit symbolic]
        coordinates {
(0, 0) [c1]
(2, 0) [c1]
(4, 2) [c1]
(4, 0) [c1]
(4, 3) [c1]
(6, 4) [c1]
(6, 2) [c1]
(6, 3) [c1]
(6, 5) [c1]
(6, 0) [c1]
(8, 6) [c1]
(2, 2) [c1]
(4, 4) [c1]
(6, 6) [c1]
(8, 8) [c1]
(8, 7) [c1]
(8, 5) [c1]
(8, 4) [c1]
(8, 2) [c1]
(8, 3) [c1]
(10, 8) [c1]
(3, 0) [c2]
(5, 2) [c2]
(5, 0) [c2]
(5, 3) [c2]
(7, 4) [c2]
(7, 2) [c2]
(7, 0) [c2]
(7, 5) [c2]
(7, 3) [c2]
(7, 6) [c2]
(8, 0) [c2]
(9, 7) [c2]
(9, 5) [c2]
(9, 3) [c2]
(9, 0) [c2]
(9, 2) [c2]
(9, 4) [c2]
(9, 6) [c2]
(10, 6) [c2]
(10, 4) [c2]
(10, 2) [c2]
(10, 0) [c2]
            };
    \addplot[red]
        coordinates {
(0,0)
(10,0)
(10,8)
(8,8)
(0,0)
            };
    \addplot[scatter,only marks,mark=*,red]
        coordinates {
(1,0)
(1,1)
(2,1)
(3,1)
(3,2)
(3,3)
(4,1)
(5,1)
(5,4)
(5,5)
(6,1)
(7,1)
(7,7)
(8,1)
(9,1)
(9,8)
(10,1)
(10,3)
(10,5)
(10,7)
            };
\end{axis}
\end{scope}
\begin{scope}[xshift=18cm,yshift=-20cm]
\begin{axis}[xlabel={\Large \bf  sum\_width\_decreasing\_sequence},
    ylabel={\Large \bf  sum\_width\_zigzag},
    title={\Large \bf  Length: 11},
    minor tick num=1,
    grid=both,grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt,draw=gray!10},
    xmin=-1,xmax=12,
    ymin=-1,ymax=12,
    scatter/classes={
    c1={mark=square*,blue!100},
    c2={mark=square*,blue!100},
    c3={mark=square*,blue!100},
    c4={mark=square*,blue!100},
    c5={mark=square*,blue!100},
    c6={mark=square*,blue!100},
    c7={mark=square*,blue!100},
    c8={mark=square*,blue!100},
    c9={mark=square*,blue!100},
    c10={mark=square*,green!30},
    c11={mark=square*,green!20},
    c12={mark=square*,green!10}}]

    \addplot[scatter,only marks,
        scatter src=explicit symbolic]
        coordinates {
(0, 0) [c1]
(2, 0) [c1]
(4, 2) [c1]
(4, 0) [c1]
(4, 3) [c1]
(6, 4) [c1]
(6, 2) [c1]
(6, 3) [c1]
(6, 5) [c1]
(6, 0) [c1]
(8, 6) [c1]
(8, 4) [c1]
(8, 5) [c1]
(8, 7) [c1]
(2, 2) [c1]
(4, 4) [c1]
(6, 6) [c1]
(8, 8) [c1]
(10, 9) [c1]
(8, 3) [c1]
(8, 2) [c1]
(10, 8) [c1]
(8, 0) [c1]
(10, 6) [c1]
(10, 7) [c1]
(3, 0) [c2]
(5, 2) [c2]
(5, 0) [c2]
(5, 3) [c2]
(7, 4) [c2]
(7, 2) [c2]
(7, 0) [c2]
(7, 3) [c2]
(7, 5) [c2]
(9, 7) [c2]
(9, 5) [c2]
(9, 3) [c2]
(7, 6) [c2]
(9, 0) [c2]
(9, 2) [c2]
(9, 4) [c2]
(9, 6) [c2]
(10, 5) [c2]
(9, 8) [c2]
(10, 3) [c2]
(10, 0) [c2]
(10, 2) [c2]
(10, 4) [c2]
(11, 8) [c2]
(11, 6) [c2]
(11, 4) [c2]
(11, 2) [c2]
(11, 0) [c2]
            };
    \addplot[red]
        coordinates {
(0,0)
(11,0)
(11,8)
(10,9)
(8,8)
(0,0)
            };
    \addplot[scatter,only marks,mark=*,red]
        coordinates {
(1,0)
(1,1)
(2,1)
(3,1)
(3,2)
(3,3)
(4,1)
(5,1)
(5,4)
(5,5)
(6,1)
(7,1)
(7,7)
(8,1)
(9,1)
(10,1)
(11,1)
(11,3)
(11,5)
(11,7)
            };
\end{axis}
\end{scope}
\begin{scope}[xshift=27cm,yshift=-20cm]
\begin{axis}[xlabel={\Large \bf  sum\_width\_decreasing\_sequence},
    ylabel={ \Large \bf sum\_width\_zigzag},
    title={ \Large \bf Length: 12},
    minor tick num=1,
    grid=both,grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt,draw=gray!10},
    xmin=-1,xmax=13,
    ymin=-1,ymax=13,
    scatter/classes={
    c1={mark=square*,blue!100},
    c2={mark=square*,blue!100},
    c3={mark=square*,blue!100},
    c4={mark=square*,blue!100},
    c5={mark=square*,blue!100},
    c6={mark=square*,blue!100},
    c7={mark=square*,blue!100},
    c8={mark=square*,blue!100},
    c9={mark=square*,blue!100},
    c10={mark=square*,green!30},
    c11={mark=square*,green!20},
    c12={mark=square*,green!10}}]

    \addplot[scatter,only marks,
        scatter src=explicit symbolic]
        coordinates {
(0, 0) [c1]
(2, 0) [c1]
(4, 2) [c1]
(4, 0) [c1]
(4, 3) [c1]
(6, 4) [c1]
(6, 2) [c1]
(6, 3) [c1]
(6, 5) [c1]
(6, 0) [c1]
(8, 6) [c1]
(8, 4) [c1]
(8, 5) [c1]
(8, 7) [c1]
(8, 2) [c1]
(8, 3) [c1]
(10, 8) [c1]
(2, 2) [c1]
(4, 4) [c1]
(6, 6) [c1]
(8, 8) [c1]
(10, 10) [c1]
(10, 9) [c1]
(10, 7) [c1]
(8, 0) [c1]
(10, 6) [c1]
(10, 4) [c1]
(10, 5) [c1]
(12, 10) [c1]
(3, 0) [c2]
(5, 2) [c2]
(5, 0) [c2]
(5, 3) [c2]
(7, 4) [c2]
(7, 2) [c2]
(7, 0) [c2]
(7, 3) [c2]
(7, 5) [c2]
(9, 6) [c2]
(9, 4) [c2]
(9, 2) [c2]
(9, 0) [c2]
(9, 7) [c2]
(9, 5) [c2]
(9, 8) [c2]
(9, 3) [c2]
(10, 3) [c2]
(7, 6) [c2]
(10, 0) [c2]
(10, 2) [c2]
(11, 9) [c2]
(11, 7) [c2]
(11, 5) [c2]
(11, 3) [c2]
(11, 0) [c2]
(11, 2) [c2]
(11, 4) [c2]
(11, 6) [c2]
(11, 8) [c2]
(12, 8) [c2]
(12, 6) [c2]
(12, 4) [c2]
(12, 2) [c2]
(12, 0) [c2]
            };
    \addplot[red]
        coordinates {
(0,0)
(12,0)
(12,10)
(10,10)
(0,0)
            };
    \addplot[scatter,only marks,mark=*,red]
        coordinates {
(1,0)
(1,1)
(2,1)
(3,1)
(3,2)
(3,3)
(4,1)
(5,1)
(5,4)
(5,5)
(6,1)
(7,1)
(7,7)
(8,1)
(9,1)
(9,9)
(10,1)
(11,1)
(11,10)
(12,1)
(12,3)
(12,5)
(12,7)
(12,9)
};
\end{axis}
\end{scope}
\end{tikzpicture}
\end{center}
\caption[Feasible and infeasible combinations of the result values of
two time-series constraints imposed on the same sequence whose length
is in $\Curly{9,10,11,12}$]{\label{fig:polytope_with_infeasible_values} 
Feasible points, shown as blue squares,
for the result variables $\Result_1,\Result_2$
of the conjunction of
$\constraint{sum\_width\_decreasing\_sequence}(X,\Result_1)$ and
$\constraint{sum\_width\_zigzag}(X,\Result_2)$ on the same time series $X = \XSeq$
for the values of $\seqlength$ in $\Curly{9,10,11,12}$;
red circles represent infeasible points inside the convex hull of feasible points,
while red straight lines depict the facets of the convex hull of feasible points.
}
\end{figure}

% Do NOT erase the following lines:
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "..\..\paper.tex"
%%% End:


==> figures/question_illustration.tex <==
\begin{figure}[!h]

\noindent\makebox[0.98\textwidth]{
\scalebox{0.8}{
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick,
                                 information text/.style={rounded corners=1pt,inner sep=1ex},font=\scriptsize]
\begin{scope}[xshift=0cm,yshift=0.1cm,node distance=18mm]
\node[accepting,initial,initial where=left,initial text=,initial distance=4mm,state] (t)               {\large$t$};
\node[accepting,state]                                                               (s) [right of=t]  {\large$s$};
\node[accepting,state]                                                               (t1)[below of=t]  {\large$t'$};
\node[state]                                                                         (s1)[right of=t1] {\large$s'$};
\path
  (t)  edge                           node[below=2pt] {$<$} (s)
  (s)  edge[bend angle=25,bend right] node[above]     {$>$} (t)
  (t1) edge[draw=black, bend right]   node[below=2pt] {$<$} (s1)
  (s1) edge node[above=2pt]                           {$>$} (t1)
  (t)  edge[draw=black, bend right]   node[left=2pt]  {$=$} (t1)
  (t)  edge                           node[right=2pt] {$>$} (t1)
  (s)  edge[draw=black, bend left]    node[right=2pt] {$=$} (s1)
  (s)  edge                           node[left=2pt]  {$<$} (s1);
\node at (-1.4cm,0.2cm) {\normalsize(A)};
\end{scope}

\begin{scope}[-,xshift=4.3cm,yshift=0.3cm,scale=0.45]
\fill[yellow!10] (1,0) rectangle (2,0.5);
\node (s1) at ($(1,0)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (2,0) rectangle (3,0.5);
\node (s2) at ($(2,0)+(0.5,0.3)$) {\normalsize{$>$}};
\fill[yellow!10] (3,0) rectangle (4,0.5);
\node (s3) at ($(3,0)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (4,0) rectangle (5,0.5);
\node (s4) at ($(4,0)+(0.5,0.3)$) {\normalsize{$>$}};
\draw[color=red,semithick] (1,0) -- (1,0.5);
\draw[color=red,semithick] (3,0) -- (3,0.5);
\draw[color=red,semithick] (3,0) -- (3,0.5);
\draw[color=red,semithick] (5,0) -- (5,0.5);
\fill[yellow!10] (1,-1) rectangle (2,-0.5);
\node (s1) at ($(1,-1)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (2,-1) rectangle (3,-0.5);
\node (s2) at ($(2,-1)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (3,-1) rectangle (4,-0.5);
\node (s3) at ($(3,-1)+(0.5,0.3)$) {\normalsize{$>$}};
\fill[yellow!10] (4,-1) rectangle (5,-0.5);
\node (s4) at ($(4,-1)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (5,-1) rectangle (6,-0.5);
\node (s5) at ($(5,-1)+(0.5,0.3)$) {\normalsize{$>$}};
\draw[color=red,semithick] (1,-1) -- (1,-0.5);
\draw[color=red,semithick] (4,-1) -- (4,-0.5);
\draw[color=red,semithick] (4,-1) -- (4,-0.5);
\draw[color=red,semithick] (6,-1) -- (6,-0.5);
\fill[yellow!10] (1,-2) rectangle (2,-1.5);
\node (s1) at ($(1,-2)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (2,-2) rectangle (3,-1.5);
\node (s2) at ($(2,-2)+(0.5,0.3)$) {\normalsize{$=$}};
\fill[yellow!10] (3,-2) rectangle (4,-1.5);
\node (s3) at ($(3,-2)+(0.5,0.3)$) {\normalsize{$>$}};
\fill[yellow!10] (4,-2) rectangle (5,-1.5);
\node (s4) at ($(4,-2)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (5,-2) rectangle (6,-1.5);
\node (s5) at ($(5,-2)+(0.5,0.3)$) {\normalsize{$>$}};
\draw[color=red,semithick] (1,-2) -- (1,-1.5);
\draw[color=red,semithick] (4,-2) -- (4,-1.5);
\draw[color=red,semithick] (4,-2) -- (4,-1.5);
\draw[color=red,semithick] (6,-2) -- (6,-1.5);
\fill[yellow!10] (1,-3) rectangle (2,-2.5);
\node (s1) at ($(1,-3)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (2,-3) rectangle (3,-2.5);
\node (s2) at ($(2,-3)+(0.5,0.3)$) {\normalsize{$>$}};
\fill[yellow!10] (3,-3) rectangle (4,-2.5);
\node (s3) at ($(3,-3)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (4,-3) rectangle (5,-2.5);
\node (s4) at ($(4,-3)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (5,-3) rectangle (6,-2.5);
\node (s5) at ($(5,-3)+(0.5,0.3)$) {\normalsize{$>$}};
\draw[color=red,semithick] (1,-3) -- (1,-2.5);
\draw[color=red,semithick] (3,-3) -- (3,-2.5);
\draw[color=red,semithick] (3,-3) -- (3,-2.5);
\draw[color=red,semithick] (6,-3) -- (6,-2.5);
\fill[yellow!10] (1,-4) rectangle (2,-3.5);
\node (s1) at ($(1,-4)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (2,-4) rectangle (3,-3.5);
\node (s2) at ($(2,-4)+(0.5,0.3)$) {\normalsize{$>$}};
\fill[yellow!10] (3,-4) rectangle (4,-3.5);
\node (s3) at ($(3,-4)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (4,-4) rectangle (5,-3.5);
\node (s4) at ($(4,-4)+(0.5,0.3)$) {\normalsize{$=$}};
\fill[yellow!10] (5,-4) rectangle (6,-3.5);
\node (s5) at ($(5,-4)+(0.5,0.3)$) {\normalsize{$>$}};
\draw[color=red,semithick] (1,-4) -- (1,-3.5);
\draw[color=red,semithick] (3,-4) -- (3,-3.5);
\draw[color=red,semithick] (3,-4) -- (3,-3.5);
\draw[color=red,semithick] (6,-4) -- (6,-3.5);
\fill[yellow!10] (1,-5) rectangle (2,-4.5);
\node (s1) at ($(1,-5)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (2,-5) rectangle (3,-4.5);
\node (s2) at ($(2,-5)+(0.5,0.3)$) {\normalsize{$>$}};
\fill[yellow!10] (3,-5) rectangle (4,-4.5);
\node (s3) at ($(3,-5)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (4,-5) rectangle (5,-4.5);
\node (s4) at ($(4,-5)+(0.5,0.3)$) {\normalsize{$>$}};
\node (s5) at ($(5,-5)+(0.5,0.3)$) {\normalsize{$<$}};
\draw[color=red,semithick] (1,-5) -- (1,-4.5);
\draw[color=red,semithick] (3,-5) -- (3,-4.5);
\draw[color=red,semithick] (3,-5) -- (3,-4.5);
\draw[color=red,semithick] (5,-5) -- (5,-4.5);
\node at (-0.3,0) {\normalsize(B)};
\end{scope}

\begin{scope}[-,xshift=7.5cm,yshift=0.3cm,scale=0.45]
\fill[yellow!10] (1,0) rectangle (2,0.5);
\node (s1) at ($(1,0)+(0.5,0.3)$) {\small{$<$}};
\fill[yellow!10] (2,0) rectangle (3,0.5);
\node (s2) at ($(2,0)+(0.5,0.3)$) {\normalsize{$>$}};
\fill[yellow!10] (3,0) rectangle (4,0.5);
\node (s3) at ($(3,0)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (4,0) rectangle (5,0.5);
\node (s4) at ($(4,0)+(0.5,0.3)$) {\normalsize{$>$}};
\node (s5) at ($(5,0)+(0.5,0.3)$) {\normalsize{$=$}};
\draw[color=red,semithick] (1,0) -- (1,0.5);
\draw[color=red,semithick] (3,0) -- (3,0.5);
\draw[color=red,semithick] (3,0) -- (3,0.5);
\draw[color=red,semithick] (5,0) -- (5,0.5);
\fill[yellow!10] (1,-1) rectangle (2,-0.5);
\node (s1) at ($(1,-1)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (2,-1) rectangle (3,-0.5);
\node (s2) at ($(2,-1)+(0.5,0.3)$) {\normalsize{$>$}};
\fill[yellow!10] (3,-1) rectangle (4,-0.5);
\node (s3) at ($(3,-1)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (4,-1) rectangle (5,-0.5);
\node (s4) at ($(4,-1)+(0.5,0.3)$) {\normalsize{$>$}};
\fill[yellow!10] (5,-1) rectangle (6,-0.5);
\node (s5) at ($(5,-1)+(0.5,0.3)$) {\normalsize{$>$}};
\draw[color=red,semithick] (1,-1) -- (1,-0.5);
\draw[color=red,semithick] (3,-1) -- (3,-0.5);
\draw[color=red,semithick] (3,-1) -- (3,-0.5);
\draw[color=red,semithick] (6,-1) -- (6,-0.5);
\fill[yellow!10] (1,-2) rectangle (2,-1.5);
\node (s1) at ($(1,-2)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (2,-2) rectangle (3,-1.5);
\node (s2) at ($(2,-2)+(0.5,0.3)$) {\normalsize{$>$}};
\node (s3) at ($(3,-2)+(0.5,0.3)$) {\normalsize{$=$}};
\fill[yellow!10] (4,-2) rectangle (5,-1.5);
\node (s4) at ($(4,-2)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (5,-2) rectangle (6,-1.5);
\node (s5) at ($(5,-2)+(0.5,0.3)$) {\normalsize{$>$}};
\draw[color=red,semithick] (1,-2) -- (1,-1.5);
\draw[color=red,semithick] (3,-2) -- (3,-1.5);
\draw[color=red,semithick] (4,-2) -- (4,-1.5);
\draw[color=red,semithick] (6,-2) -- (6,-1.5);
\fill[yellow!10] (1,-3) rectangle (2,-2.5);
\node (s1) at ($(1,-3)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (2,-3) rectangle (3,-2.5);
\node (s2) at ($(2,-3)+(0.5,0.3)$) {\normalsize{$>$}};
\fill[yellow!10] (3,-3) rectangle (4,-2.5);
\node (s3) at ($(3,-3)+(0.5,0.3)$) {\normalsize{$>$}};
\fill[yellow!10] (4,-3) rectangle (5,-2.5);
\node (s4) at ($(4,-3)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (5,-3) rectangle (6,-2.5);
\node (s5) at ($(5,-3)+(0.5,0.3)$) {\normalsize{$>$}};
\draw[color=red,semithick] (1,-3) -- (1,-2.5);
\draw[color=red,semithick] (4,-3) -- (4,-2.5);
\draw[color=red,semithick] (4,-3) -- (4,-2.5);
\draw[color=red,semithick] (6,-3) -- (6,-2.5);
\node (s1) at ($(1,-4)+(0.5,0.3)$) {\normalsize{$=$}};
\fill[yellow!10] (2,-4) rectangle (3,-3.5);
\node (s2) at ($(2,-4)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (3,-4) rectangle (4,-3.5);
\node (s3) at ($(3,-4)+(0.5,0.3)$) {\normalsize{$>$}};
\fill[yellow!10] (4,-4) rectangle (5,-3.5);
\node (s4) at ($(4,-4)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (5,-4) rectangle (6,-3.5);
\node (s5) at ($(5,-4)+(0.5,0.3)$) {\normalsize{$>$}};
\draw[color=red,semithick] (2,-4) -- (2,-3.5);
\draw[color=red,semithick] (4,-4) -- (4,-3.5);
\draw[color=red,semithick] (4,-4) -- (4,-3.5);
\draw[color=red,semithick] (6,-4) -- (6,-3.5);
\node (s1) at ($(1,-5)+(0.5,0.3)$) {\small{$>$}};
\fill[yellow!10] (2,-5) rectangle (3,-4.5);
\node (s2) at ($(2,-5)+(0.5,0.3)$) {\small{$<$}};
\fill[yellow!10] (3,-5) rectangle (4,-4.5);
\node (s3) at ($(3,-5)+(0.5,0.3)$) {\small{$>$}};
\fill[yellow!10] (4,-5) rectangle (5,-4.5);
\node (s4) at ($(4,-5)+(0.5,0.3)$) {\small{$<$}};
\fill[yellow!10] (5,-5) rectangle (6,-4.5);
\node (s5) at ($(5,-5)+(0.5,0.3)$) {\footnotesize{$>$}};
\draw[color=red,semithick] (2,-5) -- (2,-4.5);
\draw[color=red,semithick] (4,-5) -- (4,-4.5);
\draw[color=red,semithick] (4,-5) -- (4,-4.5);
\draw[color=red,semithick] (6,-5) -- (6,-4.5);
\end{scope}

\begin{scope}[-,xshift=12.2cm,yshift=0.3cm,scale=0.45]
\fill[yellow!10] (1,0) rectangle (2,0.5);
\node (s1) at ($(1,0)+(0.5,0.3)$) {\normalsize{$<$}};
\fill[yellow!10] (2,0) rectangle (3,0.5);
\node (s2) at ($(2,0)+(0.5,0.3)$) {\normalsize{$>$}};
\node (s3) at ($(3,0)+(0.5,0.3)$) {\normalsize{$<$}};
\node (s4) at ($(4,0)+(0.5,0.3)$) {\normalsize{$<$}};
\node (s5) at ($(5,0)+(0.5,0.3)$) {\normalsize{$=$}};
\draw[color=red,semithick] (1,0) -- (1,0.5);
\draw[color=red,semithick] (3,0) -- (3,0.5);
\draw[color=red,semithick] (3,0) -- (3,0.5);
\node at (3.6,-0.75) {(gap=1, loss=3)};
\node (s1) at ($(1,-3)+(0.5,0.3)$) {\normalsize{$<$}};
\node (s2) at ($(2,-3)+(0.5,0.3)$) {\normalsize{$<$}};
\node (s3) at ($(3,-3)+(0.5,0.3)$) {\normalsize{$=$}};
\node (s4) at ($(4,-3)+(0.5,0.3)$) {\normalsize{$=$}};
\node (s5) at ($(5,-3)+(0.5,0.3)$) {\normalsize{$<$}};
\node at (3.6,-3.75) {(gap=2, loss=5)};
\node at (-0.3,0) {\normalsize(C)};
\end{scope}

\end{tikzpicture}
}}
\caption[(A)~Automaton achieving the maximum number of peaks in a time series of length~$\seqlength$.
(B)~All corresponding accepted words for $n-1\in\{4,5\}$.
(C)~The signatures of time series with gap~$1$ and~$2$,
respectively, and with loss~$3$ and~$5$, respectively]{\label{fig:question_illustration}
(A)~Automaton achieving the maximum number of peaks in a time series of length~$\seqlength$,
   i.e.~$\max(0,\lfloor\frac{\seqlength-1}{2}\rfloor)$, and
(B)~all corresponding accepted words for $n-1\in\{4,5\}$, where each peak is surrounded by two vertical bars,
    and is highlighted in yellow.
(C)~The signatures of time series with gap~$1$ and~$2$, and with loss~$3$ and~$5$. }
\end{figure}

% Do NOT erase the following lines:
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.tex"
%%% End:


==> figures/sum-width-peak-summit.tex <==
\begin{figure}[!h]
\scalebox{0.8}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=35mm,semithick,
                    information text/.style={rounded corners=1pt,inner sep=1ex}]
%
\begin{scope}
\node[initial,initial where=left,initial text={\tiny $\left
  \{\begin{array}{l} R_1 \leftarrow 0\\ D_2 \leftarrow 0, R_2 \leftarrow 0 \end{array}\right\}$},initial distance=5mm,state,accepting] (a) {$a$};
\node[state,accepting] (c) [below right of=a]{$c$};
\node[state,accepting] (b) [below left  of=a]{$b$};
\node[rectangle,draw,rounded corners=1pt] at (0.3,-1.4) (ctr) {\scriptsize return $\Result_1,\Result_2$};
\path
 (a)     edge [loop right]    node[right]                {\tiny$\begin{array}{c}\geq                        \end{array}$} (a)
 (a.200) edge [bend right=15] node[left]                 {\tiny$\begin{array}{c}<                           \end{array}$} (b.70)
 (b)     edge [loop below]    node                       {\tiny$\begin{array}{c}<                           \end{array}$} (b)
 (b)     edge                 node[right]                {\tiny$\begin{array}{c}>                           \end{array}$} (a)
 (b)     edge                 node[above]                {\tiny$\begin{array}{c}= \\ D_2 \leftarrow D_2 + 1 \end{array}$} (c)
 (c)     edge [loop below]    node                       {\tiny$\begin{array}{c}= \\ D_2 \leftarrow D_2 + 1 \end{array}$} (c)
 (c.200) edge [bend left=10]  node[below]                {\tiny$\begin{array}{c}< \\ D_2 \leftarrow 0 \\    \end{array}$} (b.340)
 (c)     edge [bend right=15] node[above,pos=0.4,sloped] {\tiny$\begin{array}{c}> \\ R_1 \leftarrow R_1 + 1 \\
                                                                                     D_2 \leftarrow 0 \\
                                                                                     R_2 \leftarrow R_2 + D_2 + 1 \\
                                                                                                            \end{array}$}(a.320);
\draw [dotted,-] (a) -- (ctr);
\draw [dotted,-] (b) -- (ctr.south west);
\draw [dotted,-] (c) -- (ctr.south east);
\node at (0,-3.7cm) {\large (A)};
\end{scope}
%
\begin{scope}[xshift=6.33cm]
\node[initial,initial where=left,initial text={\tiny $\left
  \{\begin{array}{l} R_1 \leftarrow 0\\ D_2 \leftarrow 0, R_2 \leftarrow 0 \end{array}\right\}$},initial distance=5mm,state,accepting] (a) {$a$};
\node[state,accepting] (c) [below right of=a]{$c$};
\node[state,accepting] (b) [below left  of=a]{$b$};
\node[rectangle,draw,rounded corners=1pt] at (0.3,-1.4) (ctr) {\scriptsize return $\Result_1,\Result_2$};
\path
 (a)     edge [loop right]    node[right]                {\tiny$\begin{array}{c}\geq                        \end{array}$} (a)
 (a.200) edge [bend right=15] node[left]                 {\tiny$\begin{array}{c}<                           \end{array}$} (b.70)
 (b)     edge [loop below]    node                       {\tiny$\begin{array}{c}<                           \end{array}$} (b)
 (b)     edge                 node[right]                {\tiny$\begin{array}{c}>                           \end{array}$} (a)
 (b)     edge                 node[above]                {\tiny$\begin{array}{c}=                           \end{array}$} (c)
 (c)     edge [loop below]    node                       {\tiny$\begin{array}{c}= \\ D_2 \leftarrow D_2 + 1 \end{array}$} (c)
 (c.200) edge [bend left=10]  node[below]                {\tiny$\begin{array}{c}< \\ D_2 \leftarrow 0 \\    \end{array}$} (b.340)
 (c)     edge [bend right=15] node[above,pos=0.4,sloped] {\tiny$\begin{array}{c}> \\ R_1 \leftarrow R_1 + 1 \\
                                                                                     D_2 \leftarrow 0 \\
                                                                                     R_2 \leftarrow R_2 + D_2 + 2 \\
                                                                                                            \end{array}$} (a.320);
\draw [dotted,-] (a) -- (ctr);
\draw [dotted,-] (b) -- (ctr.south west);
\draw [dotted,-] (c) -- (ctr.south east);
\node at (0,-3.7cm) {\large (B)};
\end{scope}
\begin{scope}[xshift=12cm,node distance=25mm,yshift=-0.7cm]
\node[state] (a) {$a$};
\node[state] (c) [below right of=a]{$c$};
\node[state] (b) [below left  of=a]{$b$};
\path
 (a)     edge [loop right]    node[right] {\footnotesize$\begin{array}{c} \Coeff{0}                           \end{array}$} (a)
 (a.200) edge [bend right=15] node[left]  {\footnotesize$\begin{array}{c} \Coeff{0}                           \end{array}$} (b.70)
 (b)     edge [loop below]    node        {\footnotesize$\begin{array}{c} \Coeff{0}                           \end{array}$} (b)
 (b)     edge                 node[right] {\footnotesize$\begin{array}{c} \Coeff{0}                           \end{array}$} (a)
 (b)     edge                 node[above] {\footnotesize$\begin{array}{c} \Coeff{0}                           \end{array}$} (c)
 (c)     edge [loop below]    node        {\footnotesize$\begin{array}{c} \Coeff{0}                           \end{array}$} (c)
 (c.200) edge [bend left=10]  node[below] {\footnotesize$\begin{array}{c} \Coeff{0}                           \end{array}$} (b.340)
 (c)     edge [bend right=15] node[right] {\footnotesize$\begin{array}{c} \Coeff{0}+\Coeff{1}+2\cdot\Coeff{2} \end{array}$} (a.320);
\node at (0,-3cm) {\large (C)};
\end{scope}
%
\end{tikzpicture}}
\caption[Intersection of the register automata for two time-series constraints, 
for which our method does not generate sharp linear invariants]{(A)~Intersection\index{intersection} of register automata for $\constraint{nb\_proper\_plateau}$
and $\constraint{sum\_width\_}$ $\constraint{proper\_plateau}$, for which the method described in Sections~\ref{sec:constructing-automaton},
\ref{sec:relative-terms} and~\ref{sec:absolute-term} does not generate facet\nobreakdash-defining invariants;
%
(B)~Delayed intersection obtained from the intersection in~(A);
%
(C)~Invariant digraph obtained from the delayed intersection in~(B).\label{fig:bad-intersections1}}
\end{figure}

==> figures/tuples_graph_time_2_1_labelinga.tex <==
\begin{tikzpicture}
\begin{axis}[title={Pure Model, Standard Labeling},
width=6.00cm,
height=8.00cm,
xlabel={Time},
ylabel={Percentage of Problems Solved},
legend pos =south east,
]
\addplot coordinates {
    (0,15.628571428571428)
    (15,37.37647058823529)
    (16,73.54621848739495)
    (31,84.43361344537816)
    (32,88.04873949579832)
    (46,88.24369747899159)
    (47,89.73613445378152)
    (62,90.05882352941177)
    (63,90.37142857142857)
    (77,90.37310924369748)
    (78,90.75798319327731)
    (79,90.80504201680672)
    (93,90.89411764705882)
    (94,91.12773109243697)
    (109,91.27731092436974)
    (110,91.36974789915966)
    (125,91.54117647058824)
    (140,91.59831932773109)
    (141,91.6890756302521)
    (156,91.81008403361345)
    (157,91.8436974789916)
    (171,91.86050420168067)
    (172,91.95798319327731)
    (173,91.95966386554622)
    (187,92.01176470588236)
    (188,92.0689075630252)
    (203,92.14621848739496)
    (204,92.15798319327732)
    (218,92.17310924369748)
    (219,92.22857142857143)
    (234,92.2672268907563)
    (235,92.28403361344537)
    (250,92.3563025210084)
    (265,92.38319327731092)
    (266,92.41176470588235)
    (281,92.45882352941176)
    (282,92.47394957983194)
    (296,92.48067226890757)
    (297,92.53445378151261)
    (312,92.5764705882353)
    (313,92.60168067226891)
    (328,92.66050420168067)
    (329,92.67058823529412)
    (343,92.67899159663865)
    (344,92.72268907563026)
    (359,92.75126050420168)
    (360,92.77142857142857)
    (375,92.81680672268908)
    (390,92.83361344537815)
    (391,92.85042016806723)
    (406,92.87731092436975)
    (407,92.8890756302521)
    (422,92.91596638655462)
    (437,92.94453781512605)
    (438,92.97647058823529)
    (453,93.01176470588236)
    (454,93.01848739495799)
    (468,93.02352941176471)
    (469,93.04537815126051)
    (484,93.05714285714286)
    (485,93.07226890756303)
    (500,93.09915966386555)
    (515,93.1109243697479)
    (516,93.12436974789917)
    (531,93.15126050420169)
    (532,93.16134453781513)
    (546,93.16638655462185)
    (547,93.19327731092437)
    (562,93.20336134453781)
    (563,93.2201680672269)
    (578,93.23193277310925)
    (579,93.23529411764706)
    (593,93.23865546218488)
    (594,93.26050420168067)
    (609,93.26218487394958)
    (610,93.27899159663866)
    (625,93.30588235294118)
    (626,93.30756302521009)
    (640,93.31596638655462)
    (641,93.34117647058824)
    (656,93.34957983193277)
    (657,93.3529411764706)
    (671,93.3563025210084)
    (672,93.36638655462185)
    (687,93.37647058823529)
    (688,93.38319327731092)
    (703,93.38991596638655)
    (718,93.39159663865546)
    (719,93.40672268907564)
    (734,93.41848739495798)
    (735,93.4235294117647)
    (750,93.43529411764706)
    (765,93.43865546218487)
    (766,93.45042016806723)
    (780,93.45210084033613)
    (781,93.46722689075631)
    (782,93.47563025210084)
    (797,93.49243697478991)
    (812,93.49915966386554)
    (813,93.50084033613446)
    (828,93.51764705882353)
    (843,93.52436974789916)
    (844,93.53781512605042)
    (859,93.54621848739495)
    (860,93.54789915966387)
    (875,93.56134453781513)
    (890,93.56806722689076)
    (891,93.58487394957983)
    (906,93.59663865546219)
    (907,93.59831932773109)
    (921,93.6)
    (922,93.61176470588235)
    (937,93.61680672268908)
    (938,93.62689075630252)
    (953,93.62857142857143)
    (969,93.63697478991597)
    (984,93.63865546218487)
    (985,93.6453781512605)
    (1000,93.65210084033613)
    (1015,93.65378151260504)
    (1031,93.65714285714286)
    (1032,93.66050420168067)
    (1047,93.6672268907563)
    (1062,93.67058823529412)
    (1063,93.67226890756302)
    (1078,93.68235294117648)
    (1093,93.68571428571428)
    (1094,93.69579831932774)
    (1109,93.69747899159664)
    (1125,93.69915966386554)
    (1140,93.70084033613445)
    (1141,93.70756302521008)
    (1156,93.7109243697479)
    (1157,93.71428571428571)
    (1172,93.71596638655463)
    (1187,93.72100840336134)
    (1188,93.72268907563026)
    (1203,93.72941176470589)
    (1219,93.7344537815126)
    (1250,93.74453781512605)
    (1281,93.74621848739496)
    (1296,93.74789915966386)
    (1297,93.74957983193278)
    (1312,93.75126050420168)
    (1328,93.75294117647059)
    (1343,93.75630252100841)
    (1344,93.75798319327731)
    (1359,93.76134453781512)
    (1360,93.76470588235294)
    (1375,93.77142857142857)
    (1390,93.77310924369748)
    (1391,93.77478991596638)
    (1406,93.7781512605042)
    (1407,93.7798319327731)
    (1422,93.78487394957983)
    (1438,93.78991596638656)
    (1453,93.7983193277311)
    (1469,93.80504201680672)
    (1484,93.80840336134453)
    (1485,93.81008403361345)
    (1500,93.81344537815126)
    (1515,93.81848739495798)
    (1516,93.82016806722689)
    (1531,93.82689075630252)
    (1532,93.82857142857142)
    (1547,93.83025210084034)
    (1562,93.83193277310924)
    (1563,93.83529411764705)
    (1578,93.83865546218487)
    (1579,93.84033613445378)
    (1593,93.84201680672268)
    (1594,93.85042016806723)
    (1609,93.86050420168067)
    (1610,93.86386554621849)
    (1625,93.8689075630252)
    (1641,93.87394957983193)
    (1655,93.87563025210083)
    (1688,93.87731092436975)
    (1703,93.87899159663866)
    (1734,93.88067226890756)
    (1735,93.88235294117646)
    (1750,93.88739495798319)
    (1781,93.89579831932772)
    (1782,93.89747899159664)
    (1797,93.89915966386555)
    (1828,93.90084033613445)
    (1890,93.90252100840335)
    (1891,93.90420168067227)
    (1922,93.90756302521008)
    (1953,93.90924369747898)
    (1968,93.9126050420168)
    (1969,93.91428571428571)
    (2000,93.91764705882353)
};
\addplot coordinates {
    (0,3.749579831932773)
    (15,21.65714285714286)
    (16,51.96638655462185)
    (30,51.969747899159664)
    (31,70.61680672268908)
    (32,76.67394957983193)
    (46,77.24033613445378)
    (47,81.10252100840336)
    (48,81.10588235294118)
    (62,81.64033613445378)
    (63,82.14957983193277)
    (64,82.15126050420169)
    (77,82.1546218487395)
    (78,82.55126050420168)
    (79,82.6)
    (93,82.67563025210085)
    (94,82.8655462184874)
    (109,82.97478991596638)
    (110,83.04873949579832)
    (125,83.24033613445378)
    (126,83.24201680672269)
    (140,83.30588235294118)
    (141,83.40504201680672)
    (155,83.40672268907564)
    (156,83.54117647058824)
    (157,83.5798319327731)
    (171,83.60168067226891)
    (172,83.72773109243697)
    (173,83.72941176470589)
    (187,83.76638655462185)
    (188,83.81344537815126)
    (203,83.89411764705882)
    (204,83.90588235294118)
    (218,83.92605042016807)
    (219,84.0)
    (234,84.04201680672269)
    (235,84.0638655462185)
    (250,84.1327731092437)
    (251,84.1344537815126)
    (265,84.17647058823529)
    (266,84.24201680672269)
    (281,84.31764705882352)
    (282,84.33949579831933)
    (296,84.34789915966387)
    (297,84.40504201680672)
    (312,84.43193277310924)
    (313,84.46050420168068)
    (328,84.49747899159664)
    (329,84.50420168067227)
    (343,84.5109243697479)
    (344,84.55126050420168)
    (345,84.55294117647058)
    (359,84.56974789915967)
    (360,84.58319327731093)
    (375,84.62857142857143)
    (390,84.6420168067227)
    (391,84.66218487394958)
    (406,84.69243697478991)
    (407,84.70756302521008)
    (421,84.71428571428571)
    (422,84.75462184873949)
    (437,84.7781512605042)
    (438,84.7983193277311)
    (453,84.82184873949579)
    (454,84.82521008403361)
    (468,84.83865546218487)
    (469,84.85210084033613)
    (484,84.86386554621849)
    (485,84.87394957983193)
    (500,84.8890756302521)
    (515,84.89579831932772)
    (516,84.9126050420168)
    (531,84.92605042016807)
    (532,84.92773109243697)
    (546,84.9344537815126)
    (547,84.95966386554622)
    (562,84.97983193277311)
    (563,84.9983193277311)
    (578,85.03025210084034)
    (579,85.03529411764706)
    (593,85.04705882352941)
    (594,85.0689075630252)
    (609,85.08067226890756)
    (610,85.09075630252102)
    (625,85.13613445378151)
    (626,85.13781512605043)
    (640,85.15294117647059)
    (641,85.17815126050421)
    (656,85.20840336134454)
    (657,85.21680672268907)
    (672,85.23697478991596)
    (687,85.25210084033614)
    (688,85.25882352941177)
    (702,85.26050420168067)
    (703,85.28571428571429)
    (704,85.290756302521)
    (718,85.30084033613446)
    (719,85.31764705882352)
    (734,85.3327731092437)
    (735,85.33613445378151)
    (750,85.36470588235294)
    (765,85.37142857142857)
    (766,85.38487394957983)
    (781,85.40672268907564)
    (782,85.41008403361344)
    (796,85.41344537815127)
    (797,85.43529411764706)
    (812,85.44705882352942)
    (813,85.45210084033613)
    (828,85.47731092436975)
    (829,85.47899159663865)
    (843,85.4890756302521)
    (844,85.49747899159664)
    (859,85.50756302521009)
    (860,85.51932773109243)
    (875,85.54789915966387)
    (890,85.5563025210084)
    (891,85.56806722689076)
    (892,85.56974789915967)
    (906,85.58151260504202)
    (907,85.58487394957983)
    (922,85.59831932773109)
    (937,85.61512605042017)
    (938,85.62521008403361)
    (953,85.63529411764706)
    (954,85.63697478991597)
    (968,85.63865546218487)
    (969,85.64873949579832)
    (984,85.66554621848739)
    (985,85.67731092436975)
    (1000,85.70420168067227)
    (1015,85.7126050420168)
    (1016,85.73949579831933)
    (1031,85.75294117647059)
    (1032,85.75462184873949)
    (1046,85.75630252100841)
    (1047,85.77142857142857)
    (1062,85.7781512605042)
    (1063,85.79327731092437)
    (1078,85.81344537815126)
    (1093,85.82016806722689)
    (1094,85.84201680672268)
    (1109,85.8689075630252)
    (1110,85.87731092436975)
    (1125,85.90252100840335)
    (1140,85.91764705882353)
    (1141,85.9310924369748)
    (1156,85.95966386554622)
    (1157,85.9781512605042)
    (1171,85.98151260504201)
    (1172,86.0016806722689)
    (1187,86.01848739495799)
    (1188,86.03529411764706)
    (1203,86.05378151260504)
    (1204,86.06050420168067)
    (1218,86.0672268907563)
    (1219,86.08571428571429)
    (1234,86.10588235294118)
    (1235,86.11428571428571)
    (1250,86.12605042016807)
    (1265,86.13781512605043)
    (1266,86.14789915966387)
    (1281,86.16470588235295)
    (1282,86.17478991596639)
    (1296,86.17647058823529)
    (1297,86.19159663865547)
    (1298,86.19327731092437)
    (1312,86.2)
    (1313,86.21512605042017)
    (1328,86.23025210084033)
    (1329,86.23529411764706)
    (1343,86.24033613445378)
    (1344,86.26050420168067)
    (1345,86.26218487394958)
    (1359,86.27058823529411)
    (1360,86.27899159663866)
    (1375,86.29915966386555)
    (1390,86.30252100840336)
    (1391,86.3109243697479)
    (1406,86.32436974789915)
    (1407,86.32605042016807)
    (1421,86.33109243697479)
    (1422,86.3529411764706)
    (1437,86.36470588235294)
    (1438,86.37310924369748)
    (1453,86.38487394957983)
    (1468,86.38991596638655)
    (1469,86.4)
    (1484,86.40336134453781)
    (1485,86.41176470588235)
    (1500,86.4201680672269)
    (1515,86.42857142857143)
    (1516,86.44201680672269)
    (1531,86.45042016806723)
    (1532,86.45210084033613)
    (1547,86.47058823529412)
    (1562,86.47563025210084)
    (1563,86.47899159663865)
    (1578,86.49243697478991)
    (1593,86.49579831932773)
    (1594,86.50084033613446)
    (1609,86.50756302521009)
    (1610,86.5109243697479)
    (1625,86.52436974789916)
    (1640,86.52773109243698)
    (1641,86.53781512605042)
    (1656,86.54117647058824)
    (1657,86.54285714285714)
    (1671,86.54453781512605)
    (1672,86.5546218487395)
    (1687,86.5563025210084)
    (1688,86.55966386554621)
    (1703,86.57310924369747)
    (1704,86.57478991596639)
    (1718,86.5781512605042)
    (1719,86.58487394957983)
    (1720,86.58655462184873)
    (1734,86.59327731092436)
    (1735,86.60168067226891)
    (1750,86.61512605042017)
    (1765,86.61848739495798)
    (1766,86.62521008403361)
    (1781,86.63529411764706)
    (1782,86.63697478991597)
    (1796,86.64033613445378)
    (1797,86.65042016806723)
    (1812,86.65378151260504)
    (1813,86.66218487394958)
    (1828,86.6672268907563)
    (1829,86.66890756302521)
    (1843,86.67058823529412)
    (1844,86.68403361344538)
    (1859,86.69075630252101)
    (1860,86.69411764705882)
    (1875,86.70420168067227)
    (1890,86.709243697479)
    (1891,86.7109243697479)
    (1906,86.71932773109243)
    (1907,86.72436974789916)
    (1921,86.72605042016806)
    (1922,86.73781512605042)
    (1937,86.74453781512605)
    (1938,86.75126050420168)
    (1953,86.76134453781512)
    (1954,86.76470588235294)
    (1968,86.76638655462185)
    (1969,86.76974789915967)
    (1984,86.77310924369748)
    (1985,86.77478991596638)
    (2000,86.78823529411764)
    (2016,86.78991596638656)
};
\addplot coordinates {
    (0,0.30084033613445377)
    (15,7.707563025210084)
    (16,20.058823529411764)
    (30,20.06218487394958)
    (31,49.0672268907563)
    (32,58.687394957983194)
    (46,60.46050420168067)
    (47,73.44201680672269)
    (48,73.46554621848739)
    (62,75.43025210084033)
    (63,77.40168067226891)
    (77,77.40672268907564)
    (78,78.57478991596639)
    (79,78.74117647058823)
    (93,78.87563025210083)
    (94,79.26890756302521)
    (95,79.27226890756303)
    (109,79.50252100840336)
    (110,79.62016806722689)
    (125,79.85378151260504)
    (126,79.85546218487394)
    (140,79.9344537815126)
    (141,80.03697478991597)
    (156,80.15126050420169)
    (157,80.18487394957984)
    (171,80.19495798319328)
    (172,80.30756302521009)
    (173,80.30924369747899)
    (187,80.38151260504202)
    (188,80.4436974789916)
    (203,80.54957983193277)
    (204,80.5563025210084)
    (218,80.58991596638656)
    (219,80.67058823529412)
    (234,80.72436974789916)
    (235,80.75966386554622)
    (249,80.76134453781512)
    (250,80.85378151260504)
    (251,80.85546218487394)
    (265,80.89411764705882)
    (266,80.94117647058823)
    (267,80.94285714285714)
    (281,80.99495798319327)
    (282,81.01008403361345)
    (296,81.01848739495799)
    (297,81.0689075630252)
    (312,81.08403361344538)
    (313,81.12100840336134)
    (328,81.17983193277311)
    (329,81.18151260504202)
    (343,81.19495798319328)
    (344,81.23025210084033)
    (345,81.23193277310925)
    (359,81.27394957983194)
    (360,81.29915966386555)
    (374,81.30252100840336)
    (375,81.33949579831933)
    (390,81.36302521008403)
    (391,81.39831932773109)
    (406,81.42857142857143)
    (407,81.43865546218487)
    (421,81.4453781512605)
    (422,81.49243697478991)
    (423,81.49411764705883)
    (437,81.509243697479)
    (438,81.52773109243698)
    (439,81.52941176470588)
    (452,81.53109243697479)
    (453,81.57310924369747)
    (454,81.5764705882353)
    (468,81.5781512605042)
    (469,81.60504201680672)
    (484,81.62689075630252)
    (485,81.6420168067227)
    (500,81.66050420168067)
    (515,81.66890756302521)
    (516,81.6890756302521)
    (531,81.709243697479)
    (532,81.71764705882353)
    (546,81.71932773109243)
    (547,81.75126050420168)
    (562,81.76302521008404)
    (563,81.78151260504201)
    (578,81.80672268907563)
    (579,81.81008403361345)
    (593,81.81512605042016)
    (594,81.83697478991597)
    (609,81.85042016806723)
    (610,81.85714285714286)
    (625,81.87731092436975)
    (641,81.8890756302521)
    (656,81.89915966386555)
    (657,81.90252100840335)
    (671,81.90420168067227)
    (672,81.91428571428571)
    (687,81.91764705882353)
    (688,81.91932773109244)
    (703,81.92100840336134)
    (718,81.92268907563025)
    (719,81.92941176470588)
    (734,81.94621848739496)
    (735,81.94957983193277)
    (750,81.96302521008403)
    (765,81.96806722689075)
    (766,81.97647058823529)
    (781,81.98319327731092)
    (782,81.98487394957984)
    (797,81.99663865546218)
    (812,82.00504201680673)
    (813,82.00840336134453)
    (828,82.02016806722689)
    (829,82.0218487394958)
    (844,82.02689075630252)
    (859,82.03361344537815)
    (860,82.03865546218488)
    (875,82.04201680672269)
    (890,82.04705882352941)
    (891,82.05210084033614)
    (906,82.05546218487395)
    (921,82.05714285714286)
    (922,82.06050420168067)
    (937,82.0655462184874)
    (953,82.0672268907563)
    (969,82.07563025210084)
    (984,82.07731092436975)
    (985,82.08235294117647)
    (1000,82.0873949579832)
    (1015,82.0890756302521)
    (1016,82.09243697478992)
    (1031,82.09411764705882)
    (1047,82.10588235294118)
    (1062,82.10756302521008)
    (1063,82.10924369747899)
    (1078,82.11596638655462)
    (1093,82.11764705882354)
    (1094,82.13613445378151)
    (1109,82.14453781512606)
    (1110,82.14621848739496)
    (1125,82.1563025210084)
    (1140,82.16134453781513)
    (1141,82.16806722689076)
    (1156,82.18151260504202)
    (1172,82.18655462184874)
    (1187,82.18991596638655)
    (1188,82.19327731092437)
    (1203,82.20336134453781)
    (1204,82.20672268907563)
    (1218,82.21176470588236)
    (1219,82.2235294117647)
    (1234,82.23697478991596)
    (1250,82.24705882352941)
    (1265,82.25210084033614)
    (1266,82.26386554621848)
    (1281,82.26890756302521)
    (1282,82.27058823529411)
    (1296,82.27226890756303)
    (1297,82.28235294117647)
    (1312,82.290756302521)
    (1313,82.30084033613446)
    (1328,82.30588235294118)
    (1343,82.30756302521009)
    (1344,82.31260504201681)
    (1359,82.31596638655462)
    (1375,82.32605042016807)
    (1390,82.33445378151261)
    (1391,82.33781512605042)
    (1406,82.33949579831933)
    (1407,82.34957983193277)
    (1422,82.35966386554622)
    (1437,82.37647058823529)
    (1438,82.38151260504202)
    (1453,82.39159663865546)
    (1454,82.39327731092438)
    (1468,82.39831932773109)
    (1469,82.40504201680672)
    (1484,82.40840336134454)
    (1485,82.41344537815127)
    (1500,82.4218487394958)
    (1515,82.4235294117647)
    (1516,82.42689075630253)
    (1531,82.43697478991596)
    (1532,82.43865546218487)
    (1547,82.44873949579832)
    (1563,82.45546218487395)
    (1578,82.46386554621849)
    (1593,82.46722689075631)
    (1594,82.47563025210084)
    (1609,82.48235294117647)
    (1610,82.48571428571428)
    (1625,82.49243697478991)
    (1640,82.49579831932773)
    (1641,82.50084033613446)
    (1656,82.50756302521009)
    (1672,82.51764705882353)
    (1687,82.51932773109243)
    (1688,82.52268907563025)
    (1703,82.52773109243698)
    (1718,82.52941176470588)
    (1719,82.53277310924369)
    (1734,82.53781512605042)
    (1735,82.54117647058824)
    (1750,82.54957983193277)
    (1765,82.55798319327731)
    (1766,82.56470588235294)
    (1781,82.57142857142857)
    (1782,82.57310924369747)
    (1796,82.57478991596639)
    (1797,82.58151260504202)
    (1828,82.59159663865546)
    (1843,82.59327731092436)
    (1844,82.60168067226891)
    (1860,82.60336134453782)
    (1875,82.61176470588235)
    (1890,82.61512605042017)
    (1906,82.61680672268908)
    (1907,82.61848739495798)
    (1921,82.62016806722689)
    (1922,82.63025210084034)
    (1938,82.63361344537815)
    (1953,82.64033613445378)
    (1954,82.6420168067227)
    (1969,82.6453781512605)
    (1984,82.64873949579832)
    (2000,82.65042016806723)
    (2015,82.65378151260504)
    (2016,82.65546218487395)
    (2031,82.65714285714286)
};
\addplot coordinates {
    (0,0.020168067226890758)
    (15,2.7394957983193278)
    (16,7.4336134453781515)
    (30,7.438655462184874)
    (31,31.984873949579832)
    (32,39.95798319327731)
    (46,43.030252100840336)
    (47,64.9126050420168)
    (48,64.93781512605042)
    (62,68.96470588235294)
    (63,73.01176470588236)
    (64,73.01344537815126)
    (77,73.02521008403362)
    (78,75.53949579831932)
    (79,75.90924369747898)
    (93,76.17647058823529)
    (94,76.92268907563025)
    (95,76.9344537815126)
    (109,77.22857142857143)
    (110,77.40168067226891)
    (124,77.40840336134454)
    (125,77.7344537815126)
    (126,77.74285714285715)
    (140,77.82689075630252)
    (141,77.98151260504201)
    (155,77.98487394957984)
    (156,78.10420168067228)
    (157,78.15294117647059)
    (171,78.19495798319328)
    (172,78.36638655462185)
    (173,78.36806722689076)
    (187,78.44873949579832)
    (188,78.5126050420168)
    (202,78.51764705882353)
    (203,78.58991596638656)
    (204,78.60504201680672)
    (218,78.61848739495798)
    (219,78.72268907563026)
    (220,78.72436974789916)
    (234,78.81344537815126)
    (235,78.85378151260504)
    (249,78.85546218487394)
    (250,78.98151260504201)
    (251,78.98319327731092)
    (265,79.01680672268908)
    (266,79.07226890756303)
    (281,79.13949579831933)
    (282,79.15798319327732)
    (296,79.16638655462185)
    (297,79.22689075630252)
    (298,79.23025210084033)
    (312,79.25882352941177)
    (313,79.30252100840336)
    (327,79.30588235294118)
    (328,79.3579831932773)
    (329,79.36806722689076)
    (343,79.38319327731092)
    (344,79.43865546218487)
    (359,79.47394957983194)
    (360,79.49411764705883)
    (374,79.49747899159664)
    (375,79.54957983193277)
    (376,79.55294117647058)
    (390,79.56974789915967)
    (391,79.59831932773109)
    (392,79.6)
    (405,79.60168067226891)
    (406,79.63697478991597)
    (407,79.64873949579832)
    (421,79.65378151260504)
    (422,79.69411764705882)
    (423,79.69579831932774)
    (437,79.70252100840337)
    (438,79.71932773109243)
    (453,79.75798319327731)
    (454,79.76302521008404)
    (468,79.77478991596638)
    (469,79.80840336134453)
    (484,79.83865546218487)
    (485,79.85210084033613)
    (500,79.89411764705882)
    (501,79.89579831932772)
    (516,79.91428571428571)
    (531,79.95798319327731)
    (532,79.96806722689075)
    (546,79.97142857142858)
    (547,80.00672268907563)
    (548,80.00840336134453)
    (562,80.03697478991597)
    (563,80.05378151260504)
    (578,80.09747899159665)
    (579,80.10756302521008)
    (593,80.1109243697479)
    (594,80.13781512605043)
    (609,80.15798319327732)
    (610,80.17647058823529)
    (625,80.2201680672269)
    (626,80.2218487394958)
    (640,80.24705882352941)
    (641,80.2655462184874)
    (656,80.29243697478992)
    (657,80.30084033613446)
    (671,80.30252100840336)
    (672,80.32436974789915)
    (687,80.33613445378151)
    (688,80.34789915966387)
    (703,80.37983193277311)
    (704,80.38487394957983)
    (719,80.41008403361344)
    (734,80.4235294117647)
    (735,80.43697478991596)
    (749,80.44033613445379)
    (750,80.45882352941176)
    (765,80.46554621848739)
    (766,80.47563025210084)
    (781,80.4890756302521)
    (782,80.490756302521)
    (796,80.49411764705883)
    (797,80.50756302521009)
    (812,80.51932773109243)
    (813,80.52436974789916)
    (828,80.53109243697479)
    (843,80.53445378151261)
    (844,80.54285714285714)
    (859,80.54957983193277)
    (860,80.55966386554621)
    (875,80.57478991596639)
    (890,80.58319327731093)
    (891,80.59495798319328)
    (906,80.60336134453782)
    (907,80.60672268907562)
    (922,80.62352941176471)
    (937,80.63361344537815)
    (938,80.64033613445378)
    (939,80.6420168067227)
    (953,80.65042016806723)
    (954,80.65210084033613)
    (968,80.66386554621849)
    (969,80.67394957983193)
    (984,80.68739495798319)
    (985,80.69915966386554)
    (1000,80.72100840336134)
    (1001,80.72268907563026)
    (1015,80.73109243697479)
    (1016,80.7344537815126)
    (1031,80.74621848739496)
    (1032,80.75462184873949)
    (1046,80.75966386554622)
    (1047,80.77142857142857)
    (1062,80.77478991596638)
    (1063,80.7781512605042)
    (1078,80.78823529411764)
    (1093,80.7983193277311)
    (1094,80.8016806722689)
    (1109,80.80672268907563)
    (1110,80.80840336134453)
    (1125,80.81680672268908)
    (1140,80.82352941176471)
    (1141,80.83193277310924)
    (1156,80.83865546218487)
    (1157,80.84033613445378)
    (1172,80.8453781512605)
    (1187,80.85042016806723)
    (1188,80.85882352941177)
    (1203,80.86386554621849)
    (1204,80.8655462184874)
    (1219,80.8672268907563)
    (1234,80.87394957983193)
    (1235,80.87563025210083)
    (1250,80.8890756302521)
    (1265,80.89915966386555)
    (1266,80.90588235294118)
    (1281,80.90924369747898)
    (1282,80.9109243697479)
    (1313,80.91764705882353)
    (1328,80.92773109243697)
    (1343,80.9310924369748)
    (1344,80.9361344537815)
    (1359,80.94117647058823)
    (1374,80.94453781512605)
    (1375,80.95294117647059)
    (1390,80.95798319327731)
    (1391,80.96470588235294)
    (1406,80.96974789915966)
    (1422,80.97647058823529)
    (1437,80.97983193277311)
    (1438,80.98991596638655)
    (1452,80.99159663865547)
    (1453,81.0016806722689)
    (1454,81.00336134453782)
    (1468,81.00504201680673)
    (1469,81.01344537815126)
    (1484,81.0218487394958)
    (1500,81.03025210084034)
    (1501,81.03193277310925)
    (1515,81.03361344537815)
    (1516,81.03865546218488)
    (1531,81.0436974789916)
    (1546,81.04537815126051)
    (1547,81.05210084033614)
    (1563,81.05882352941177)
    (1578,81.0655462184874)
    (1593,81.0672268907563)
    (1594,81.07394957983193)
    (1610,81.07899159663866)
    (1625,81.08235294117647)
    (1640,81.08571428571429)
    (1641,81.09411764705882)
    (1656,81.09915966386555)
    (1657,81.10084033613445)
    (1672,81.10756302521008)
    (1688,81.11260504201681)
    (1703,81.12436974789917)
    (1718,81.12773109243697)
    (1719,81.1327731092437)
    (1734,81.1344537815126)
    (1735,81.14117647058823)
    (1750,81.1546218487395)
    (1765,81.1563025210084)
    (1766,81.16134453781513)
    (1767,81.16302521008403)
    (1781,81.17142857142858)
    (1782,81.17647058823529)
    (1797,81.18487394957984)
    (1812,81.18991596638655)
    (1813,81.19495798319328)
    (1828,81.20336134453781)
    (1844,81.21848739495799)
    (1859,81.22689075630252)
    (1860,81.22857142857143)
    (1875,81.23361344537815)
    (1890,81.23529411764706)
    (1891,81.24201680672269)
    (1906,81.25042016806722)
    (1922,81.26050420168067)
    (1937,81.2672268907563)
    (1938,81.27563025210084)
    (1953,81.27899159663866)
    (1968,81.28403361344537)
    (1969,81.290756302521)
    (1984,81.29243697478992)
    (1985,81.29579831932773)
    (2000,81.30252100840336)
    (2015,81.30420168067226)
    (2016,81.30924369747899)
    (2031,81.31260504201681)
    (2032,81.31596638655462)
    (2046,81.31764705882352)
    (2062,81.31932773109244)
    (2063,81.32100840336135)
    (2078,81.32268907563025)
    (2094,81.32436974789915)
};
\addplot coordinates {
    (0,0.0016806722689075631)
    (15,0.8420168067226891)
    (16,2.361344537815126)
    (30,2.3630252100840337)
    (31,18.067226890756302)
    (32,23.28235294117647)
    (46,26.956302521008404)
    (47,52.141176470588235)
    (48,52.17983193277311)
    (62,59.1109243697479)
    (63,66.05042016806723)
    (64,66.05378151260504)
    (77,66.07394957983193)
    (78,70.0436974789916)
    (79,70.63697478991597)
    (93,71.1310924369748)
    (94,72.60672268907562)
    (95,72.61008403361345)
    (109,73.06218487394958)
    (110,73.33949579831933)
    (124,73.34957983193277)
    (125,73.6890756302521)
    (126,73.69243697478991)
    (140,73.79327731092437)
    (141,73.98655462184874)
    (142,73.99159663865547)
    (156,74.1327731092437)
    (157,74.20672268907563)
    (171,74.23865546218488)
    (172,74.39663865546218)
    (173,74.39831932773109)
    (187,74.45546218487395)
    (188,74.51764705882353)
    (202,74.51932773109243)
    (203,74.63193277310924)
    (204,74.65546218487395)
    (218,74.69075630252101)
    (219,74.78151260504201)
    (220,74.78487394957983)
    (234,74.86050420168067)
    (235,74.88739495798319)
    (249,74.8890756302521)
    (250,74.99495798319327)
    (251,74.9983193277311)
    (265,75.03361344537815)
    (266,75.09075630252102)
    (267,75.09243697478992)
    (281,75.15798319327732)
    (282,75.16974789915966)
    (296,75.17815126050421)
    (297,75.23025210084033)
    (312,75.25714285714285)
    (313,75.29243697478992)
    (327,75.29411764705883)
    (328,75.3546218487395)
    (329,75.3579831932773)
    (343,75.37142857142857)
    (344,75.41512605042017)
    (359,75.4453781512605)
    (360,75.47058823529412)
    (375,75.54621848739495)
    (390,75.56974789915967)
    (391,75.61512605042017)
    (392,75.61680672268908)
    (406,75.64873949579832)
    (407,75.6672268907563)
    (421,75.67226890756302)
    (422,75.71428571428571)
    (437,75.74285714285715)
    (438,75.77142857142857)
    (439,75.77310924369748)
    (452,75.7764705882353)
    (453,75.82857142857142)
    (454,75.83025210084034)
    (468,75.84033613445378)
    (469,75.8689075630252)
    (484,75.90420168067227)
    (485,75.91428571428571)
    (500,75.9563025210084)
    (515,75.97647058823529)
    (516,75.98991596638655)
    (531,76.02352941176471)
    (532,76.03865546218488)
    (546,76.04537815126051)
    (547,76.08571428571429)
    (562,76.10252100840336)
    (563,76.12773109243697)
    (577,76.12941176470588)
    (578,76.16974789915966)
    (579,76.17142857142858)
    (593,76.18151260504202)
    (594,76.21680672268907)
    (609,76.25378151260504)
    (610,76.2655462184874)
    (625,76.31428571428572)
    (626,76.31596638655462)
    (640,76.32941176470588)
    (641,76.35126050420168)
    (656,76.37983193277311)
    (657,76.38823529411765)
    (671,76.39327731092438)
    (672,76.41512605042017)
    (687,76.42521008403361)
    (688,76.43865546218487)
    (703,76.47058823529412)
    (718,76.47563025210084)
    (719,76.49243697478991)
    (720,76.49411764705883)
    (734,76.50252100840336)
    (735,76.50756302521009)
    (750,76.53277310924369)
    (765,76.53781512605042)
    (766,76.55126050420168)
    (780,76.55294117647058)
    (781,76.56638655462184)
    (782,76.56806722689076)
    (796,76.5764705882353)
    (797,76.59495798319328)
    (812,76.61008403361345)
    (813,76.62521008403361)
    (828,76.6453781512605)
    (829,76.65210084033613)
    (843,76.65714285714286)
    (844,76.68067226890756)
    (859,76.69243697478991)
    (860,76.70420168067227)
    (874,76.70588235294117)
    (875,76.72268907563026)
    (890,76.72941176470589)
    (891,76.74789915966386)
    (906,76.76470588235294)
    (907,76.76806722689075)
    (921,76.76974789915967)
    (922,76.80336134453782)
    (937,76.81176470588235)
    (938,76.82016806722689)
    (953,76.8436974789916)
    (954,76.84873949579831)
    (968,76.85714285714286)
    (969,76.86386554621849)
    (984,76.87394957983193)
    (985,76.88235294117646)
    (1000,76.91428571428571)
    (1015,76.92268907563025)
    (1016,76.93949579831933)
    (1031,76.95462184873949)
    (1032,76.9563025210084)
    (1047,76.97310924369748)
    (1062,76.98655462184874)
    (1063,76.99159663865547)
    (1078,77.0016806722689)
    (1079,77.00336134453782)
    (1093,77.00672268907563)
    (1094,77.02521008403362)
    (1109,77.03361344537815)
    (1125,77.04873949579832)
    (1140,77.05882352941177)
    (1141,77.06218487394958)
    (1156,77.07394957983193)
    (1157,77.08067226890756)
    (1171,77.08235294117647)
    (1172,77.09579831932773)
    (1187,77.1109243697479)
    (1188,77.11764705882354)
    (1203,77.1344537815126)
    (1218,77.13613445378151)
    (1219,77.14621848739496)
    (1234,77.15126050420169)
    (1235,77.1546218487395)
    (1250,77.16974789915966)
    (1265,77.17647058823529)
    (1266,77.18151260504202)
    (1281,77.19327731092437)
    (1282,77.19495798319328)
    (1296,77.1983193277311)
    (1297,77.21008403361344)
    (1312,77.21848739495799)
    (1313,77.2218487394958)
    (1328,77.23193277310925)
    (1329,77.23361344537815)
    (1343,77.23865546218488)
    (1344,77.24873949579832)
    (1359,77.26386554621848)
    (1360,77.27058823529411)
    (1374,77.27226890756303)
    (1375,77.28067226890757)
    (1390,77.2890756302521)
    (1391,77.29411764705883)
    (1406,77.29915966386555)
    (1407,77.3109243697479)
    (1421,77.31764705882352)
    (1422,77.32605042016807)
    (1437,77.33109243697479)
    (1438,77.33613445378151)
    (1453,77.34117647058824)
    (1454,77.34453781512605)
    (1469,77.3579831932773)
    (1484,77.36134453781513)
    (1485,77.36638655462185)
    (1500,77.37983193277311)
    (1515,77.38151260504202)
    (1516,77.38823529411765)
    (1517,77.38991596638655)
    (1531,77.39831932773109)
    (1532,77.4)
    (1546,77.40168067226891)
    (1547,77.41176470588235)
    (1562,77.41680672268907)
    (1563,77.4218487394958)
    (1578,77.42521008403361)
    (1593,77.42857142857143)
    (1594,77.43529411764706)
    (1609,77.44033613445379)
    (1610,77.4436974789916)
    (1625,77.45378151260505)
    (1640,77.45546218487395)
    (1641,77.46050420168068)
    (1655,77.46218487394958)
    (1656,77.47226890756302)
    (1657,77.47563025210084)
    (1672,77.48403361344538)
    (1687,77.4873949579832)
    (1688,77.49243697478991)
    (1703,77.50084033613446)
    (1704,77.50252100840336)
    (1718,77.50588235294117)
    (1719,77.51428571428572)
    (1734,77.51596638655462)
    (1735,77.51932773109243)
    (1750,77.52941176470588)
    (1751,77.53109243697479)
    (1766,77.53949579831932)
    (1781,77.54621848739495)
    (1782,77.54789915966387)
    (1796,77.54957983193277)
    (1797,77.55966386554621)
    (1812,77.56470588235294)
    (1813,77.57142857142857)
    (1828,77.58319327731093)
    (1829,77.58487394957983)
    (1843,77.58655462184873)
    (1844,77.59495798319328)
    (1859,77.60336134453782)
    (1874,77.60504201680672)
    (1875,77.61008403361345)
    (1890,77.61176470588235)
    (1891,77.61680672268908)
    (1892,77.61848739495798)
    (1906,77.62689075630252)
    (1921,77.62857142857143)
    (1922,77.63529411764706)
    (1937,77.63697478991597)
    (1938,77.6420168067227)
    (1953,77.6470588235294)
    (1969,77.66218487394958)
    (1984,77.66890756302521)
    (1985,77.67058823529412)
    (1999,77.67226890756302)
    (2000,77.68235294117648)
    (2015,77.68739495798319)
    (2016,77.69747899159664)
    (2031,77.70084033613445)
    (2032,77.70252100840337)
    (2047,77.70588235294117)
    (2062,77.709243697479)
    (2063,77.7109243697479)
    (2078,77.7126050420168)
};
\addplot coordinates {
    (15,0.16302521008403362)
    (16,0.40336134453781514)
    (31,6.146218487394958)
    (32,8.114285714285714)
    (46,10.957983193277311)
    (47,30.502521008403363)
    (48,30.544537815126052)
    (62,42.63361344537815)
    (63,54.554621848739494)
    (64,54.55798319327731)
    (77,54.64201680672269)
    (78,65.21680672268907)
    (79,66.90084033613445)
    (93,68.02016806722689)
    (94,71.2)
    (95,71.2201680672269)
    (109,72.44705882352942)
    (110,73.21008403361344)
    (124,73.21848739495799)
    (125,74.0672268907563)
    (126,74.07563025210084)
    (140,74.20840336134454)
    (141,74.43697478991596)
    (156,74.59495798319328)
    (157,74.6420168067227)
    (171,74.66386554621849)
    (172,74.83697478991597)
    (173,74.84201680672268)
    (187,74.90252100840335)
    (188,74.96638655462185)
    (189,74.96806722689075)
    (202,74.97142857142858)
    (203,75.05546218487395)
    (204,75.06218487394958)
    (218,75.08067226890756)
    (219,75.1563025210084)
    (220,75.16134453781513)
    (234,75.21848739495799)
    (235,75.25210084033614)
    (250,75.34117647058824)
    (251,75.34285714285714)
    (265,75.36638655462185)
    (266,75.42689075630253)
    (280,75.42857142857143)
    (281,75.48235294117647)
    (282,75.50420168067227)
    (296,75.5126050420168)
    (297,75.57310924369747)
    (312,75.6)
    (313,75.62689075630252)
    (314,75.62857142857143)
    (328,75.68235294117648)
    (329,75.68739495798319)
    (343,75.70084033613445)
    (344,75.74789915966386)
    (345,75.75126050420168)
    (359,75.79495798319327)
    (360,75.81176470588235)
    (375,75.85210084033613)
    (376,75.85378151260504)
    (390,75.87563025210083)
    (391,75.90756302521008)
    (406,75.93949579831933)
    (407,75.96134453781512)
    (421,75.97142857142858)
    (422,76.01008403361345)
    (437,76.04033613445378)
    (438,76.05882352941177)
    (452,76.06050420168067)
    (453,76.0890756302521)
    (454,76.09243697478992)
    (468,76.09915966386555)
    (469,76.11428571428571)
    (470,76.11596638655462)
    (484,76.13949579831933)
    (485,76.15798319327732)
    (500,76.2)
    (501,76.2016806722689)
    (515,76.21008403361344)
    (516,76.22857142857143)
    (531,76.25042016806722)
    (532,76.25714285714285)
    (546,76.27058823529411)
    (547,76.30588235294118)
    (548,76.30756302521009)
    (562,76.32100840336135)
    (563,76.33613445378151)
    (577,76.33949579831933)
    (578,76.35966386554622)
    (579,76.36134453781513)
    (593,76.36302521008403)
    (594,76.39495798319328)
    (609,76.41344537815127)
    (610,76.4201680672269)
    (625,76.45882352941176)
    (626,76.46218487394958)
    (640,76.47058823529412)
    (641,76.49915966386554)
    (656,76.51932773109243)
    (657,76.52605042016806)
    (671,76.53445378151261)
    (672,76.56134453781513)
    (687,76.56974789915967)
    (688,76.58319327731093)
    (703,76.60504201680672)
    (704,76.60672268907562)
    (718,76.61344537815125)
    (719,76.63025210084034)
    (720,76.63193277310924)
    (734,76.65042016806723)
    (735,76.66218487394958)
    (750,76.6890756302521)
    (751,76.69075630252101)
    (765,76.69579831932774)
    (766,76.7109243697479)
    (781,76.72773109243697)
    (782,76.7344537815126)
    (796,76.73949579831933)
    (797,76.76134453781512)
    (812,76.76806722689075)
    (813,76.7798319327731)
    (828,76.79663865546219)
    (829,76.7983193277311)
    (843,76.80840336134453)
    (844,76.82016806722689)
    (859,76.83193277310924)
    (860,76.83529411764705)
    (875,76.85714285714286)
    (890,76.86218487394957)
    (891,76.87226890756303)
    (906,76.88739495798319)
    (907,76.89243697478992)
    (921,76.89411764705882)
    (922,76.9126050420168)
    (923,76.91428571428571)
    (937,76.92436974789916)
    (938,76.9310924369748)
    (953,76.93781512605042)
    (954,76.93949579831933)
    (968,76.94789915966386)
    (969,76.96134453781512)
    (984,76.97310924369748)
    (985,76.97983193277311)
    (1000,76.9983193277311)
    (1001,77.0)
    (1015,77.01008403361345)
    (1016,77.01680672268908)
    (1031,77.03697478991597)
    (1032,77.04033613445378)
    (1046,77.04201680672269)
    (1047,77.06218487394958)
    (1062,77.0655462184874)
    (1063,77.0689075630252)
    (1078,77.08403361344538)
    (1079,77.0873949579832)
    (1093,77.09411764705882)
    (1094,77.10588235294118)
    (1109,77.1109243697479)
    (1110,77.11428571428571)
    (1125,77.12773109243697)
    (1126,77.12941176470588)
    (1140,77.13781512605043)
    (1141,77.14789915966387)
    (1156,77.15798319327732)
    (1157,77.16134453781513)
    (1171,77.16470588235295)
    (1172,77.17815126050421)
    (1187,77.18151260504202)
    (1188,77.18991596638655)
    (1203,77.2)
    (1204,77.2016806722689)
    (1218,77.20672268907563)
    (1219,77.2201680672269)
    (1234,77.22521008403362)
    (1235,77.22857142857143)
    (1250,77.24537815126051)
    (1265,77.25378151260504)
    (1266,77.25714285714285)
    (1281,77.27058823529411)
    (1282,77.27563025210084)
    (1296,77.27731092436974)
    (1297,77.28235294117647)
    (1298,77.28403361344537)
    (1312,77.2890756302521)
    (1313,77.29579831932773)
    (1328,77.30756302521009)
    (1329,77.30924369747899)
    (1343,77.31764705882352)
    (1344,77.3327731092437)
    (1345,77.33445378151261)
    (1359,77.34285714285714)
    (1360,77.34621848739496)
    (1375,77.36974789915966)
    (1390,77.38319327731092)
    (1391,77.39159663865546)
    (1406,77.40672268907564)
    (1407,77.41344537815127)
    (1422,77.42857142857143)
    (1438,77.43193277310924)
    (1453,77.44033613445379)
    (1454,77.44201680672269)
    (1468,77.4436974789916)
    (1469,77.45378151260505)
    (1484,77.46554621848739)
    (1485,77.47226890756302)
    (1500,77.48235294117647)
    (1515,77.48403361344538)
    (1516,77.4873949579832)
    (1531,77.49747899159664)
    (1532,77.49915966386554)
    (1547,77.5126050420168)
    (1562,77.51764705882353)
    (1563,77.52605042016806)
    (1577,77.52773109243698)
    (1578,77.53613445378151)
    (1593,77.53949579831932)
    (1594,77.54285714285714)
    (1609,77.54453781512605)
    (1625,77.5546218487395)
    (1640,77.55798319327731)
    (1641,77.55966386554621)
    (1656,77.56638655462184)
    (1671,77.56806722689076)
    (1672,77.5764705882353)
    (1687,77.58487394957983)
    (1688,77.59327731092436)
    (1703,77.6)
    (1718,77.60504201680672)
    (1719,77.61344537815125)
    (1734,77.61848739495798)
    (1750,77.62521008403361)
    (1765,77.62689075630252)
    (1766,77.63193277310924)
    (1781,77.63361344537815)
    (1797,77.63865546218487)
    (1812,77.6420168067227)
    (1813,77.6470588235294)
    (1828,77.65042016806723)
    (1844,77.65378151260504)
    (1859,77.65546218487395)
    (1875,77.66386554621849)
    (1876,77.66554621848739)
    (1890,77.66890756302521)
    (1891,77.67226890756302)
    (1906,77.67899159663865)
    (1907,77.68067226890756)
    (1922,77.69243697478991)
    (1938,77.69579831932774)
    (1953,77.70252100840337)
    (1954,77.70588235294117)
    (1968,77.70756302521008)
    (1969,77.71428571428571)
    (1970,77.71596638655463)
    (1984,77.71764705882353)
    (2000,77.72268907563026)
    (2016,77.72773109243697)
    (2031,77.73109243697479)
    (2046,77.7327731092437)
    (2047,77.73949579831933)
    (2063,77.74285714285715)
    (2078,77.74621848739496)
    (2079,77.74789915966386)
};
\addplot coordinates {
    (15,0.04201680672268908)
    (16,0.09411764705882353)
    (31,2.438655462184874)
    (32,3.220168067226891)
    (46,5.2100840336134455)
    (47,18.55966386554622)
    (48,18.571428571428573)
    (62,30.141176470588235)
    (63,41.7781512605042)
    (64,41.77983193277311)
    (77,41.92100840336134)
    (78,56.50084033613445)
    (79,58.77647058823529)
    (93,60.92941176470588)
    (94,67.13949579831933)
    (95,67.20336134453781)
    (108,67.20672268907563)
    (109,69.47899159663865)
    (110,70.8890756302521)
    (111,70.89243697478992)
    (124,70.92773109243697)
    (125,72.85882352941177)
    (126,72.89243697478992)
    (140,73.28403361344537)
    (141,73.85042016806723)
    (142,73.85378151260504)
    (155,73.85546218487394)
    (156,74.13949579831933)
    (157,74.23697478991596)
    (171,74.2672268907563)
    (172,74.50084033613446)
    (173,74.50588235294117)
    (187,74.58655462184873)
    (188,74.65882352941176)
    (189,74.66218487394958)
    (202,74.66386554621849)
    (203,74.76974789915967)
    (204,74.78487394957983)
    (218,74.7983193277311)
    (219,74.84873949579831)
    (220,74.85042016806723)
    (234,74.89243697478992)
    (235,74.92100840336134)
    (250,74.97647058823529)
    (251,74.97983193277311)
    (265,74.99495798319327)
    (266,75.03361344537815)
    (267,75.03529411764706)
    (281,75.07394957983193)
    (282,75.08571428571429)
    (296,75.09075630252102)
    (297,75.1310924369748)
    (298,75.1344537815126)
    (312,75.15966386554622)
    (313,75.18823529411765)
    (327,75.19159663865547)
    (328,75.21512605042017)
    (329,75.22521008403362)
    (343,75.23697478991596)
    (344,75.27058823529411)
    (359,75.290756302521)
    (360,75.31428571428572)
    (374,75.31596638655462)
    (375,75.3529411764706)
    (390,75.36974789915966)
    (391,75.39327731092438)
    (406,75.41176470588235)
    (407,75.41848739495798)
    (421,75.4201680672269)
    (422,75.43697478991596)
    (423,75.43865546218487)
    (437,75.45714285714286)
    (438,75.47563025210084)
    (452,75.47731092436975)
    (453,75.50756302521009)
    (468,75.5109243697479)
    (469,75.53613445378151)
    (470,75.53781512605042)
    (484,75.56470588235294)
    (485,75.56974789915967)
    (500,75.60504201680672)
    (501,75.60672268907562)
    (515,75.61512605042017)
    (516,75.63529411764706)
    (531,75.66050420168067)
    (532,75.66890756302521)
    (546,75.67731092436975)
    (547,75.69915966386554)
    (562,75.72605042016806)
    (563,75.73949579831933)
    (578,75.76974789915967)
    (593,75.7798319327731)
    (594,75.80336134453782)
    (608,75.80504201680672)
    (609,75.82016806722689)
    (610,75.83025210084034)
    (625,75.84873949579831)
    (626,75.85042016806723)
    (640,75.85882352941177)
    (641,75.8689075630252)
    (656,75.88571428571429)
    (657,75.89075630252101)
    (671,75.89747899159664)
    (672,75.92100840336134)
    (673,75.92268907563025)
    (687,75.9361344537815)
    (688,75.95294117647059)
    (703,75.97478991596638)
    (704,75.97983193277311)
    (718,75.98991596638655)
    (719,76.00504201680673)
    (734,76.01848739495799)
    (735,76.03193277310925)
    (749,76.03529411764706)
    (750,76.04537815126051)
    (765,76.05714285714286)
    (766,76.07058823529412)
    (781,76.08067226890756)
    (782,76.0873949579832)
    (796,76.09243697478992)
    (797,76.12100840336134)
    (812,76.1327731092437)
    (813,76.14621848739496)
    (827,76.14789915966387)
    (828,76.17478991596639)
    (829,76.17815126050421)
    (843,76.18319327731092)
    (844,76.19159663865547)
    (859,76.19495798319328)
    (860,76.20336134453781)
    (875,76.2235294117647)
    (890,76.22857142857143)
    (891,76.23865546218488)
    (906,76.25714285714285)
    (922,76.2655462184874)
    (937,76.27226890756303)
    (938,76.27394957983194)
    (953,76.28571428571429)
    (968,76.2890756302521)
    (969,76.30252100840336)
    (984,76.32436974789915)
    (985,76.32605042016807)
    (999,76.32773109243698)
    (1000,76.3327731092437)
    (1015,76.33445378151261)
    (1016,76.34285714285714)
    (1031,76.3529411764706)
    (1032,76.3546218487395)
    (1046,76.3563025210084)
    (1047,76.36638655462185)
    (1062,76.36806722689076)
    (1063,76.36974789915966)
    (1078,76.3781512605042)
    (1094,76.38655462184875)
    (1109,76.4)
    (1110,76.40672268907564)
    (1125,76.42689075630253)
    (1126,76.42857142857143)
    (1140,76.43025210084033)
    (1141,76.43697478991596)
    (1156,76.44201680672269)
    (1157,76.4436974789916)
    (1171,76.44873949579832)
    (1172,76.46218487394958)
    (1187,76.47394957983194)
    (1188,76.47563025210084)
    (1203,76.490756302521)
    (1218,76.49243697478991)
    (1219,76.50756302521009)
    (1234,76.51932773109243)
    (1235,76.52436974789916)
    (1250,76.53445378151261)
    (1251,76.53613445378151)
    (1265,76.54285714285714)
    (1266,76.55126050420168)
    (1281,76.55798319327731)
    (1282,76.56134453781513)
    (1296,76.56302521008404)
    (1297,76.57142857142857)
    (1312,76.57478991596639)
    (1313,76.58151260504202)
    (1328,76.59831932773109)
    (1343,76.60336134453782)
    (1344,76.61344537815125)
    (1359,76.61848739495798)
    (1360,76.6218487394958)
    (1375,76.63361344537815)
    (1391,76.63697478991597)
    (1405,76.63865546218487)
    (1406,76.6436974789916)
    (1421,76.6470588235294)
    (1422,76.65714285714286)
    (1437,76.66386554621849)
    (1438,76.6672268907563)
    (1440,76.66890756302521)
    (1453,76.67563025210085)
    (1468,76.68067226890756)
    (1469,76.68403361344538)
    (1484,76.68571428571428)
    (1485,76.69075630252101)
    (1500,76.69747899159664)
    (1501,76.70084033613445)
    (1515,76.70420168067227)
    (1516,76.7126050420168)
    (1531,76.71596638655463)
    (1532,76.72100840336134)
    (1546,76.72436974789916)
    (1547,76.7344537815126)
    (1562,76.73781512605042)
    (1563,76.74789915966386)
    (1578,76.75630252100841)
    (1579,76.76134453781512)
    (1594,76.76806722689075)
    (1609,76.7764705882353)
    (1610,76.7798319327731)
    (1625,76.79159663865546)
    (1640,76.79663865546219)
    (1641,76.7983193277311)
    (1656,76.80840336134453)
    (1657,76.81344537815126)
    (1672,76.81848739495798)
    (1687,76.82352941176471)
    (1688,76.82857142857142)
    (1703,76.84201680672268)
    (1718,76.8436974789916)
    (1719,76.84705882352941)
    (1735,76.85042016806723)
    (1750,76.85546218487394)
    (1765,76.85882352941177)
    (1766,76.86050420168067)
    (1781,76.8655462184874)
    (1782,76.87058823529412)
    (1797,76.87563025210083)
    (1812,76.87899159663866)
    (1813,76.88235294117646)
    (1828,76.89243697478992)
    (1843,76.89411764705882)
    (1844,76.89915966386555)
    (1845,76.90084033613445)
    (1859,76.90420168067227)
    (1875,76.9109243697479)
    (1890,76.91428571428571)
    (1891,76.92268907563025)
    (1906,76.92773109243697)
    (1921,76.92941176470588)
    (1922,76.94285714285714)
    (1923,76.94453781512605)
    (1937,76.95126050420168)
    (1953,76.9563025210084)
    (1954,76.95798319327731)
    (1968,76.95966386554622)
    (1969,76.96302521008403)
    (1970,76.96470588235294)
    (1983,76.96638655462185)
    (1984,76.96974789915966)
    (2000,76.97647058823529)
    (2015,76.9781512605042)
    (2016,76.98319327731092)
    (2031,76.98655462184874)
    (2032,76.98991596638655)
    (2047,76.99495798319327)
    (2062,76.9983193277311)
    (2078,77.0)
    (2079,77.0016806722689)
    (2094,77.00336134453782)
};
\addplot coordinates {
    (15,0.005042016806722689)
    (16,0.015126050420168067)
    (31,0.6168067226890757)
    (32,0.8016806722689076)
    (46,1.5815126050420167)
    (47,7.203361344537815)
    (62,15.142857142857142)
    (63,23.12268907563025)
    (77,23.339495798319327)
    (78,40.51428571428571)
    (79,43.09411764705882)
    (93,46.80504201680672)
    (94,57.549579831932775)
    (95,57.667226890756304)
    (108,57.67899159663865)
    (109,62.76134453781513)
    (110,65.86386554621849)
    (111,65.8672268907563)
    (124,65.9361344537815)
    (125,69.56806722689076)
    (126,69.64033613445378)
    (140,70.36638655462185)
    (141,71.6453781512605)
    (142,71.65546218487395)
    (155,71.6672268907563)
    (156,72.5563025210084)
    (157,72.86218487394957)
    (171,72.93781512605042)
    (172,73.39327731092438)
    (173,73.39663865546218)
    (187,73.55798319327731)
    (188,73.71764705882353)
    (189,73.72100840336134)
    (202,73.72436974789916)
    (203,73.89579831932772)
    (204,73.91932773109244)
    (218,73.96302521008403)
    (219,74.0638655462185)
    (220,74.07058823529412)
    (234,74.14957983193277)
    (235,74.16974789915966)
    (249,74.17478991596639)
    (250,74.24705882352941)
    (251,74.24873949579832)
    (265,74.28067226890757)
    (266,74.32268907563025)
    (267,74.32436974789915)
    (281,74.3579831932773)
    (282,74.37983193277311)
    (296,74.39327731092438)
    (297,74.43361344537816)
    (298,74.43697478991596)
    (312,74.45378151260505)
    (313,74.47731092436975)
    (328,74.51764705882353)
    (329,74.52436974789916)
    (343,74.53277310924369)
    (344,74.55798319327731)
    (345,74.55966386554621)
    (359,74.5798319327731)
    (360,74.59159663865546)
    (375,74.61176470588235)
    (390,74.62857142857143)
    (391,74.6453781512605)
    (392,74.6470588235294)
    (406,74.65546218487395)
    (407,74.66554621848739)
    (421,74.66890756302521)
    (422,74.69243697478991)
    (423,74.69411764705882)
    (437,74.69915966386554)
    (438,74.709243697479)
    (453,74.73613445378152)
    (454,74.73949579831933)
    (468,74.74117647058823)
    (469,74.75630252100841)
    (470,74.75966386554622)
    (484,74.77142857142857)
    (485,74.7764705882353)
    (499,74.78151260504201)
    (500,74.78991596638656)
    (515,74.79495798319327)
    (516,74.80504201680672)
    (531,74.82352941176471)
    (546,74.83361344537815)
    (547,74.84873949579831)
    (548,74.85042016806723)
    (562,74.85882352941177)
    (563,74.8689075630252)
    (578,74.88235294117646)
    (579,74.88739495798319)
    (593,74.89075630252101)
    (594,74.89915966386555)
    (609,74.90588235294118)
    (610,74.9109243697479)
    (625,74.92268907563025)
    (640,74.92605042016807)
    (641,74.93781512605042)
    (656,74.9563025210084)
    (657,74.95966386554622)
    (671,74.96134453781512)
    (672,74.98151260504201)
    (687,74.98319327731092)
    (688,74.99159663865547)
    (703,75.00504201680673)
    (704,75.00840336134453)
    (718,75.01344537815126)
    (719,75.03025210084034)
    (720,75.03193277310925)
    (734,75.04537815126051)
    (735,75.04873949579832)
    (749,75.05210084033614)
    (750,75.0638655462185)
    (751,75.0655462184874)
    (765,75.07563025210084)
    (766,75.09075630252102)
    (767,75.09243697478992)
    (781,75.10420168067228)
    (782,75.10756302521008)
    (796,75.1109243697479)
    (797,75.11764705882354)
    (812,75.12605042016807)
    (813,75.1344537815126)
    (828,75.15798319327732)
    (829,75.15966386554622)
    (843,75.16302521008403)
    (844,75.17310924369748)
    (858,75.17478991596639)
    (859,75.18319327731092)
    (860,75.19495798319328)
    (874,75.19663865546218)
    (875,75.21344537815126)
    (876,75.21512605042017)
    (890,75.2218487394958)
    (891,75.22689075630252)
    (906,75.23865546218488)
    (907,75.24705882352941)
    (922,75.25210084033614)
    (923,75.25378151260504)
    (935,75.25546218487395)
    (937,75.26050420168067)
    (938,75.27226890756303)
    (953,75.28235294117647)
    (954,75.2873949579832)
    (968,75.2890756302521)
    (969,75.29747899159663)
    (984,75.30420168067226)
    (985,75.30756302521009)
    (1000,75.32436974789915)
    (1015,75.3327731092437)
    (1016,75.33949579831933)
    (1031,75.3529411764706)
    (1032,75.3546218487395)
    (1046,75.3579831932773)
    (1047,75.36470588235294)
    (1048,75.36638655462185)
    (1062,75.37142857142857)
    (1063,75.37478991596639)
    (1078,75.38151260504202)
    (1094,75.39159663865546)
    (1109,75.40336134453781)
    (1110,75.40672268907564)
    (1125,75.41680672268907)
    (1140,75.41848739495798)
    (1141,75.42689075630253)
    (1156,75.43697478991596)
    (1157,75.44201680672269)
    (1171,75.4453781512605)
    (1172,75.45714285714286)
    (1173,75.45882352941176)
    (1187,75.46890756302521)
    (1188,75.47226890756302)
    (1203,75.47731092436975)
    (1218,75.47899159663865)
    (1219,75.490756302521)
    (1234,75.50420168067227)
    (1235,75.5126050420168)
    (1249,75.51428571428572)
    (1250,75.52773109243698)
    (1265,75.53445378151261)
    (1266,75.54789915966387)
    (1281,75.55294117647058)
    (1282,75.5563025210084)
    (1297,75.56638655462184)
    (1298,75.56974789915967)
    (1312,75.57478991596639)
    (1313,75.58487394957983)
    (1328,75.58991596638656)
    (1329,75.59327731092436)
    (1343,75.59495798319328)
    (1344,75.60168067226891)
    (1359,75.60336134453782)
    (1360,75.60504201680672)
    (1375,75.60840336134454)
    (1376,75.61008403361345)
    (1390,75.62016806722689)
    (1391,75.62689075630252)
    (1406,75.63529411764706)
    (1407,75.64033613445378)
    (1421,75.6420168067227)
    (1422,75.65210084033613)
    (1437,75.65882352941176)
    (1438,75.66050420168067)
    (1452,75.66218487394958)
    (1453,75.67058823529412)
    (1468,75.67226890756302)
    (1469,75.67899159663865)
    (1484,75.68403361344538)
    (1500,75.6890756302521)
    (1515,75.69075630252101)
    (1531,75.69579831932774)
    (1546,75.69747899159664)
    (1547,75.70420168067227)
    (1562,75.71428571428571)
    (1563,75.71764705882353)
    (1578,75.71932773109243)
    (1579,75.72268907563026)
    (1593,75.72605042016806)
    (1594,75.72773109243697)
    (1609,75.72941176470589)
    (1610,75.73781512605042)
    (1625,75.74789915966386)
    (1627,75.74957983193278)
    (1640,75.75294117647059)
    (1641,75.75462184873949)
    (1656,75.75630252100841)
    (1657,75.75966386554622)
    (1671,75.76134453781512)
    (1672,75.76638655462185)
    (1687,75.77310924369748)
    (1703,75.77478991596638)
    (1719,75.78487394957983)
    (1734,75.78823529411764)
    (1751,75.78991596638656)
    (1765,75.79159663865546)
    (1766,75.79495798319327)
    (1780,75.79663865546219)
    (1781,75.80336134453782)
    (1796,75.80504201680672)
    (1797,75.81008403361345)
    (1812,75.81848739495798)
    (1813,75.82521008403361)
    (1828,75.83193277310924)
    (1829,75.83361344537815)
    (1844,75.83697478991597)
    (1859,75.84201680672268)
    (1860,75.85042016806723)
    (1875,75.86218487394957)
    (1891,75.8672268907563)
    (1906,75.87058823529412)
    (1907,75.87226890756303)
    (1921,75.87394957983193)
    (1922,75.87899159663866)
    (1953,75.88235294117646)
    (1954,75.88403361344538)
    (1968,75.88571428571429)
    (1969,75.89411764705882)
    (1970,75.89579831932772)
    (1984,75.90588235294118)
    (1985,75.90924369747898)
    (2000,75.91932773109244)
    (2015,75.92268907563025)
    (2016,75.92605042016807)
    (2031,75.9344537815126)
    (2032,75.9361344537815)
    (2046,75.93781512605042)
    (2047,75.94621848739496)
    (2062,75.94789915966386)
    (2063,75.94957983193277)
    (2078,75.95294117647059)
    (2093,75.95462184873949)
    (2094,75.9563025210084)
    (2109,75.95966386554622)
    (2110,75.96134453781512)
    (2125,75.96302521008403)
    (2141,75.96638655462185)
};
\legend{Size 20,Size 30,Size 40,Size 50,Size 60,Size 70,Size 80,Size 90};
\end{axis};
\end{tikzpicture}


==> figures/tuples_graph_time_2_invariant_1_labelinga.tex <==
\begin{tikzpicture}
\begin{axis}[title={Invariants, Standard Labeling},
width=6.00cm,
height=8.00cm,
xlabel={Time},
ylabel={Percentage of Problems Solved},
legend pos =south east,
]
\addplot coordinates {
    (0,18.551260504201682)
    (15,43.87394957983193)
    (16,86.23529411764706)
    (31,95.02857142857142)
    (32,97.83865546218487)
    (46,97.91932773109244)
    (47,98.48403361344538)
    (62,98.56638655462184)
    (63,98.65042016806723)
    (78,98.75798319327731)
    (79,98.7798319327731)
    (93,98.79495798319327)
    (94,98.84873949579831)
    (109,98.87731092436975)
    (110,98.89075630252101)
    (125,98.9361344537815)
    (140,98.94957983193277)
    (141,98.97310924369748)
    (156,98.99327731092437)
    (157,99.0016806722689)
    (171,99.00504201680673)
    (172,99.04537815126051)
    (173,99.04705882352941)
    (187,99.0689075630252)
    (188,99.09243697478992)
    (202,99.09411764705882)
    (203,99.12773109243697)
    (204,99.1344537815126)
    (218,99.13781512605043)
    (219,99.15126050420169)
    (234,99.17310924369748)
    (235,99.18487394957984)
    (250,99.20504201680673)
    (265,99.21344537815126)
    (266,99.22857142857143)
    (281,99.24201680672269)
    (282,99.24873949579832)
    (296,99.25042016806722)
    (297,99.26218487394958)
    (312,99.27226890756303)
    (313,99.28571428571429)
    (328,99.29579831932773)
    (343,99.29747899159663)
    (344,99.30924369747899)
    (359,99.31932773109244)
    (360,99.32605042016807)
    (375,99.35966386554622)
    (390,99.36974789915966)
    (391,99.3781512605042)
    (406,99.39159663865546)
    (407,99.39831932773109)
    (421,99.4)
    (422,99.4235294117647)
    (437,99.43025210084033)
    (438,99.43865546218487)
    (453,99.45378151260505)
    (454,99.46050420168068)
    (468,99.46554621848739)
    (469,99.47394957983194)
    (484,99.48571428571428)
    (485,99.490756302521)
    (500,99.49915966386554)
    (515,99.509243697479)
    (516,99.52268907563025)
    (531,99.52773109243698)
    (532,99.52941176470588)
    (546,99.53109243697479)
    (547,99.54117647058824)
    (562,99.54789915966387)
    (563,99.5546218487395)
    (578,99.56134453781513)
    (593,99.56470588235294)
    (594,99.57310924369747)
    (609,99.58151260504202)
    (610,99.58487394957983)
    (625,99.59495798319328)
    (640,99.59831932773109)
    (641,99.60336134453782)
    (657,99.60504201680672)
    (672,99.60840336134454)
    (687,99.61008403361345)
    (688,99.61512605042017)
    (703,99.61680672268908)
    (704,99.61848739495798)
    (718,99.62016806722689)
    (734,99.62352941176471)
    (735,99.62689075630252)
    (750,99.63025210084034)
    (765,99.63529411764706)
    (766,99.64033613445378)
    (781,99.6453781512605)
    (782,99.6470588235294)
    (797,99.65042016806723)
    (813,99.65210084033613)
    (828,99.65714285714286)
    (843,99.65882352941176)
    (844,99.66386554621849)
    (859,99.66890756302521)
    (875,99.67394957983193)
    (890,99.67563025210085)
    (891,99.67731092436975)
    (906,99.68067226890756)
    (907,99.68235294117648)
    (922,99.6890756302521)
    (937,99.69075630252101)
    (938,99.69579831932774)
    (969,99.69915966386554)
    (984,99.70084033613445)
    (1000,99.709243697479)
    (1031,99.7109243697479)
    (1047,99.7126050420168)
    (1062,99.71428571428571)
    (1063,99.71596638655463)
    (1078,99.71764705882353)
    (1080,99.71932773109243)
    (1094,99.72100840336134)
    (1109,99.72268907563026)
    (1125,99.72605042016806)
    (1140,99.72773109243697)
    (1171,99.72941176470589)
    (1172,99.73109243697479)
    (1188,99.7327731092437)
    (1203,99.7344537815126)
    (1234,99.73613445378152)
    (1235,99.73781512605042)
    (1266,99.74117647058823)
    (1281,99.74453781512605)
    (1313,99.74789915966386)
    (1328,99.74957983193278)
    (1344,99.75294117647059)
    (1359,99.75462184873949)
    (1375,99.75630252100841)
    (1391,99.75798319327731)
    (1422,99.75966386554622)
    (1500,99.76134453781512)
    (1547,99.76302521008404)
    (1563,99.76470588235294)
    (1594,99.76806722689075)
    (1640,99.76974789915967)
    (1641,99.77310924369748)
    (1672,99.7764705882353)
    (1718,99.7798319327731)
    (1766,99.78151260504201)
    (2000,99.78319327731093)
    (2016,99.78487394957983)
};
\addplot coordinates {
    (0,3.9378151260504204)
    (15,23.203361344537814)
    (16,54.890756302521005)
    (30,54.89411764705882)
    (31,82.61176470588235)
    (32,91.98151260504201)
    (46,92.71932773109243)
    (47,97.92605042016807)
    (62,98.2655462184874)
    (63,98.56806722689076)
    (78,98.6453781512605)
    (79,98.65546218487395)
    (93,98.67058823529412)
    (94,98.69411764705882)
    (109,98.7109243697479)
    (110,98.72941176470589)
    (125,98.75798319327731)
    (140,98.76470588235294)
    (141,98.80672268907563)
    (142,98.80840336134453)
    (156,98.85378151260504)
    (157,98.85714285714286)
    (171,98.85882352941177)
    (172,98.89915966386555)
    (187,98.9109243697479)
    (188,98.91428571428571)
    (203,98.91596638655462)
    (218,98.91764705882353)
    (219,98.92100840336134)
    (250,98.9344537815126)
    (265,98.9361344537815)
    (266,98.94453781512605)
    (281,98.9563025210084)
    (282,98.95966386554622)
    (296,98.96134453781512)
    (297,98.96974789915966)
    (312,98.97310924369748)
    (313,98.9781512605042)
    (328,98.98151260504201)
    (343,98.98487394957984)
    (344,98.98991596638655)
    (359,98.99159663865547)
    (375,98.99495798319327)
    (390,98.9983193277311)
    (391,99.00672268907563)
    (406,99.00840336134453)
    (407,99.01512605042016)
    (422,99.02016806722689)
    (437,99.02521008403362)
    (438,99.02857142857142)
    (453,99.03529411764706)
    (454,99.03697478991597)
    (468,99.03865546218488)
    (469,99.04201680672269)
    (484,99.04537815126051)
    (485,99.04705882352941)
    (500,99.05210084033614)
    (515,99.05546218487395)
    (516,99.0638655462185)
    (531,99.0672268907563)
    (532,99.0689075630252)
    (547,99.07058823529412)
    (563,99.07394957983193)
    (593,99.07563025210084)
    (594,99.07731092436975)
    (641,99.07899159663866)
    (656,99.08067226890756)
    (703,99.08235294117647)
    (718,99.08403361344538)
    (719,99.0873949579832)
    (766,99.0890756302521)
    (781,99.09075630252102)
    (797,99.09243697478992)
    (812,99.09411764705882)
    (813,99.09579831932773)
    (828,99.09747899159665)
    (843,99.09915966386555)
    (860,99.10084033613445)
    (875,99.10420168067228)
    (890,99.10924369747899)
    (891,99.1109243697479)
    (906,99.11260504201681)
    (922,99.12268907563025)
    (937,99.12773109243697)
    (938,99.1344537815126)
    (953,99.14285714285714)
    (968,99.14621848739496)
    (969,99.15294117647059)
    (984,99.16134453781513)
    (985,99.16470588235295)
    (999,99.16638655462185)
    (1000,99.18151260504202)
    (1014,99.18319327731092)
    (1015,99.18823529411765)
    (1016,99.19159663865547)
    (1031,99.19495798319328)
    (1047,99.2)
    (1062,99.2016806722689)
    (1063,99.20504201680673)
    (1079,99.20672268907563)
    (1094,99.20840336134454)
    (1109,99.21008403361344)
    (1125,99.21344537815126)
    (1140,99.21512605042017)
    (1141,99.22521008403362)
    (1156,99.23193277310925)
    (1171,99.23361344537815)
    (1172,99.23865546218488)
    (1187,99.24033613445378)
    (1188,99.24705882352941)
    (1203,99.25210084033614)
    (1219,99.25714285714285)
    (1234,99.25882352941177)
    (1235,99.26050420168067)
    (1250,99.2655462184874)
    (1265,99.2672268907563)
    (1266,99.26890756302521)
    (1297,99.27058823529411)
    (1359,99.27226890756303)
    (1437,99.27394957983194)
    (1438,99.27563025210084)
    (1453,99.27731092436974)
    (1469,99.27899159663866)
    (1484,99.28067226890757)
    (1485,99.28403361344537)
    (1515,99.28571428571429)
    (1516,99.2873949579832)
    (1531,99.2890756302521)
    (1547,99.290756302521)
    (1593,99.29243697478992)
    (1609,99.29579831932773)
    (1672,99.29747899159663)
    (1703,99.29915966386555)
    (1719,99.30084033613446)
    (1734,99.30252100840336)
    (1766,99.30420168067226)
    (1781,99.30588235294118)
    (1796,99.30756302521009)
    (1813,99.30924369747899)
    (1859,99.3109243697479)
    (1922,99.31764705882352)
    (1937,99.31932773109244)
    (1953,99.32100840336135)
};
\addplot coordinates {
    (0,0.6823529411764706)
    (15,8.181512605042016)
    (16,20.620168067226892)
    (30,20.6218487394958)
    (31,54.11764705882353)
    (32,65.29747899159663)
    (46,68.09411764705882)
    (47,88.0016806722689)
    (48,88.01344537815126)
    (62,91.86050420168067)
    (63,95.6890756302521)
    (77,95.69579831932774)
    (78,97.37478991596639)
    (79,97.6)
    (93,97.68403361344538)
    (94,97.92436974789916)
    (109,97.97983193277311)
    (110,98.00840336134453)
    (125,98.04537815126051)
    (140,98.05378151260504)
    (141,98.07899159663866)
    (156,98.09243697478992)
    (157,98.09411764705882)
    (171,98.10252100840336)
    (172,98.11428571428571)
    (187,98.13613445378151)
    (188,98.15294117647059)
    (203,98.16638655462185)
    (204,98.16806722689076)
    (218,98.17647058823529)
    (219,98.19327731092437)
    (234,98.20840336134454)
    (235,98.21344537815126)
    (249,98.21512605042017)
    (250,98.24201680672269)
    (251,98.24369747899159)
    (265,98.24873949579832)
    (266,98.25714285714285)
    (281,98.26218487394958)
    (282,98.27226890756303)
    (296,98.27394957983194)
    (297,98.2873949579832)
    (312,98.29243697478992)
    (313,98.29915966386555)
    (328,98.30252100840336)
    (329,98.30420168067226)
    (343,98.30756302521009)
    (344,98.31596638655462)
    (359,98.32268907563025)
    (360,98.32605042016807)
    (375,98.33613445378151)
    (390,98.34453781512605)
    (391,98.35126050420168)
    (406,98.35966386554622)
    (407,98.36134453781513)
    (421,98.36302521008403)
    (437,98.36470588235294)
    (438,98.36638655462185)
    (453,98.36806722689076)
    (469,98.36974789915966)
    (484,98.37310924369748)
    (516,98.37647058823529)
    (531,98.3781512605042)
    (532,98.37983193277311)
    (546,98.38151260504202)
    (547,98.38319327731092)
    (593,98.38487394957983)
    (609,98.38991596638655)
    (624,98.39159663865546)
    (625,98.39495798319328)
    (640,98.39831932773109)
    (641,98.40336134453781)
    (656,98.40504201680672)
    (672,98.40840336134454)
    (687,98.41512605042017)
    (703,98.42521008403361)
    (718,98.42689075630253)
    (719,98.43529411764706)
    (720,98.43697478991596)
    (734,98.4436974789916)
    (735,98.44873949579832)
    (750,98.45210084033613)
    (765,98.45378151260505)
    (766,98.46554621848739)
    (781,98.46890756302521)
    (782,98.47058823529412)
    (797,98.47226890756302)
    (812,98.47394957983194)
    (828,98.47563025210084)
    (843,98.47731092436975)
    (859,98.47899159663865)
    (891,98.48067226890757)
    (922,98.48235294117647)
    (985,98.48403361344538)
    (1000,98.48571428571428)
    (1031,98.4873949579832)
    (1062,98.4890756302521)
    (1063,98.490756302521)
    (1079,98.49243697478991)
    (1109,98.49915966386554)
    (1125,98.50252100840336)
    (1140,98.50420168067227)
    (1141,98.50756302521009)
    (1156,98.5109243697479)
    (1172,98.5126050420168)
    (1188,98.51596638655462)
    (1234,98.51932773109243)
    (1235,98.52268907563025)
    (1250,98.52941176470588)
    (1265,98.53109243697479)
    (1266,98.53781512605042)
    (1281,98.54117647058824)
    (1282,98.54453781512605)
    (1297,98.54789915966387)
    (1313,98.55126050420168)
    (1328,98.55294117647058)
    (1329,98.5546218487395)
    (1344,98.55798319327731)
    (1359,98.56134453781513)
    (1375,98.56638655462184)
    (1390,98.56974789915967)
    (1391,98.57310924369747)
    (1437,98.57478991596639)
    (1438,98.5764705882353)
    (1453,98.5798319327731)
    (1469,98.58151260504202)
    (1500,98.58319327731093)
    (1531,98.58487394957983)
    (1532,98.58655462184873)
    (1547,98.58823529411765)
    (1578,98.58991596638656)
    (1594,98.59159663865546)
    (1625,98.59663865546219)
    (1656,98.6)
    (1671,98.60168067226891)
    (1672,98.60336134453782)
    (1688,98.60672268907562)
    (1703,98.60840336134454)
    (1750,98.61008403361345)
    (1765,98.61176470588235)
    (1766,98.61344537815125)
    (1797,98.61848739495798)
    (1812,98.62016806722689)
    (1844,98.6218487394958)
    (1922,98.62352941176471)
    (1938,98.62689075630252)
};
\addplot coordinates {
    (0,0.030252100840336135)
    (15,2.100840336134454)
    (16,5.430252100840336)
    (30,5.431932773109244)
    (31,27.304201680672268)
    (32,34.7563025210084)
    (46,39.05210084033614)
    (47,68.6890756302521)
    (48,68.72100840336134)
    (62,77.37142857142857)
    (63,85.92268907563025)
    (77,85.94957983193277)
    (78,92.74789915966386)
    (79,93.75126050420168)
    (93,94.61512605042017)
    (94,97.14285714285714)
    (95,97.14957983193277)
    (109,97.61848739495798)
    (110,97.90084033613445)
    (124,97.90252100840335)
    (125,98.05882352941177)
    (140,98.07058823529412)
    (141,98.09579831932773)
    (156,98.10420168067228)
    (157,98.10924369747899)
    (171,98.11428571428571)
    (172,98.11932773109244)
    (187,98.12605042016807)
    (188,98.12773109243697)
    (203,98.1344537815126)
    (204,98.13613445378151)
    (218,98.13781512605043)
    (219,98.13949579831933)
    (234,98.14453781512606)
    (235,98.14957983193277)
    (250,98.16302521008403)
    (265,98.16974789915966)
    (266,98.17647058823529)
    (281,98.18823529411765)
    (282,98.19327731092437)
    (296,98.19495798319328)
    (297,98.20504201680673)
    (312,98.21344537815126)
    (313,98.21848739495799)
    (328,98.22521008403362)
    (329,98.22689075630252)
    (343,98.22857142857143)
    (344,98.23529411764706)
    (359,98.24033613445378)
    (375,98.24537815126051)
    (390,98.24705882352941)
    (391,98.25378151260504)
    (421,98.25546218487395)
    (422,98.26050420168067)
    (437,98.26386554621848)
    (438,98.26890756302521)
    (452,98.27058823529411)
    (453,98.28235294117647)
    (454,98.28403361344537)
    (468,98.28571428571429)
    (469,98.290756302521)
    (484,98.29411764705883)
    (485,98.30084033613446)
    (500,98.30756302521009)
    (515,98.3109243697479)
    (516,98.31596638655462)
    (531,98.32436974789915)
    (532,98.32773109243698)
    (547,98.33949579831933)
    (563,98.34453781512605)
    (578,98.34789915966387)
    (593,98.34957983193277)
    (594,98.35126050420168)
    (609,98.3563025210084)
    (610,98.36302521008403)
    (625,98.36974789915966)
    (626,98.37142857142857)
    (640,98.37478991596639)
    (641,98.3781512605042)
    (656,98.38655462184875)
    (672,98.39327731092438)
    (687,98.39495798319328)
    (688,98.39663865546218)
    (703,98.4)
    (718,98.40504201680672)
    (719,98.41008403361344)
    (734,98.41680672268907)
    (750,98.4218487394958)
    (765,98.4235294117647)
    (766,98.43193277310924)
    (781,98.44033613445379)
    (782,98.44873949579832)
    (796,98.45042016806723)
    (797,98.45882352941176)
    (812,98.46218487394958)
    (813,98.47226890756302)
    (828,98.48403361344538)
    (829,98.48571428571428)
    (843,98.4890756302521)
    (844,98.49579831932773)
    (859,98.50084033613446)
    (860,98.50588235294117)
    (875,98.51428571428572)
    (891,98.52268907563025)
    (906,98.52436974789916)
    (907,98.52605042016806)
    (922,98.52773109243698)
    (937,98.52941176470588)
    (953,98.53445378151261)
    (968,98.53949579831932)
    (969,98.54621848739495)
    (984,98.55126050420168)
    (985,98.5546218487395)
    (1000,98.5563025210084)
    (1015,98.55966386554621)
    (1016,98.56134453781513)
    (1031,98.56638655462184)
    (1032,98.56806722689076)
    (1047,98.56974789915967)
    (1063,98.57142857142857)
    (1078,98.5781512605042)
    (1079,98.5798319327731)
    (1094,98.58151260504202)
    (1110,98.58319327731093)
    (1125,98.58487394957983)
    (1141,98.58655462184873)
    (1157,98.58823529411765)
    (1171,98.58991596638656)
    (1172,98.59495798319328)
    (1188,98.59663865546219)
    (1203,98.59831932773109)
    (1204,98.6)
    (1248,98.60168067226891)
    (1266,98.60504201680672)
    (1281,98.60672268907562)
    (1312,98.60840336134454)
    (1421,98.61008403361345)
    (1422,98.61344537815125)
    (1610,98.61512605042017)
    (1625,98.61848739495798)
    (1656,98.6218487394958)
    (1687,98.62352941176471)
    (1734,98.62521008403361)
    (1766,98.62857142857143)
    (1781,98.63025210084034)
    (1797,98.63193277310924)
    (1906,98.63361344537815)
    (1953,98.63529411764706)
    (1954,98.63697478991597)
    (2001,98.63865546218487)
};
\addplot coordinates {
    (0,0.021848739495798318)
    (15,0.6957983193277311)
    (16,1.7714285714285714)
    (30,1.773109243697479)
    (31,14.588235294117647)
    (32,18.853781512605043)
    (46,22.584873949579833)
    (47,48.66554621848739)
    (48,48.746218487394955)
    (62,60.73613445378151)
    (63,72.6420168067227)
    (64,72.6470588235294)
    (77,72.69915966386554)
    (78,83.47731092436975)
    (79,85.07058823529412)
    (93,86.82352941176471)
    (94,91.74285714285715)
    (95,91.77478991596638)
    (109,93.87563025210083)
    (110,95.14789915966387)
    (125,96.52436974789916)
    (126,96.53613445378151)
    (140,96.74285714285715)
    (141,97.0638655462185)
    (142,97.0672268907563)
    (156,97.27226890756303)
    (157,97.36470588235294)
    (171,97.38823529411765)
    (172,97.53613445378151)
    (173,97.53781512605042)
    (187,97.58319327731093)
    (188,97.64873949579832)
    (203,97.69747899159664)
    (204,97.70252100840337)
    (218,97.70756302521008)
    (219,97.72436974789916)
    (234,97.7344537815126)
    (235,97.74117647058823)
    (250,97.75630252100841)
    (265,97.76134453781512)
    (266,97.76974789915967)
    (281,97.7781512605042)
    (282,97.7798319327731)
    (296,97.78151260504201)
    (297,97.78991596638656)
    (312,97.79495798319327)
    (313,97.8)
    (328,97.80840336134453)
    (329,97.81008403361345)
    (343,97.81344537815126)
    (344,97.81512605042016)
    (345,97.81680672268908)
    (359,97.82016806722689)
    (360,97.82184873949579)
    (375,97.82857142857142)
    (390,97.83025210084034)
    (391,97.83865546218487)
    (406,97.8436974789916)
    (407,97.8453781512605)
    (422,97.85378151260504)
    (437,97.86050420168067)
    (438,97.86218487394957)
    (453,97.8689075630252)
    (468,97.87226890756303)
    (469,97.88235294117646)
    (484,97.88403361344538)
    (485,97.88571428571429)
    (500,97.8890756302521)
    (516,97.89411764705882)
    (531,97.90252100840335)
    (546,97.90420168067227)
    (547,97.90924369747898)
    (563,97.91428571428571)
    (578,97.91764705882353)
    (579,97.91932773109244)
    (594,97.92268907563025)
    (609,97.92605042016807)
    (625,97.92773109243697)
    (656,97.92941176470588)
    (672,97.9344537815126)
    (687,97.9361344537815)
    (688,97.93949579831933)
    (703,97.94285714285714)
    (704,97.94453781512605)
    (719,97.94957983193277)
    (734,97.95294117647059)
    (750,97.95462184873949)
    (765,97.95798319327731)
    (782,97.95966386554622)
    (796,97.96302521008403)
    (797,97.96806722689075)
    (812,97.97142857142858)
    (813,97.97647058823529)
    (828,97.98487394957984)
    (844,97.99495798319327)
    (845,97.99663865546218)
    (859,98.0)
    (875,98.00672268907563)
    (891,98.00840336134453)
    (921,98.01008403361345)
    (922,98.01176470588236)
    (938,98.01512605042016)
    (953,98.01680672268908)
    (968,98.01848739495799)
    (969,98.02016806722689)
    (984,98.0218487394958)
    (985,98.02352941176471)
    (1000,98.03025210084034)
    (1016,98.03361344537815)
    (1032,98.03697478991597)
    (1047,98.04201680672269)
    (1062,98.04705882352941)
    (1078,98.04873949579832)
    (1094,98.05210084033614)
    (1110,98.05378151260504)
    (1125,98.05546218487395)
    (1172,98.05714285714286)
    (1203,98.05882352941177)
    (1218,98.06050420168067)
    (1265,98.0655462184874)
    (1282,98.0672268907563)
    (1297,98.0689075630252)
    (1312,98.07226890756303)
    (1328,98.07563025210084)
    (1344,98.07731092436975)
    (1390,98.08067226890756)
    (1391,98.08235294117647)
    (1407,98.08403361344538)
    (1422,98.08571428571429)
    (1438,98.0873949579832)
    (1453,98.0890756302521)
    (1469,98.09075630252102)
    (1515,98.09243697478992)
    (1579,98.09579831932773)
    (1593,98.09915966386555)
    (1594,98.10084033613445)
    (1625,98.10588235294118)
    (1640,98.10756302521008)
    (1641,98.10924369747899)
    (1671,98.11428571428571)
    (1687,98.11596638655462)
    (1765,98.11764705882354)
    (1781,98.11932773109244)
    (1782,98.12100840336134)
    (1860,98.12268907563025)
};
\addplot coordinates {
    (0,0.0033613445378151263)
    (15,0.146218487394958)
    (16,0.3495798319327731)
    (31,5.495798319327731)
    (32,7.228571428571429)
    (46,9.858823529411765)
    (47,27.843697478991597)
    (48,27.887394957983194)
    (62,40.73109243697479)
    (63,53.79159663865546)
    (77,53.996638655462185)
    (78,71.03361344537815)
    (79,73.78823529411764)
    (93,76.52100840336135)
    (94,84.37478991596639)
    (95,84.46218487394958)
    (108,84.46386554621849)
    (109,88.15294117647059)
    (110,90.30924369747899)
    (111,90.3109243697479)
    (124,90.37983193277311)
    (125,93.81008403361345)
    (126,93.88571428571429)
    (140,94.55966386554621)
    (141,95.62521008403361)
    (142,95.62857142857143)
    (156,96.21344537815126)
    (157,96.41344537815127)
    (171,96.47899159663865)
    (172,96.82521008403361)
    (173,96.82857142857142)
    (187,96.96638655462185)
    (188,97.10588235294118)
    (189,97.10756302521008)
    (202,97.10924369747899)
    (203,97.25546218487395)
    (204,97.28235294117647)
    (218,97.31428571428572)
    (219,97.39495798319328)
    (220,97.39831932773109)
    (234,97.46890756302521)
    (235,97.49243697478991)
    (249,97.49411764705883)
    (250,97.5563025210084)
    (265,97.5781512605042)
    (266,97.60504201680672)
    (281,97.62352941176471)
    (282,97.63025210084034)
    (296,97.63529411764706)
    (297,97.66218487394958)
    (312,97.67058823529412)
    (313,97.67899159663865)
    (328,97.69075630252101)
    (344,97.70252100840337)
    (345,97.70420168067227)
    (375,97.709243697479)
    (376,97.7109243697479)
    (390,97.7126050420168)
    (391,97.71428571428571)
    (406,97.71764705882353)
    (421,97.71932773109243)
    (437,97.72268907563026)
    (438,97.72605042016806)
    (453,97.73109243697479)
    (454,97.7327731092437)
    (469,97.74117647058823)
    (484,97.74453781512605)
    (485,97.74789915966386)
    (516,97.75126050420168)
    (531,97.75294117647059)
    (547,97.75798319327731)
    (562,97.76134453781512)
    (563,97.76470588235294)
    (579,97.76638655462185)
    (593,97.76806722689075)
    (594,97.77142857142857)
    (609,97.77478991596638)
    (625,97.7764705882353)
    (640,97.7781512605042)
    (672,97.7798319327731)
    (688,97.78823529411764)
    (704,97.78991596638656)
    (718,97.79327731092437)
    (734,97.79495798319327)
    (750,97.7983193277311)
    (765,97.8)
    (780,97.8016806722689)
    (781,97.80504201680672)
    (797,97.81344537815126)
    (812,97.81848739495798)
    (828,97.82184873949579)
    (843,97.82352941176471)
    (844,97.83025210084034)
    (845,97.83193277310924)
    (875,97.83865546218487)
    (890,97.84201680672268)
    (891,97.8436974789916)
    (907,97.8453781512605)
    (922,97.84705882352941)
    (938,97.85210084033613)
    (969,97.85378151260504)
    (984,97.85882352941177)
    (985,97.86050420168067)
    (1000,97.8655462184874)
    (1015,97.8672268907563)
    (1016,97.8689075630252)
    (1078,97.87563025210083)
    (1109,97.87731092436975)
    (1110,97.87899159663866)
    (1125,97.88067226890756)
    (1141,97.88403361344538)
    (1171,97.88739495798319)
    (1172,97.8890756302521)
    (1188,97.89075630252101)
    (1203,97.89243697478992)
    (1219,97.89411764705882)
    (1234,97.89915966386555)
    (1235,97.90084033613445)
    (1250,97.90252100840335)
    (1265,97.90420168067227)
    (1266,97.90588235294118)
    (1297,97.90756302521008)
    (1313,97.90924369747898)
    (1343,97.9109243697479)
    (1344,97.9126050420168)
    (1360,97.91428571428571)
    (1375,97.91764705882353)
    (1406,97.92100840336134)
    (1422,97.92268907563025)
    (1453,97.92773109243697)
    (1454,97.92941176470588)
    (1469,97.9361344537815)
    (1484,97.93949579831933)
    (1485,97.94117647058823)
    (1516,97.94285714285714)
    (1531,97.94453781512605)
    (1546,97.94621848739496)
    (1547,97.94789915966386)
    (1562,97.94957983193277)
    (1563,97.95126050420168)
    (1577,97.95294117647059)
    (1578,97.95462184873949)
    (1609,97.95798319327731)
    (1610,97.95966386554622)
    (1625,97.96302521008403)
    (1641,97.96638655462185)
    (1656,97.96974789915966)
    (1671,97.97142857142858)
    (1672,97.97647058823529)
    (1687,97.97983193277311)
    (1688,97.98151260504201)
    (1703,97.98655462184874)
    (1719,97.99159663865547)
    (1734,97.99327731092437)
    (1735,98.0)
    (1750,98.00672268907563)
    (1796,98.00840336134453)
    (1828,98.01176470588236)
    (1844,98.01344537815126)
    (1890,98.01512605042016)
    (1891,98.01680672268908)
    (1922,98.01848739495799)
    (1953,98.02016806722689)
    (2000,98.0218487394958)
    (2016,98.02352941176471)
};
\addplot coordinates {
    (0,0.0016806722689075631)
    (15,0.020168067226890758)
    (16,0.05546218487394958)
    (31,1.7058823529411764)
    (32,2.299159663865546)
    (46,3.7663865546218487)
    (47,14.005042016806723)
    (48,14.00672268907563)
    (62,25.073949579831933)
    (63,36.023529411764706)
    (77,36.265546218487394)
    (78,56.34621848739496)
    (79,59.556302521008405)
    (93,63.86218487394958)
    (94,76.05546218487395)
    (95,76.18823529411765)
    (108,76.19327731092437)
    (109,81.78655462184874)
    (110,85.19327731092437)
    (124,85.32436974789915)
    (125,90.27394957983194)
    (126,90.37647058823529)
    (140,91.64873949579832)
    (141,93.57478991596639)
    (142,93.58487394957983)
    (155,93.59159663865546)
    (156,94.91428571428571)
    (157,95.37142857142857)
    (171,95.47731092436975)
    (172,96.23697478991596)
    (173,96.24873949579832)
    (187,96.43529411764706)
    (188,96.66050420168067)
    (202,96.66386554621849)
    (203,96.8672268907563)
    (204,96.90588235294118)
    (218,96.94621848739496)
    (219,97.1563025210084)
    (234,97.29915966386555)
    (235,97.3579831932773)
    (250,97.52773109243698)
    (265,97.5764705882353)
    (266,97.65210084033613)
    (281,97.72436974789916)
    (282,97.74117647058823)
    (296,97.74957983193278)
    (297,97.81344537815126)
    (312,97.84873949579831)
    (313,97.87563025210083)
    (328,97.89579831932772)
    (329,97.90084033613445)
    (343,97.90252100840335)
    (344,97.91932773109244)
    (359,97.92436974789916)
    (360,97.9344537815126)
    (375,97.95126050420168)
    (390,97.95294117647059)
    (391,97.95462184873949)
    (406,97.96134453781512)
    (407,97.96470588235294)
    (422,97.96806722689075)
    (437,97.97142857142858)
    (438,97.97478991596638)
    (453,97.98319327731092)
    (454,97.98487394957984)
    (469,97.98823529411764)
    (484,97.99159663865547)
    (501,97.99327731092437)
    (516,97.99663865546218)
    (532,97.9983193277311)
    (547,98.0)
    (578,98.0016806722689)
    (625,98.00336134453782)
    (641,98.00504201680673)
    (672,98.00672268907563)
    (673,98.00840336134453)
    (734,98.01008403361345)
    (735,98.01176470588236)
    (750,98.01344537815126)
    (782,98.01512605042016)
    (813,98.01680672268908)
    (844,98.01848739495799)
    (891,98.02016806722689)
    (922,98.0218487394958)
    (938,98.02352941176471)
    (953,98.02521008403362)
    (969,98.02689075630252)
    (985,98.02857142857142)
    (1000,98.03025210084034)
    (1110,98.03193277310925)
    (1234,98.03529411764706)
    (1250,98.03865546218488)
    (1266,98.04033613445378)
    (1281,98.04201680672269)
    (1375,98.04537815126051)
    (1391,98.04705882352941)
    (1405,98.04873949579832)
    (1421,98.05042016806723)
    (1422,98.05210084033614)
    (1437,98.05378151260504)
    (1453,98.05546218487395)
    (1468,98.05714285714286)
    (1485,98.05882352941177)
    (1500,98.0672268907563)
    (1516,98.0689075630252)
    (1547,98.07226890756303)
    (1578,98.07563025210084)
    (1609,98.07731092436975)
    (1625,98.07899159663866)
    (1671,98.08067226890756)
    (1688,98.08235294117647)
    (1734,98.08403361344538)
    (1750,98.0873949579832)
    (1765,98.09075630252102)
    (1766,98.09243697478992)
    (1782,98.09411764705882)
    (1828,98.09579831932773)
    (1844,98.09747899159665)
    (1860,98.09915966386555)
    (1891,98.10084033613445)
    (1906,98.10252100840336)
    (1922,98.10420168067228)
    (1938,98.10588235294118)
    (1953,98.10924369747899)
    (2000,98.1109243697479)
    (2015,98.11260504201681)
    (2016,98.11428571428571)
    (2046,98.11596638655462)
    (2063,98.11764705882354)
};
\addplot coordinates {
    (15,0.0016806722689075631)
    (16,0.010084033613445379)
    (31,0.8100840336134454)
    (32,1.0571428571428572)
    (46,1.9126050420168068)
    (47,8.173109243697478)
    (61,8.174789915966386)
    (62,16.77983193277311)
    (63,25.48067226890756)
    (77,25.823529411764707)
    (78,45.766386554621846)
    (79,48.91596638655462)
    (93,53.89915966386555)
    (94,67.68403361344538)
    (95,67.90588235294118)
    (108,67.92436974789916)
    (109,75.27058823529411)
    (110,79.75462184873949)
    (111,79.75630252100841)
    (124,80.00672268907563)
    (125,86.60504201680672)
    (126,86.85378151260504)
    (139,86.85714285714286)
    (140,88.42857142857143)
    (141,91.05882352941177)
    (142,91.09747899159665)
    (155,91.12268907563025)
    (156,92.9109243697479)
    (157,93.58319327731093)
    (158,93.58487394957983)
    (171,93.76470588235294)
    (172,94.78823529411764)
    (173,94.82352941176471)
    (187,95.09579831932773)
    (188,95.40840336134454)
    (202,95.41176470588235)
    (203,95.69915966386554)
    (204,95.73613445378152)
    (218,95.78823529411764)
    (219,95.96470588235294)
    (234,96.11932773109244)
    (235,96.21512605042017)
    (249,96.21680672268907)
    (250,96.47226890756302)
    (251,96.47394957983194)
    (265,96.57142857142857)
    (266,96.69411764705882)
    (280,96.69747899159664)
    (281,96.8689075630252)
    (282,96.92100840336134)
    (296,96.9361344537815)
    (297,97.09747899159665)
    (298,97.09915966386555)
    (312,97.17310924369748)
    (313,97.23361344537815)
    (327,97.23529411764706)
    (328,97.33613445378151)
    (329,97.34789915966387)
    (343,97.37142857142857)
    (344,97.42689075630253)
    (345,97.42857142857143)
    (359,97.47226890756302)
    (360,97.50252100840336)
    (375,97.54789915966387)
    (390,97.55966386554621)
    (391,97.58823529411765)
    (406,97.63361344537815)
    (407,97.65210084033613)
    (421,97.66050420168067)
    (422,97.68739495798319)
    (437,97.69915966386554)
    (438,97.70756302521008)
    (453,97.72100840336134)
    (454,97.72605042016806)
    (468,97.72773109243697)
    (469,97.73949579831933)
    (484,97.74117647058823)
    (485,97.74957983193278)
    (500,97.76134453781512)
    (515,97.76470588235294)
    (516,97.76806722689075)
    (531,97.77142857142857)
    (547,97.77310924369748)
    (594,97.77478991596638)
    (641,97.7781512605042)
    (671,97.7798319327731)
    (672,97.78151260504201)
    (687,97.78487394957983)
    (688,97.78655462184874)
    (718,97.78823529411764)
    (719,97.79663865546219)
    (734,97.8)
    (750,97.80840336134453)
    (766,97.81008403361345)
    (843,97.81176470588235)
    (860,97.81344537815126)
    (938,97.82016806722689)
    (953,97.82184873949579)
    (969,97.82352941176471)
    (984,97.82521008403361)
    (1046,97.82689075630252)
    (1062,97.83025210084034)
    (1078,97.83193277310924)
    (1094,97.83361344537815)
    (1125,97.83529411764705)
    (1188,97.83697478991597)
    (1203,97.83865546218487)
    (1235,97.84033613445378)
    (1250,97.84201680672268)
    (1266,97.8436974789916)
    (1281,97.8453781512605)
    (1282,97.84705882352941)
    (1312,97.84873949579831)
    (1343,97.85042016806723)
    (1344,97.85378151260504)
    (1359,97.85546218487394)
    (1361,97.85714285714286)
    (1375,97.86218487394957)
    (1406,97.8655462184874)
    (1407,97.8672268907563)
    (1421,97.8689075630252)
    (1422,97.87226890756303)
    (1423,97.87394957983193)
    (1438,97.87731092436975)
    (1532,97.87899159663866)
    (1562,97.88067226890756)
    (1719,97.88235294117646)
    (1734,97.88403361344538)
    (1750,97.88571428571429)
    (1765,97.88739495798319)
    (1766,97.8890756302521)
    (1767,97.89075630252101)
    (1781,97.89411764705882)
    (1782,97.89747899159664)
    (1844,97.89915966386555)
    (1875,97.90084033613445)
    (1984,97.90252100840335)
    (1985,97.90420168067227)
    (2015,97.90588235294118)
};
\legend{Size 20,Size 30,Size 40,Size 50,Size 60,Size 70,Size 80,Size 90};
\end{axis};
\end{tikzpicture}


==> figures/tuples_result_2_compare_1_25_labeling.tex <==
\scalebox{0.3}{
\begin{tikzpicture}
\node[above left] at (0,1) {\huge nb\_decreasing};
\node[above right,rotate=45] at (1.5,36) {\huge nb\_decreasing};
\node[above left] at (0,2) {\huge nb\_decreasing\_sequence};
\node[above right,rotate=45] at (2.5,36) {\huge nb\_decreasing\_sequence};
\node[above left] at (0,3) {\huge nb\_decreasing\_terrace};
\node[above right,rotate=45] at (3.5,36) {\huge nb\_decreasing\_terrace};
\node[above left] at (0,4) {\huge nb\_gorge};
\node[above right,rotate=45] at (4.5,36) {\huge nb\_gorge};
\node[above left] at (0,5) {\huge nb\_increasing};
\node[above right,rotate=45] at (5.5,36) {\huge nb\_increasing};
\node[above left] at (0,6) {\huge nb\_increasing\_sequence};
\node[above right,rotate=45] at (6.5,36) {\huge nb\_increasing\_sequence};
\node[above left] at (0,7) {\huge nb\_increasing\_terrace};
\node[above right,rotate=45] at (7.5,36) {\huge nb\_increasing\_terrace};
\node[above left] at (0,8) {\huge nb\_peak};
\node[above right,rotate=45] at (8.5,36) {\huge nb\_peak};
\node[above left] at (0,9) {\huge nb\_plain};
\node[above right,rotate=45] at (9.5,36) {\huge nb\_plain};
\node[above left] at (0,10) {\huge nb\_plateau};
\node[above right,rotate=45] at (10.5,36) {\huge nb\_plateau};
\node[above left] at (0,11) {\huge nb\_proper\_plain};
\node[above right,rotate=45] at (11.5,36) {\huge nb\_proper\_plain};
\node[above left] at (0,12) {\huge nb\_proper\_plateau};
\node[above right,rotate=45] at (12.5,36) {\huge nb\_proper\_plateau};
\node[above left] at (0,13) {\huge nb\_steady};
\node[above right,rotate=45] at (13.5,36) {\huge nb\_steady};
\node[above left] at (0,14) {\huge nb\_steady\_sequence};
\node[above right,rotate=45] at (14.5,36) {\huge nb\_steady\_sequence};
\node[above left] at (0,15) {\huge nb\_strictly\_decreasing\_sequence};
\node[above right,rotate=45] at (15.5,36) {\huge nb\_strictly\_decreasing\_sequence};
\node[above left] at (0,16) {\huge nb\_strictly\_increasing\_sequence};
\node[above right,rotate=45] at (16.5,36) {\huge nb\_strictly\_increasing\_sequence};
\node[above left] at (0,17) {\huge nb\_summit};
\node[above right,rotate=45] at (17.5,36) {\huge nb\_summit};
\node[above left] at (0,18) {\huge nb\_valley};
\node[above right,rotate=45] at (18.5,36) {\huge nb\_valley};
\node[above left] at (0,19) {\huge nb\_zigzag};
\node[above right,rotate=45] at (19.5,36) {\huge nb\_zigzag};
\node[above left] at (0,20) {\huge sum\_width\_decreasing\_sequence};
\node[above right,rotate=45] at (20.5,36) {\huge sum\_width\_decreasing\_sequence};
\node[above left] at (0,21) {\huge sum\_width\_decreasing\_terrace};
\node[above right,rotate=45] at (21.5,36) {\huge sum\_width\_decreasing\_terrace};
\node[above left] at (0,22) {\huge sum\_width\_gorge};
\node[above right,rotate=45] at (22.5,36) {\huge sum\_width\_gorge};
\node[above left] at (0,23) {\huge sum\_width\_increasing\_sequence};
\node[above right,rotate=45] at (23.5,36) {\huge sum\_width\_increasing\_sequence};
\node[above left] at (0,24) {\huge sum\_width\_increasing\_terrace};
\node[above right,rotate=45] at (24.5,36) {\huge sum\_width\_increasing\_terrace};
\node[above left] at (0,25) {\huge sum\_width\_peak};
\node[above right,rotate=45] at (25.5,36) {\huge sum\_width\_peak};
\node[above left] at (0,26) {\huge sum\_width\_plain};
\node[above right,rotate=45] at (26.5,36) {\huge sum\_width\_plain};
\node[above left] at (0,27) {\huge sum\_width\_plateau};
\node[above right,rotate=45] at (27.5,36) {\huge sum\_width\_plateau};
\node[above left] at (0,28) {\huge sum\_width\_proper\_plain};
\node[above right,rotate=45] at (28.5,36) {\huge sum\_width\_proper\_plain};
\node[above left] at (0,29) {\huge sum\_width\_proper\_plateau};
\node[above right,rotate=45] at (29.5,36) {\huge sum\_width\_proper\_plateau};
\node[above left] at (0,30) {\huge sum\_width\_steady\_sequence};
\node[above right,rotate=45] at (30.5,36) {\huge sum\_width\_steady\_sequence};
\node[above left] at (0,31) {\huge sum\_width\_strictly\_decreasing\_sequence};
\node[above right,rotate=45] at (31.5,36) {\huge sum\_width\_strictly\_decreasing\_sequence};
\node[above left] at (0,32) {\huge sum\_width\_strictly\_increasing\_sequence};
\node[above right,rotate=45] at (32.5,36) {\huge sum\_width\_strictly\_increasing\_sequence};
\node[above left] at (0,33) {\huge sum\_width\_summit};
\node[above right,rotate=45] at (33.5,36) {\huge sum\_width\_summit};
\node[above left] at (0,34) {\huge sum\_width\_valley};
\node[above right,rotate=45] at (34.5,36) {\huge sum\_width\_valley};
\node[above left] at (0,35) {\huge sum\_width\_zigzag};
\node[above right,rotate=45] at (35.5,36) {\huge sum\_width\_zigzag};
\draw[fill=white,draw=black] (8,10) rectangle (9,11);
\draw[fill=black!5,draw=black] (8,12) rectangle (9,13);
\draw[fill=black!5,draw=black] (8,17) rectangle (9,18);
\draw[fill=black!5,draw=black] (8,18) rectangle (9,19);
\node[above right] at (8,18) {\huge 17};
\draw[fill=black!5,draw=black] (8,9) rectangle (9,10);
\node[above right] at (8,9) {\huge 17};
\draw[fill=black!5,draw=black] (8,11) rectangle (9,12);
\draw[fill=white,draw=black] (8,16) rectangle (9,17);
\draw[fill=black!5,draw=black] (8,15) rectangle (9,16);
\draw[fill=black!5,draw=black] (8,13) rectangle (9,14);
\draw[fill=black!5,draw=black] (8,14) rectangle (9,15);
\draw[fill=black!5,draw=black] (8,19) rectangle (9,20);
\draw[fill=blue!20,draw=black] (8,25) rectangle (9,26);
\draw[fill=black!5,draw=black] (8,27) rectangle (9,28);
\draw[fill=black!5,draw=black] (8,29) rectangle (9,30);
\draw[fill=green!20,draw=black] (8,33) rectangle (9,34);
\node[above right] at (8,33) {\huge 1};
\draw[fill=white,draw=black] (8,34) rectangle (9,35);
\node[above right] at (8,34) {\huge 97};
\draw[fill=black!5,draw=black] (8,26) rectangle (9,27);
\draw[fill=black!5,draw=black] (8,28) rectangle (9,29);
\draw[fill=yellow!20,draw=black] (8,22) rectangle (9,23);
\node[above right] at (8,22) {\huge 96};
\draw[fill=red!40,draw=black] (8,23) rectangle (9,24);
\node[above right] at (8,23) {\huge 21};
\draw[fill=red!40,draw=black] (8,32) rectangle (9,33);
\node[above right] at (8,32) {\huge 12};
\draw[fill=black!5,draw=black] (8,20) rectangle (9,21);
\draw[fill=black!5,draw=black] (8,31) rectangle (9,32);
\draw[fill=black!5,draw=black] (8,30) rectangle (9,31);
\draw[fill=black!5,draw=black] (8,24) rectangle (9,25);
\draw[fill=black!5,draw=black] (8,21) rectangle (9,22);
\draw[fill=black!5,draw=black] (8,35) rectangle (9,36);
\node[above right] at (8,35) {\huge 4};
\draw[fill=black!5,draw=black] (10,12) rectangle (11,13);
\draw[fill=black!5,draw=black] (10,17) rectangle (11,18);
\draw[fill=black!5,draw=black] (10,18) rectangle (11,19);
\node[above right] at (10,18) {\huge 17};
\draw[fill=black!5,draw=black] (10,11) rectangle (11,12);
\draw[fill=black!5,draw=black] (10,16) rectangle (11,17);
\draw[fill=black!5,draw=black] (10,15) rectangle (11,16);
\draw[fill=black!5,draw=black] (10,13) rectangle (11,14);
\draw[fill=black!5,draw=black] (10,14) rectangle (11,15);
\draw[fill=black!5,draw=black] (10,19) rectangle (11,20);
\draw[fill=violet!20,draw=black] (10,25) rectangle (11,26);
\draw[fill=black!5,draw=black] (10,27) rectangle (11,28);
\draw[fill=black!5,draw=black] (10,29) rectangle (11,30);
\draw[fill=blue!20,draw=black] (10,33) rectangle (11,34);
\node[above right] at (10,33) {\huge 1};
\draw[fill=white,draw=black] (10,34) rectangle (11,35);
\node[above right] at (10,34) {\huge 97};
\draw[fill=black!10,draw=black] (10,26) rectangle (11,27);
\draw[fill=black!5,draw=black] (10,28) rectangle (11,29);
\draw[fill=yellow!20,draw=black] (10,22) rectangle (11,23);
\node[above right] at (10,22) {\huge 96};
\draw[fill=red!40,draw=black] (10,23) rectangle (11,24);
\node[above right] at (10,23) {\huge 22};
\draw[fill=red!40,draw=black] (10,32) rectangle (11,33);
\node[above right] at (10,32) {\huge 12};
\draw[fill=black!5,draw=black] (10,20) rectangle (11,21);
\draw[fill=black!5,draw=black] (10,31) rectangle (11,32);
\draw[fill=black!5,draw=black] (10,30) rectangle (11,31);
\draw[fill=black!5,draw=black] (10,24) rectangle (11,25);
\draw[fill=black!5,draw=black] (10,21) rectangle (11,22);
\draw[fill=black!5,draw=black] (10,35) rectangle (11,36);
\node[above right] at (10,35) {\huge 4};
\draw[fill=black!5,draw=black] (12,17) rectangle (13,18);
\draw[fill=black!5,draw=black] (12,18) rectangle (13,19);
\draw[fill=black!5,draw=black] (12,16) rectangle (13,17);
\draw[fill=black!5,draw=black] (12,15) rectangle (13,16);
\draw[fill=white,draw=black] (12,13) rectangle (13,14);
\draw[fill=white,draw=black] (12,14) rectangle (13,15);
\draw[fill=black!5,draw=black] (12,19) rectangle (13,20);
\draw[fill=black!5,draw=black] (12,25) rectangle (13,26);
\draw[fill=green!20,draw=black] (12,27) rectangle (13,28);
\draw[fill=white,draw=black] (12,29) rectangle (13,30);
\draw[fill=black!5,draw=black] (12,33) rectangle (13,34);
\node[above right] at (12,33) {\huge 3};
\draw[fill=white,draw=black] (12,34) rectangle (13,35);
\node[above right] at (12,34) {\huge 1};
\draw[fill=black!5,draw=black] (12,26) rectangle (13,27);
\draw[fill=white,draw=black] (12,28) rectangle (13,29);
\draw[fill=white,draw=black] (12,22) rectangle (13,23);
\node[above right] at (12,22) {\huge 1};
\draw[fill=white,draw=black] (12,23) rectangle (13,24);
\draw[fill=white,draw=black] (12,32) rectangle (13,33);
\draw[fill=white,draw=black] (12,20) rectangle (13,21);
\node[above right] at (12,20) {\huge 1};
\draw[fill=green!20,draw=black] (12,31) rectangle (13,32);
\draw[fill=white,draw=black] (12,30) rectangle (13,31);
\draw[fill=white,draw=black] (12,24) rectangle (13,25);
\draw[fill=white,draw=black] (12,21) rectangle (13,22);
\draw[fill=black!5,draw=black] (12,35) rectangle (13,36);
\draw[fill=black!5,draw=black] (17,18) rectangle (18,19);
\draw[fill=black!5,draw=black] (17,19) rectangle (18,20);
\draw[fill=green!20,draw=black] (17,25) rectangle (18,26);
\draw[fill=black!5,draw=black] (17,27) rectangle (18,28);
\draw[fill=black!5,draw=black] (17,29) rectangle (18,30);
\draw[fill=violet!20,draw=black] (17,33) rectangle (18,34);
\node[above right] at (17,33) {\huge 2};
\draw[fill=white,draw=black] (17,34) rectangle (18,35);
\node[above right] at (17,34) {\huge 97};
\draw[fill=black!5,draw=black] (17,26) rectangle (18,27);
\draw[fill=black!5,draw=black] (17,28) rectangle (18,29);
\draw[fill=violet!20,draw=black] (17,22) rectangle (18,23);
\node[above right] at (17,22) {\huge 96};
\draw[fill=red!40,draw=black] (17,23) rectangle (18,24);
\node[above right] at (17,23) {\huge 12};
\draw[fill=red!40,draw=black] (17,32) rectangle (18,33);
\node[above right] at (17,32) {\huge 10};
\draw[fill=black!5,draw=black] (17,20) rectangle (18,21);
\draw[fill=black!5,draw=black] (17,31) rectangle (18,32);
\draw[fill=black!5,draw=black] (17,30) rectangle (18,31);
\draw[fill=black!5,draw=black] (17,24) rectangle (18,25);
\draw[fill=black!5,draw=black] (17,21) rectangle (18,22);
\draw[fill=black!5,draw=black] (17,35) rectangle (18,36);
\draw[fill=black!5,draw=black] (18,19) rectangle (19,20);
\draw[fill=blue!20,draw=black] (18,25) rectangle (19,26);
\draw[fill=black!5,draw=black] (18,27) rectangle (19,28);
\node[above right] at (18,27) {\huge 16};
\draw[fill=black!5,draw=black] (18,29) rectangle (19,30);
\draw[fill=blue!20,draw=black] (18,33) rectangle (19,34);
\draw[fill=white,draw=black] (18,34) rectangle (19,35);
\node[above right] at (18,34) {\huge 99};
\draw[fill=black!5,draw=black] (18,26) rectangle (19,27);
\draw[fill=black!5,draw=black] (18,28) rectangle (19,29);
\draw[fill=violet!20,draw=black] (18,22) rectangle (19,23);
\node[above right] at (18,22) {\huge 98};
\draw[fill=red!40,draw=black] (18,23) rectangle (19,24);
\node[above right] at (18,23) {\huge 71};
\draw[fill=red!40,draw=black] (18,32) rectangle (19,33);
\node[above right] at (18,32) {\huge 65};
\draw[fill=white,draw=black] (18,20) rectangle (19,21);
\draw[fill=white,draw=black] (18,31) rectangle (19,32);
\draw[fill=black!5,draw=black] (18,30) rectangle (19,31);
\draw[fill=black!5,draw=black] (18,24) rectangle (19,25);
\draw[fill=black!5,draw=black] (18,21) rectangle (19,22);
\draw[fill=black!10,draw=black] (18,35) rectangle (19,36);
\draw[fill=black!5,draw=black] (9,10) rectangle (10,11);
\node[above right] at (9,10) {\huge 17};
\draw[fill=black!5,draw=black] (9,12) rectangle (10,13);
\draw[fill=black!5,draw=black] (9,17) rectangle (10,18);
\draw[fill=white,draw=black] (9,18) rectangle (10,19);
\draw[fill=black!5,draw=black] (9,11) rectangle (10,12);
\draw[fill=white,draw=black] (9,16) rectangle (10,17);
\node[above right] at (9,16) {\huge 99};
\draw[fill=white,draw=black] (9,15) rectangle (10,16);
\draw[fill=black!5,draw=black] (9,13) rectangle (10,14);
\draw[fill=black!5,draw=black] (9,14) rectangle (10,15);
\draw[fill=black!10,draw=black] (9,19) rectangle (10,20);
\draw[fill=violet!20,draw=black] (9,25) rectangle (10,26);
\draw[fill=black!5,draw=black] (9,27) rectangle (10,28);
\node[above right] at (9,27) {\huge 16};
\draw[fill=black!5,draw=black] (9,29) rectangle (10,30);
\draw[fill=blue!20,draw=black] (9,33) rectangle (10,34);
\draw[fill=white,draw=black] (9,34) rectangle (10,35);
\node[above right] at (9,34) {\huge 99};
\draw[fill=black!5,draw=black] (9,26) rectangle (10,27);
\draw[fill=black!5,draw=black] (9,28) rectangle (10,29);
\draw[fill=yellow!20,draw=black] (9,22) rectangle (10,23);
\node[above right] at (9,22) {\huge 98};
\draw[fill=red!40,draw=black] (9,23) rectangle (10,24);
\node[above right] at (9,23) {\huge 82};
\draw[fill=red!40,draw=black] (9,32) rectangle (10,33);
\node[above right] at (9,32) {\huge 77};
\draw[fill=white,draw=black] (9,20) rectangle (10,21);
\draw[fill=white,draw=black] (9,31) rectangle (10,32);
\draw[fill=black!5,draw=black] (9,30) rectangle (10,31);
\draw[fill=black!5,draw=black] (9,24) rectangle (10,25);
\draw[fill=black!5,draw=black] (9,21) rectangle (10,22);
\draw[fill=green!20,draw=black] (9,35) rectangle (10,36);
\draw[fill=white,draw=black] (11,12) rectangle (12,13);
\draw[fill=black!5,draw=black] (11,17) rectangle (12,18);
\draw[fill=black!5,draw=black] (11,18) rectangle (12,19);
\draw[fill=black!5,draw=black] (11,16) rectangle (12,17);
\draw[fill=black!5,draw=black] (11,15) rectangle (12,16);
\draw[fill=white,draw=black] (11,13) rectangle (12,14);
\draw[fill=white,draw=black] (11,14) rectangle (12,15);
\draw[fill=black!5,draw=black] (11,19) rectangle (12,20);
\draw[fill=black!5,draw=black] (11,25) rectangle (12,26);
\draw[fill=black!5,draw=black] (11,27) rectangle (12,28);
\draw[fill=white,draw=black] (11,29) rectangle (12,30);
\draw[fill=black!5,draw=black] (11,33) rectangle (12,34);
\draw[fill=green!20,draw=black] (11,34) rectangle (12,35);
\draw[fill=violet!20,draw=black] (11,26) rectangle (12,27);
\draw[fill=white,draw=black] (11,28) rectangle (12,29);
\draw[fill=green!20,draw=black] (11,22) rectangle (12,23);
\draw[fill=black!5,draw=black] (11,23) rectangle (12,24);
\draw[fill=black!5,draw=black] (11,32) rectangle (12,33);
\draw[fill=white,draw=black] (11,20) rectangle (12,21);
\node[above right] at (11,20) {\huge 1};
\draw[fill=blue!20,draw=black] (11,31) rectangle (12,32);
\draw[fill=white,draw=black] (11,30) rectangle (12,31);
\draw[fill=white,draw=black] (11,24) rectangle (12,25);
\draw[fill=white,draw=black] (11,21) rectangle (12,22);
\draw[fill=black!5,draw=black] (11,35) rectangle (12,36);
\draw[fill=black!5,draw=black] (4,8) rectangle (5,9);
\node[above right] at (4,8) {\huge 17};
\draw[fill=black!5,draw=black] (4,10) rectangle (5,11);
\node[above right] at (4,10) {\huge 17};
\draw[fill=black!5,draw=black] (4,12) rectangle (5,13);
\draw[fill=black!5,draw=black] (4,17) rectangle (5,18);
\draw[fill=black!5,draw=black] (4,18) rectangle (5,19);
\draw[fill=black!5,draw=black] (4,9) rectangle (5,10);
\draw[fill=black!5,draw=black] (4,11) rectangle (5,12);
\draw[fill=red!40,draw=black] (4,5) rectangle (5,6);
\node[above right] at (4,5) {\huge 22};
\draw[fill=white,draw=black] (4,6) rectangle (5,7);
\node[above right] at (4,6) {\huge 99};
\draw[fill=white,draw=black] (4,16) rectangle (5,17);
\node[above right] at (4,16) {\huge 98};
\draw[fill=white,draw=black] (4,15) rectangle (5,16);
\draw[fill=black!5,draw=black] (4,13) rectangle (5,14);
\draw[fill=black!5,draw=black] (4,14) rectangle (5,15);
\draw[fill=black!5,draw=black] (4,7) rectangle (5,8);
\draw[fill=black!5,draw=black] (4,19) rectangle (5,20);
\draw[fill=blue!20,draw=black] (4,25) rectangle (5,26);
\draw[fill=black!5,draw=black] (4,27) rectangle (5,28);
\node[above right] at (4,27) {\huge 16};
\draw[fill=black!5,draw=black] (4,29) rectangle (5,30);
\draw[fill=green!20,draw=black] (4,33) rectangle (5,34);
\draw[fill=white,draw=black] (4,34) rectangle (5,35);
\node[above right] at (4,34) {\huge 99};
\draw[fill=black!5,draw=black] (4,26) rectangle (5,27);
\draw[fill=black!5,draw=black] (4,28) rectangle (5,29);
\draw[fill=blue!20,draw=black] (4,22) rectangle (5,23);
\node[above right] at (4,22) {\huge 98};
\draw[fill=red!40,draw=black] (4,23) rectangle (5,24);
\node[above right] at (4,23) {\huge 68};
\draw[fill=red!40,draw=black] (4,32) rectangle (5,33);
\node[above right] at (4,32) {\huge 62};
\draw[fill=black!5,draw=black] (4,20) rectangle (5,21);
\draw[fill=white,draw=black] (4,31) rectangle (5,32);
\draw[fill=black!5,draw=black] (4,30) rectangle (5,31);
\draw[fill=black!5,draw=black] (4,24) rectangle (5,25);
\draw[fill=black!5,draw=black] (4,21) rectangle (5,22);
\draw[fill=black!10,draw=black] (4,35) rectangle (5,36);
\draw[fill=red!40,draw=black] (5,8) rectangle (6,9);
\node[above right] at (5,8) {\huge 10};
\draw[fill=red!40,draw=black] (5,10) rectangle (6,11);
\node[above right] at (5,10) {\huge 10};
\draw[fill=white,draw=black] (5,12) rectangle (6,13);
\draw[fill=red!40,draw=black] (5,17) rectangle (6,18);
\node[above right] at (5,17) {\huge 8};
\draw[fill=red!40,draw=black] (5,18) rectangle (6,19);
\node[above right] at (5,18) {\huge 39};
\draw[fill=red!40,draw=black] (5,9) rectangle (6,10);
\node[above right] at (5,9) {\huge 40};
\draw[fill=black!5,draw=black] (5,11) rectangle (6,12);
\draw[fill=red!40,draw=black] (5,6) rectangle (6,7);
\node[above right] at (5,6) {\huge 25};
\draw[fill=red!40,draw=black] (5,16) rectangle (6,17);
\node[above right] at (5,16) {\huge 22};
\draw[fill=white,draw=black] (5,15) rectangle (6,16);
\draw[fill=white,draw=black] (5,13) rectangle (6,14);
\draw[fill=black!5,draw=black] (5,14) rectangle (6,15);
\draw[fill=black!5,draw=black] (5,7) rectangle (6,8);
\draw[fill=yellow!20,draw=black] (5,19) rectangle (6,20);
\draw[fill=black!5,draw=black] (5,25) rectangle (6,26);
\draw[fill=white,draw=black] (5,27) rectangle (6,28);
\draw[fill=white,draw=black] (5,29) rectangle (6,30);
\draw[fill=black!5,draw=black] (5,33) rectangle (6,34);
\draw[fill=black!5,draw=black] (5,34) rectangle (6,35);
\draw[fill=black!5,draw=black] (5,26) rectangle (6,27);
\draw[fill=black!5,draw=black] (5,28) rectangle (6,29);
\draw[fill=black!5,draw=black] (5,22) rectangle (6,23);
\draw[fill=black!5,draw=black] (5,23) rectangle (6,24);
\draw[fill=red!40,draw=black] (5,32) rectangle (6,33);
\node[above right] at (5,32) {\huge 33};
\draw[fill=white,draw=black] (5,20) rectangle (6,21);
\draw[fill=white,draw=black] (5,31) rectangle (6,32);
\draw[fill=white,draw=black] (5,30) rectangle (6,31);
\draw[fill=black!5,draw=black] (5,24) rectangle (6,25);
\draw[fill=white,draw=black] (5,21) rectangle (6,22);
\draw[fill=orange!40,draw=black] (5,35) rectangle (6,36);
\node[above right] at (5,35) {\huge 10};
\draw[fill=white,draw=black] (6,8) rectangle (7,9);
\draw[fill=black!5,draw=black] (6,10) rectangle (7,11);
\draw[fill=black!5,draw=black] (6,12) rectangle (7,13);
\draw[fill=black!5,draw=black] (6,17) rectangle (7,18);
\draw[fill=white,draw=black] (6,18) rectangle (7,19);
\node[above right] at (6,18) {\huge 100};
\draw[fill=white,draw=black] (6,9) rectangle (7,10);
\node[above right] at (6,9) {\huge 100};
\draw[fill=black!5,draw=black] (6,11) rectangle (7,12);
\draw[fill=white,draw=black] (6,16) rectangle (7,17);
\draw[fill=white,draw=black] (6,15) rectangle (7,16);
\draw[fill=black!5,draw=black] (6,13) rectangle (7,14);
\draw[fill=black!5,draw=black] (6,14) rectangle (7,15);
\draw[fill=black!5,draw=black] (6,7) rectangle (7,8);
\draw[fill=black!5,draw=black] (6,19) rectangle (7,20);
\draw[fill=blue!20,draw=black] (6,25) rectangle (7,26);
\draw[fill=black!5,draw=black] (6,27) rectangle (7,28);
\draw[fill=black!5,draw=black] (6,29) rectangle (7,30);
\draw[fill=green!20,draw=black] (6,33) rectangle (7,34);
\draw[fill=white,draw=black] (6,34) rectangle (7,35);
\node[above right] at (6,34) {\huge 94};
\draw[fill=black!5,draw=black] (6,26) rectangle (7,27);
\node[above right] at (6,26) {\huge 1};
\draw[fill=black!5,draw=black] (6,28) rectangle (7,29);
\draw[fill=green!20,draw=black] (6,22) rectangle (7,23);
\node[above right] at (6,22) {\huge 93};
\draw[fill=red!40,draw=black] (6,23) rectangle (7,24);
\node[above right] at (6,23) {\huge 33};
\draw[fill=red!40,draw=black] (6,32) rectangle (7,33);
\node[above right] at (6,32) {\huge 25};
\draw[fill=black!5,draw=black] (6,20) rectangle (7,21);
\draw[fill=black!5,draw=black] (6,31) rectangle (7,32);
\draw[fill=black!5,draw=black] (6,30) rectangle (7,31);
\draw[fill=black!5,draw=black] (6,24) rectangle (7,25);
\draw[fill=black!5,draw=black] (6,21) rectangle (7,22);
\draw[fill=black!5,draw=black] (6,35) rectangle (7,36);
\node[above right] at (6,35) {\huge 9};
\draw[fill=white,draw=black] (16,17) rectangle (17,18);
\draw[fill=white,draw=black] (16,18) rectangle (17,19);
\node[above right] at (16,18) {\huge 99};
\draw[fill=black!5,draw=black] (16,19) rectangle (17,20);
\draw[fill=black!5,draw=black] (16,25) rectangle (17,26);
\draw[fill=black!5,draw=black] (16,27) rectangle (17,28);
\draw[fill=black!5,draw=black] (16,29) rectangle (17,30);
\draw[fill=black!5,draw=black] (16,33) rectangle (17,34);
\draw[fill=white,draw=black] (16,34) rectangle (17,35);
\draw[fill=black!5,draw=black] (16,26) rectangle (17,27);
\node[above right] at (16,26) {\huge 1};
\draw[fill=black!5,draw=black] (16,28) rectangle (17,29);
\draw[fill=white,draw=black] (16,22) rectangle (17,23);
\draw[fill=red!40,draw=black] (16,23) rectangle (17,24);
\node[above right] at (16,23) {\huge 38};
\draw[fill=red!40,draw=black] (16,32) rectangle (17,33);
\node[above right] at (16,32) {\huge 32};
\draw[fill=black!5,draw=black] (16,20) rectangle (17,21);
\draw[fill=black!5,draw=black] (16,31) rectangle (17,32);
\draw[fill=white,draw=black] (16,30) rectangle (17,31);
\draw[fill=white,draw=black] (16,24) rectangle (17,25);
\draw[fill=black!5,draw=black] (16,21) rectangle (17,22);
\draw[fill=black!5,draw=black] (16,35) rectangle (17,36);
\node[above right] at (16,35) {\huge 9};
\draw[fill=yellow!20,draw=black] (1,8) rectangle (2,9);
\draw[fill=yellow!20,draw=black] (1,10) rectangle (2,11);
\node[above right] at (1,10) {\huge 1};
\draw[fill=black!5,draw=black] (1,12) rectangle (2,13);
\draw[fill=yellow!20,draw=black] (1,17) rectangle (2,18);
\draw[fill=red!40,draw=black] (1,18) rectangle (2,19);
\node[above right] at (1,18) {\huge 5};
\draw[fill=red!40,draw=black] (1,9) rectangle (2,10);
\node[above right] at (1,9) {\huge 5};
\draw[fill=black!5,draw=black] (1,11) rectangle (2,12);
\draw[fill=red!40,draw=black] (1,4) rectangle (2,5);
\node[above right] at (1,4) {\huge 5};
\draw[fill=white,draw=black] (1,5) rectangle (2,6);
\draw[fill=orange!40,draw=black] (1,6) rectangle (2,7);
\node[above right] at (1,6) {\huge 1};
\draw[fill=orange!40,draw=black] (1,16) rectangle (2,17);
\node[above right] at (1,16) {\huge 1};
\draw[fill=orange!40,draw=black] (1,2) rectangle (2,3);
\node[above right] at (1,2) {\huge 2};
\draw[fill=red!40,draw=black] (1,15) rectangle (2,16);
\node[above right] at (1,15) {\huge 10};
\draw[fill=black!5,draw=black] (1,13) rectangle (2,14);
\draw[fill=black!5,draw=black] (1,14) rectangle (2,15);
\draw[fill=black!5,draw=black] (1,7) rectangle (2,8);
\draw[fill=black!5,draw=black] (1,3) rectangle (2,4);
\draw[fill=blue!20,draw=black] (1,19) rectangle (2,20);
\draw[fill=red!40,draw=black] (1,25) rectangle (2,26);
\node[above right] at (1,25) {\huge 52};
\draw[fill=orange!40,draw=black] (1,27) rectangle (2,28);
\node[above right] at (1,27) {\huge 2};
\draw[fill=black!5,draw=black] (1,29) rectangle (2,30);
\draw[fill=blue!20,draw=black] (1,33) rectangle (2,34);
\draw[fill=yellow!20,draw=black] (1,34) rectangle (2,35);
\node[above right] at (1,34) {\huge 2};
\draw[fill=red!40,draw=black] (1,26) rectangle (2,27);
\node[above right] at (1,26) {\huge 28};
\draw[fill=black!5,draw=black] (1,28) rectangle (2,29);
\draw[fill=violet!20,draw=black] (1,22) rectangle (2,23);
\node[above right] at (1,22) {\huge 2};
\draw[fill=orange!40,draw=black] (1,23) rectangle (2,24);
\node[above right] at (1,23) {\huge 4};
\draw[fill=orange!40,draw=black] (1,32) rectangle (2,33);
\node[above right] at (1,32) {\huge 2};
\draw[fill=white,draw=black] (1,20) rectangle (2,21);
\draw[fill=white,draw=black] (1,31) rectangle (2,32);
\draw[fill=black!5,draw=black] (1,30) rectangle (2,31);
\draw[fill=black!5,draw=black] (1,24) rectangle (2,25);
\draw[fill=black!5,draw=black] (1,21) rectangle (2,22);
\draw[fill=yellow!20,draw=black] (1,35) rectangle (2,36);
\node[above right] at (1,35) {\huge 3};
\draw[fill=black!10,draw=black] (2,8) rectangle (3,9);
\node[above right] at (2,8) {\huge 99};
\draw[fill=black!10,draw=black] (2,10) rectangle (3,11);
\node[above right] at (2,10) {\huge 99};
\draw[fill=black!5,draw=black] (2,12) rectangle (3,13);
\draw[fill=black!5,draw=black] (2,17) rectangle (3,18);
\draw[fill=white,draw=black] (2,18) rectangle (3,19);
\draw[fill=white,draw=black] (2,9) rectangle (3,10);
\draw[fill=black!5,draw=black] (2,11) rectangle (3,12);
\draw[fill=black!5,draw=black] (2,4) rectangle (3,5);
\draw[fill=red!40,draw=black] (2,5) rectangle (3,6);
\node[above right] at (2,5) {\huge 21};
\draw[fill=white,draw=black] (2,6) rectangle (3,7);
\node[above right] at (2,6) {\huge 82};
\draw[fill=white,draw=black] (2,16) rectangle (3,17);
\node[above right] at (2,16) {\huge 81};
\draw[fill=white,draw=black] (2,15) rectangle (3,16);
\draw[fill=black!5,draw=black] (2,13) rectangle (3,14);
\draw[fill=black!5,draw=black] (2,14) rectangle (3,15);
\draw[fill=black!5,draw=black] (2,7) rectangle (3,8);
\draw[fill=black!5,draw=black] (2,3) rectangle (3,4);
\draw[fill=black!10,draw=black] (2,19) rectangle (3,20);
\draw[fill=violet!20,draw=black] (2,25) rectangle (3,26);
\draw[fill=black!5,draw=black] (2,27) rectangle (3,28);
\node[above right] at (2,27) {\huge 98};
\draw[fill=black!5,draw=black] (2,29) rectangle (3,30);
\draw[fill=black!10,draw=black] (2,33) rectangle (3,34);
\draw[fill=white,draw=black] (2,34) rectangle (3,35);
\node[above right] at (2,34) {\huge 99};
\draw[fill=black!5,draw=black] (2,26) rectangle (3,27);
\draw[fill=black!5,draw=black] (2,28) rectangle (3,29);
\draw[fill=yellow!20,draw=black] (2,22) rectangle (3,23);
\node[above right] at (2,22) {\huge 98};
\draw[fill=red!40,draw=black] (2,23) rectangle (3,24);
\node[above right] at (2,23) {\huge 50};
\draw[fill=red!40,draw=black] (2,32) rectangle (3,33);
\node[above right] at (2,32) {\huge 42};
\draw[fill=black!5,draw=black] (2,20) rectangle (3,21);
\draw[fill=black!5,draw=black] (2,31) rectangle (3,32);
\draw[fill=black!5,draw=black] (2,30) rectangle (3,31);
\draw[fill=black!5,draw=black] (2,24) rectangle (3,25);
\draw[fill=black!5,draw=black] (2,21) rectangle (3,22);
\draw[fill=green!20,draw=black] (2,35) rectangle (3,36);
\draw[fill=white,draw=black] (15,17) rectangle (16,18);
\draw[fill=white,draw=black] (15,18) rectangle (16,19);
\draw[fill=white,draw=black] (15,16) rectangle (16,17);
\draw[fill=black!5,draw=black] (15,19) rectangle (16,20);
\draw[fill=yellow!20,draw=black] (15,25) rectangle (16,26);
\draw[fill=black!5,draw=black] (15,27) rectangle (16,28);
\draw[fill=black!5,draw=black] (15,29) rectangle (16,30);
\draw[fill=black!5,draw=black] (15,33) rectangle (16,34);
\draw[fill=orange!40,draw=black] (15,34) rectangle (16,35);
\node[above right] at (15,34) {\huge 15};
\draw[fill=black!5,draw=black] (15,26) rectangle (16,27);
\draw[fill=black!5,draw=black] (15,28) rectangle (16,29);
\draw[fill=yellow!20,draw=black] (15,22) rectangle (16,23);
\node[above right] at (15,22) {\huge 16};
\draw[fill=black!5,draw=black] (15,23) rectangle (16,24);
\draw[fill=black!5,draw=black] (15,32) rectangle (16,33);
\draw[fill=black!10,draw=black] (15,20) rectangle (16,21);
\draw[fill=black!5,draw=black] (15,31) rectangle (16,32);
\draw[fill=white,draw=black] (15,30) rectangle (16,31);
\draw[fill=black!5,draw=black] (15,24) rectangle (16,25);
\draw[fill=white,draw=black] (15,21) rectangle (16,22);
\draw[fill=black!5,draw=black] (15,35) rectangle (16,36);
\draw[fill=black!5,draw=black] (13,17) rectangle (14,18);
\draw[fill=black!5,draw=black] (13,18) rectangle (14,19);
\draw[fill=white,draw=black] (13,16) rectangle (14,17);
\draw[fill=white,draw=black] (13,15) rectangle (14,16);
\draw[fill=white,draw=black] (13,14) rectangle (14,15);
\draw[fill=black!5,draw=black] (13,19) rectangle (14,20);
\draw[fill=black!5,draw=black] (13,25) rectangle (14,26);
\draw[fill=black!10,draw=black] (13,27) rectangle (14,28);
\draw[fill=white,draw=black] (13,29) rectangle (14,30);
\draw[fill=black!5,draw=black] (13,33) rectangle (14,34);
\draw[fill=white,draw=black] (13,34) rectangle (14,35);
\draw[fill=green!20,draw=black] (13,26) rectangle (14,27);
\draw[fill=white,draw=black] (13,28) rectangle (14,29);
\draw[fill=white,draw=black] (13,22) rectangle (14,23);
\draw[fill=white,draw=black] (13,23) rectangle (14,24);
\draw[fill=white,draw=black] (13,32) rectangle (14,33);
\draw[fill=black!5,draw=black] (13,20) rectangle (14,21);
\draw[fill=black!5,draw=black] (13,31) rectangle (14,32);
\draw[fill=white,draw=black] (13,30) rectangle (14,31);
\draw[fill=white,draw=black] (13,24) rectangle (14,25);
\draw[fill=white,draw=black] (13,21) rectangle (14,22);
\draw[fill=black!5,draw=black] (13,35) rectangle (14,36);
\draw[fill=black!5,draw=black] (14,17) rectangle (15,18);
\draw[fill=black!5,draw=black] (14,18) rectangle (15,19);
\draw[fill=white,draw=black] (14,16) rectangle (15,17);
\draw[fill=white,draw=black] (14,15) rectangle (15,16);
\draw[fill=black!5,draw=black] (14,19) rectangle (15,20);
\draw[fill=black!5,draw=black] (14,25) rectangle (15,26);
\draw[fill=green!20,draw=black] (14,27) rectangle (15,28);
\draw[fill=white,draw=black] (14,29) rectangle (15,30);
\draw[fill=black!5,draw=black] (14,33) rectangle (15,34);
\draw[fill=white,draw=black] (14,34) rectangle (15,35);
\draw[fill=green!20,draw=black] (14,26) rectangle (15,27);
\draw[fill=white,draw=black] (14,28) rectangle (15,29);
\draw[fill=white,draw=black] (14,22) rectangle (15,23);
\draw[fill=black!5,draw=black] (14,23) rectangle (15,24);
\draw[fill=black!5,draw=black] (14,32) rectangle (15,33);
\draw[fill=black!5,draw=black] (14,20) rectangle (15,21);
\draw[fill=black!5,draw=black] (14,31) rectangle (15,32);
\draw[fill=white,draw=black] (14,30) rectangle (15,31);
\draw[fill=white,draw=black] (14,24) rectangle (15,25);
\draw[fill=white,draw=black] (14,21) rectangle (15,22);
\draw[fill=black!5,draw=black] (14,35) rectangle (15,36);
\draw[fill=black!5,draw=black] (7,8) rectangle (8,9);
\draw[fill=black!5,draw=black] (7,10) rectangle (8,11);
\draw[fill=white,draw=black] (7,12) rectangle (8,13);
\draw[fill=black!5,draw=black] (7,17) rectangle (8,18);
\draw[fill=black!5,draw=black] (7,18) rectangle (8,19);
\draw[fill=black!5,draw=black] (7,9) rectangle (8,10);
\draw[fill=white,draw=black] (7,11) rectangle (8,12);
\draw[fill=white,draw=black] (7,16) rectangle (8,17);
\draw[fill=black!5,draw=black] (7,15) rectangle (8,16);
\draw[fill=white,draw=black] (7,13) rectangle (8,14);
\draw[fill=white,draw=black] (7,14) rectangle (8,15);
\draw[fill=black!5,draw=black] (7,19) rectangle (8,20);
\draw[fill=black!5,draw=black] (7,25) rectangle (8,26);
\draw[fill=black!5,draw=black] (7,27) rectangle (8,28);
\draw[fill=white,draw=black] (7,29) rectangle (8,30);
\draw[fill=black!5,draw=black] (7,33) rectangle (8,34);
\draw[fill=white,draw=black] (7,34) rectangle (8,35);
\draw[fill=black!5,draw=black] (7,26) rectangle (8,27);
\draw[fill=white,draw=black] (7,28) rectangle (8,29);
\draw[fill=white,draw=black] (7,22) rectangle (8,23);
\draw[fill=black!5,draw=black] (7,23) rectangle (8,24);
\draw[fill=black!5,draw=black] (7,32) rectangle (8,33);
\draw[fill=white,draw=black] (7,20) rectangle (8,21);
\node[above right] at (7,20) {\huge 1};
\draw[fill=blue!20,draw=black] (7,31) rectangle (8,32);
\draw[fill=white,draw=black] (7,30) rectangle (8,31);
\draw[fill=white,draw=black] (7,24) rectangle (8,25);
\draw[fill=white,draw=black] (7,21) rectangle (8,22);
\draw[fill=black!5,draw=black] (7,35) rectangle (8,36);
\draw[fill=black!5,draw=black] (3,8) rectangle (4,9);
\draw[fill=black!5,draw=black] (3,10) rectangle (4,11);
\draw[fill=white,draw=black] (3,12) rectangle (4,13);
\draw[fill=black!5,draw=black] (3,17) rectangle (4,18);
\draw[fill=black!5,draw=black] (3,18) rectangle (4,19);
\draw[fill=black!5,draw=black] (3,9) rectangle (4,10);
\draw[fill=white,draw=black] (3,11) rectangle (4,12);
\draw[fill=black!5,draw=black] (3,4) rectangle (4,5);
\draw[fill=white,draw=black] (3,5) rectangle (4,6);
\draw[fill=black!5,draw=black] (3,6) rectangle (4,7);
\draw[fill=black!5,draw=black] (3,16) rectangle (4,17);
\draw[fill=white,draw=black] (3,15) rectangle (4,16);
\draw[fill=white,draw=black] (3,13) rectangle (4,14);
\draw[fill=white,draw=black] (3,14) rectangle (4,15);
\draw[fill=white,draw=black] (3,7) rectangle (4,8);
\draw[fill=black!5,draw=black] (3,19) rectangle (4,20);
\draw[fill=black!5,draw=black] (3,25) rectangle (4,26);
\draw[fill=white,draw=black] (3,27) rectangle (4,28);
\draw[fill=white,draw=black] (3,29) rectangle (4,30);
\draw[fill=black!5,draw=black] (3,33) rectangle (4,34);
\draw[fill=white,draw=black] (3,34) rectangle (4,35);
\node[above right] at (3,34) {\huge 1};
\draw[fill=black!5,draw=black] (3,26) rectangle (4,27);
\draw[fill=white,draw=black] (3,28) rectangle (4,29);
\draw[fill=white,draw=black] (3,22) rectangle (4,23);
\node[above right] at (3,22) {\huge 1};
\draw[fill=white,draw=black] (3,23) rectangle (4,24);
\draw[fill=white,draw=black] (3,32) rectangle (4,33);
\draw[fill=white,draw=black] (3,20) rectangle (4,21);
\draw[fill=white,draw=black] (3,31) rectangle (4,32);
\draw[fill=white,draw=black] (3,30) rectangle (4,31);
\draw[fill=white,draw=black] (3,24) rectangle (4,25);
\draw[fill=white,draw=black] (3,21) rectangle (4,22);
\draw[fill=black!5,draw=black] (3,35) rectangle (4,36);
\draw[fill=blue!20,draw=black] (19,25) rectangle (20,26);
\draw[fill=black!5,draw=black] (19,27) rectangle (20,28);
\draw[fill=black!5,draw=black] (19,29) rectangle (20,30);
\draw[fill=blue!20,draw=black] (19,33) rectangle (20,34);
\draw[fill=blue!20,draw=black] (19,34) rectangle (20,35);
\node[above right] at (19,34) {\huge 66};
\draw[fill=black!10,draw=black] (19,26) rectangle (20,27);
\draw[fill=black!5,draw=black] (19,28) rectangle (20,29);
\draw[fill=blue!20,draw=black] (19,22) rectangle (20,23);
\node[above right] at (19,22) {\huge 65};
\draw[fill=yellow!20,draw=black] (19,23) rectangle (20,24);
\node[above right] at (19,23) {\huge 1};
\draw[fill=yellow!20,draw=black] (19,32) rectangle (20,33);
\node[above right] at (19,32) {\huge 1};
\draw[fill=black!5,draw=black] (19,20) rectangle (20,21);
\draw[fill=black!5,draw=black] (19,31) rectangle (20,32);
\draw[fill=black!5,draw=black] (19,30) rectangle (20,31);
\draw[fill=black!5,draw=black] (19,24) rectangle (20,25);
\draw[fill=black!5,draw=black] (19,21) rectangle (20,22);
\draw[fill=black!5,draw=black] (19,35) rectangle (20,36);
\draw[fill=yellow!20,draw=black] (25,27) rectangle (26,28);
\draw[fill=black!5,draw=black] (25,29) rectangle (26,30);
\draw[fill=black!5,draw=black] (25,33) rectangle (26,34);
\draw[fill=red!40,draw=black] (25,34) rectangle (26,35);
\node[above right] at (25,34) {\huge 35};
\draw[fill=black!5,draw=black] (25,26) rectangle (26,27);
\draw[fill=black!5,draw=black] (25,28) rectangle (26,29);
\draw[fill=black!5,draw=black] (25,32) rectangle (26,33);
\draw[fill=yellow!20,draw=black] (25,31) rectangle (26,32);
\node[above right] at (25,31) {\huge 11};
\draw[fill=black!5,draw=black] (25,30) rectangle (26,31);
\draw[fill=blue!20,draw=black] (25,35) rectangle (26,36);
\draw[fill=green!20,draw=black] (27,29) rectangle (28,30);
\draw[fill=green!20,draw=black] (27,33) rectangle (28,34);
\node[above right] at (27,33) {\huge 3};
\draw[fill=white,draw=black] (27,34) rectangle (28,35);
\node[above right] at (27,34) {\huge 97};
\draw[fill=black!5,draw=black] (27,28) rectangle (28,29);
\draw[fill=black!5,draw=black] (27,32) rectangle (28,33);
\draw[fill=black!5,draw=black] (27,31) rectangle (28,32);
\draw[fill=black!10,draw=black] (27,30) rectangle (28,31);
\draw[fill=black!5,draw=black] (27,35) rectangle (28,36);
\node[above right] at (27,35) {\huge 4};
\draw[fill=black!5,draw=black] (29,33) rectangle (30,34);
\node[above right] at (29,33) {\huge 3};
\draw[fill=white,draw=black] (29,34) rectangle (30,35);
\node[above right] at (29,34) {\huge 1};
\draw[fill=white,draw=black] (29,32) rectangle (30,33);
\draw[fill=green!20,draw=black] (29,31) rectangle (30,32);
\draw[fill=white,draw=black] (29,30) rectangle (30,31);
\draw[fill=black!5,draw=black] (29,35) rectangle (30,36);
\draw[fill=red!40,draw=black] (33,34) rectangle (34,35);
\node[above right] at (33,34) {\huge 38};
\draw[fill=blue!20,draw=black] (33,35) rectangle (34,36);
\node[above right] at (33,35) {\huge 1};
\draw[fill=white,draw=black] (34,35) rectangle (35,36);
\node[above right] at (34,35) {\huge 82};
\draw[fill=blue!20,draw=black] (26,27) rectangle (27,28);
\draw[fill=black!5,draw=black] (26,29) rectangle (27,30);
\draw[fill=blue!20,draw=black] (26,33) rectangle (27,34);
\node[above right] at (26,33) {\huge 1};
\draw[fill=red!40,draw=black] (26,34) rectangle (27,35);
\node[above right] at (26,34) {\huge 51};
\draw[fill=violet!20,draw=black] (26,28) rectangle (27,29);
\draw[fill=black!5,draw=black] (26,32) rectangle (27,33);
\draw[fill=white,draw=black] (26,31) rectangle (27,32);
\draw[fill=green!20,draw=black] (26,30) rectangle (27,31);
\draw[fill=black!10,draw=black] (26,35) rectangle (27,36);
\draw[fill=white,draw=black] (28,29) rectangle (29,30);
\draw[fill=black!5,draw=black] (28,33) rectangle (29,34);
\draw[fill=green!20,draw=black] (28,34) rectangle (29,35);
\draw[fill=black!5,draw=black] (28,32) rectangle (29,33);
\draw[fill=white,draw=black] (28,31) rectangle (29,32);
\node[above right] at (28,31) {\huge 1};
\draw[fill=white,draw=black] (28,30) rectangle (29,31);
\draw[fill=black!5,draw=black] (28,35) rectangle (29,36);
\draw[fill=red!40,draw=black] (22,25) rectangle (23,26);
\node[above right] at (22,25) {\huge 17};
\draw[fill=orange!40,draw=black] (22,27) rectangle (23,28);
\node[above right] at (22,27) {\huge 96};
\draw[fill=white,draw=black] (22,29) rectangle (23,30);
\node[above right] at (22,29) {\huge 1};
\draw[fill=red!40,draw=black] (22,33) rectangle (23,34);
\node[above right] at (22,33) {\huge 20};
\draw[fill=green!20,draw=black] (22,34) rectangle (23,35);
\draw[fill=red!40,draw=black] (22,26) rectangle (23,27);
\node[above right] at (22,26) {\huge 98};
\draw[fill=green!20,draw=black] (22,28) rectangle (23,29);
\draw[fill=red!40,draw=black] (22,23) rectangle (23,24);
\node[above right] at (22,23) {\huge 16};
\draw[fill=black!5,draw=black] (22,32) rectangle (23,33);
\draw[fill=orange!40,draw=black] (22,31) rectangle (23,32);
\node[above right] at (22,31) {\huge 3};
\draw[fill=white,draw=black] (22,30) rectangle (23,31);
\draw[fill=white,draw=black] (22,24) rectangle (23,25);
\draw[fill=black!10,draw=black] (22,35) rectangle (23,36);
\node[above right] at (22,35) {\huge 81};
\draw[fill=black!5,draw=black] (23,25) rectangle (24,26);
\draw[fill=black!5,draw=black] (23,27) rectangle (24,28);
\draw[fill=white,draw=black] (23,29) rectangle (24,30);
\draw[fill=black!5,draw=black] (23,33) rectangle (24,34);
\draw[fill=red!40,draw=black] (23,34) rectangle (24,35);
\node[above right] at (23,34) {\huge 63};
\draw[fill=black!5,draw=black] (23,26) rectangle (24,27);
\draw[fill=black!5,draw=black] (23,28) rectangle (24,29);
\draw[fill=white,draw=black] (23,32) rectangle (24,33);
\draw[fill=red!40,draw=black] (23,31) rectangle (24,32);
\node[above right] at (23,31) {\huge 4};
\draw[fill=white,draw=black] (23,30) rectangle (24,31);
\draw[fill=black!5,draw=black] (23,24) rectangle (24,25);
\draw[fill=orange!40,draw=black] (23,35) rectangle (24,36);
\node[above right] at (23,35) {\huge 12};
\draw[fill=black!5,draw=black] (32,33) rectangle (33,34);
\draw[fill=black!5,draw=black] (32,34) rectangle (33,35);
\draw[fill=orange!40,draw=black] (32,35) rectangle (33,36);
\node[above right] at (32,35) {\huge 12};
\draw[fill=blue!20,draw=black] (20,25) rectangle (21,26);
\node[above right] at (20,25) {\huge 14};
\draw[fill=black!5,draw=black] (20,27) rectangle (21,28);
\draw[fill=white,draw=black] (20,29) rectangle (21,30);
\node[above right] at (20,29) {\huge 1};
\draw[fill=black!10,draw=black] (20,33) rectangle (21,34);
\draw[fill=violet!20,draw=black] (20,34) rectangle (21,35);
\node[above right] at (20,34) {\huge 8};
\draw[fill=white,draw=black] (20,26) rectangle (21,27);
\draw[fill=white,draw=black] (20,28) rectangle (21,29);
\node[above right] at (20,28) {\huge 1};
\draw[fill=blue!20,draw=black] (20,22) rectangle (21,23);
\node[above right] at (20,22) {\huge 9};
\draw[fill=red!40,draw=black] (20,23) rectangle (21,24);
\node[above right] at (20,23) {\huge 17};
\draw[fill=red!40,draw=black] (20,32) rectangle (21,33);
\node[above right] at (20,32) {\huge 14};
\draw[fill=white,draw=black] (20,31) rectangle (21,32);
\draw[fill=black!5,draw=black] (20,30) rectangle (21,31);
\draw[fill=white,draw=black] (20,24) rectangle (21,25);
\node[above right] at (20,24) {\huge 1};
\draw[fill=white,draw=black] (20,21) rectangle (21,22);
\draw[fill=violet!20,draw=black] (20,35) rectangle (21,36);
\node[above right] at (20,35) {\huge 2};
\draw[fill=black!10,draw=black] (31,33) rectangle (32,34);
\draw[fill=orange!40,draw=black] (31,34) rectangle (32,35);
\node[above right] at (31,34) {\huge 2};
\draw[fill=red!40,draw=black] (31,32) rectangle (32,33);
\node[above right] at (31,32) {\huge 4};
\draw[fill=violet!20,draw=black] (31,35) rectangle (32,36);
\draw[fill=black!5,draw=black] (30,33) rectangle (31,34);
\draw[fill=white,draw=black] (30,34) rectangle (31,35);
\draw[fill=white,draw=black] (30,32) rectangle (31,33);
\draw[fill=black!5,draw=black] (30,31) rectangle (31,32);
\draw[fill=black!5,draw=black] (30,35) rectangle (31,36);
\draw[fill=black!5,draw=black] (24,25) rectangle (25,26);
\draw[fill=black!5,draw=black] (24,27) rectangle (25,28);
\draw[fill=white,draw=black] (24,29) rectangle (25,30);
\draw[fill=black!5,draw=black] (24,33) rectangle (25,34);
\draw[fill=white,draw=black] (24,34) rectangle (25,35);
\draw[fill=black!5,draw=black] (24,26) rectangle (25,27);
\draw[fill=white,draw=black] (24,28) rectangle (25,29);
\draw[fill=black!5,draw=black] (24,32) rectangle (25,33);
\draw[fill=blue!20,draw=black] (24,31) rectangle (25,32);
\draw[fill=white,draw=black] (24,30) rectangle (25,31);
\draw[fill=black!5,draw=black] (24,35) rectangle (25,36);
\draw[fill=black!5,draw=black] (21,25) rectangle (22,26);
\draw[fill=white,draw=black] (21,27) rectangle (22,28);
\draw[fill=white,draw=black] (21,29) rectangle (22,30);
\draw[fill=black!5,draw=black] (21,33) rectangle (22,34);
\draw[fill=white,draw=black] (21,34) rectangle (22,35);
\node[above right] at (21,34) {\huge 1};
\draw[fill=black!5,draw=black] (21,26) rectangle (22,27);
\draw[fill=white,draw=black] (21,28) rectangle (22,29);
\draw[fill=white,draw=black] (21,22) rectangle (22,23);
\node[above right] at (21,22) {\huge 1};
\draw[fill=white,draw=black] (21,23) rectangle (22,24);
\draw[fill=white,draw=black] (21,32) rectangle (22,33);
\draw[fill=white,draw=black] (21,31) rectangle (22,32);
\draw[fill=white,draw=black] (21,30) rectangle (22,31);
\draw[fill=white,draw=black] (21,24) rectangle (22,25);
\draw[fill=black!5,draw=black] (21,35) rectangle (22,36);
\draw[fill=white,draw=black] (10,8) rectangle (11,9);
\draw[fill=black!5,draw=black] (12,8) rectangle (13,9);
\draw[fill=white,draw=black] (17,8) rectangle (18,9);
\draw[fill=black!5,draw=black] (18,8) rectangle (19,9);
\draw[fill=black!5,draw=black] (9,8) rectangle (10,9);
\draw[fill=black!5,draw=black] (11,8) rectangle (12,9);
\draw[fill=white,draw=black] (16,8) rectangle (17,9);
\draw[fill=black!5,draw=black] (15,8) rectangle (16,9);
\draw[fill=white,draw=black] (13,8) rectangle (14,9);
\draw[fill=white,draw=black] (14,8) rectangle (15,9);
\draw[fill=black!5,draw=black] (19,8) rectangle (20,9);
\draw[fill=black!5,draw=black] (25,8) rectangle (26,9);
\draw[fill=black!5,draw=black] (27,8) rectangle (28,9);
\draw[fill=black!5,draw=black] (29,8) rectangle (30,9);
\draw[fill=black!5,draw=black] (33,8) rectangle (34,9);
\draw[fill=white,draw=black] (34,8) rectangle (35,9);
\draw[fill=black!5,draw=black] (26,8) rectangle (27,9);
\draw[fill=black!5,draw=black] (28,8) rectangle (29,9);
\draw[fill=white,draw=black] (22,8) rectangle (23,9);
\draw[fill=white,draw=black] (23,8) rectangle (24,9);
\draw[fill=white,draw=black] (32,8) rectangle (33,9);
\draw[fill=black!5,draw=black] (20,8) rectangle (21,9);
\draw[fill=black!5,draw=black] (31,8) rectangle (32,9);
\draw[fill=white,draw=black] (30,8) rectangle (31,9);
\draw[fill=black!5,draw=black] (24,8) rectangle (25,9);
\draw[fill=black!5,draw=black] (21,8) rectangle (22,9);
\draw[fill=black!5,draw=black] (35,8) rectangle (36,9);
\node[above right] at (35,8) {\huge 4};
\draw[fill=black!5,draw=black] (12,10) rectangle (13,11);
\draw[fill=white,draw=black] (17,10) rectangle (18,11);
\draw[fill=black!5,draw=black] (18,10) rectangle (19,11);
\draw[fill=black!5,draw=black] (11,10) rectangle (12,11);
\draw[fill=black!5,draw=black] (16,10) rectangle (17,11);
\draw[fill=black!5,draw=black] (15,10) rectangle (16,11);
\draw[fill=white,draw=black] (13,10) rectangle (14,11);
\draw[fill=black!5,draw=black] (14,10) rectangle (15,11);
\draw[fill=black!5,draw=black] (19,10) rectangle (20,11);
\draw[fill=black!5,draw=black] (25,10) rectangle (26,11);
\draw[fill=black!5,draw=black] (27,10) rectangle (28,11);
\draw[fill=black!5,draw=black] (29,10) rectangle (30,11);
\draw[fill=black!5,draw=black] (33,10) rectangle (34,11);
\draw[fill=black!5,draw=black] (34,10) rectangle (35,11);
\draw[fill=black!5,draw=black] (26,10) rectangle (27,11);
\draw[fill=black!5,draw=black] (28,10) rectangle (29,11);
\draw[fill=black!5,draw=black] (22,10) rectangle (23,11);
\draw[fill=black!5,draw=black] (23,10) rectangle (24,11);
\draw[fill=black!5,draw=black] (32,10) rectangle (33,11);
\draw[fill=black!5,draw=black] (20,10) rectangle (21,11);
\draw[fill=black!5,draw=black] (31,10) rectangle (32,11);
\draw[fill=white,draw=black] (30,10) rectangle (31,11);
\draw[fill=black!5,draw=black] (24,10) rectangle (25,11);
\draw[fill=black!5,draw=black] (21,10) rectangle (22,11);
\draw[fill=black!5,draw=black] (35,10) rectangle (36,11);
\node[above right] at (35,10) {\huge 4};
\draw[fill=black!5,draw=black] (17,12) rectangle (18,13);
\draw[fill=black!5,draw=black] (18,12) rectangle (19,13);
\draw[fill=black!5,draw=black] (16,12) rectangle (17,13);
\draw[fill=black!5,draw=black] (15,12) rectangle (16,13);
\draw[fill=white,draw=black] (13,12) rectangle (14,13);
\draw[fill=white,draw=black] (14,12) rectangle (15,13);
\draw[fill=white,draw=black] (19,12) rectangle (20,13);
\draw[fill=black!5,draw=black] (25,12) rectangle (26,13);
\draw[fill=black!5,draw=black] (27,12) rectangle (28,13);
\draw[fill=white,draw=black] (29,12) rectangle (30,13);
\draw[fill=black!5,draw=black] (33,12) rectangle (34,13);
\node[above right] at (33,12) {\huge 3};
\draw[fill=white,draw=black] (34,12) rectangle (35,13);
\draw[fill=white,draw=black] (26,12) rectangle (27,13);
\draw[fill=white,draw=black] (28,12) rectangle (29,13);
\draw[fill=white,draw=black] (22,12) rectangle (23,13);
\draw[fill=white,draw=black] (23,12) rectangle (24,13);
\draw[fill=white,draw=black] (32,12) rectangle (33,13);
\draw[fill=black!5,draw=black] (20,12) rectangle (21,13);
\draw[fill=black!5,draw=black] (31,12) rectangle (32,13);
\draw[fill=white,draw=black] (30,12) rectangle (31,13);
\draw[fill=white,draw=black] (24,12) rectangle (25,13);
\draw[fill=white,draw=black] (21,12) rectangle (22,13);
\draw[fill=black!5,draw=black] (35,12) rectangle (36,13);
\draw[fill=black!5,draw=black] (18,17) rectangle (19,18);
\draw[fill=black!5,draw=black] (19,17) rectangle (20,18);
\draw[fill=black!5,draw=black] (25,17) rectangle (26,18);
\draw[fill=black!5,draw=black] (27,17) rectangle (28,18);
\draw[fill=black!5,draw=black] (29,17) rectangle (30,18);
\draw[fill=black!5,draw=black] (33,17) rectangle (34,18);
\draw[fill=white,draw=black] (34,17) rectangle (35,18);
\draw[fill=white,draw=black] (26,17) rectangle (27,18);
\draw[fill=white,draw=black] (28,17) rectangle (29,18);
\draw[fill=white,draw=black] (22,17) rectangle (23,18);
\draw[fill=white,draw=black] (23,17) rectangle (24,18);
\draw[fill=white,draw=black] (32,17) rectangle (33,18);
\draw[fill=black!5,draw=black] (20,17) rectangle (21,18);
\draw[fill=black!5,draw=black] (31,17) rectangle (32,18);
\draw[fill=white,draw=black] (30,17) rectangle (31,18);
\draw[fill=black!5,draw=black] (24,17) rectangle (25,18);
\draw[fill=white,draw=black] (21,17) rectangle (22,18);
\draw[fill=black!5,draw=black] (35,17) rectangle (36,18);
\draw[fill=black!5,draw=black] (19,18) rectangle (20,19);
\draw[fill=black!5,draw=black] (25,18) rectangle (26,19);
\draw[fill=black!5,draw=black] (27,18) rectangle (28,19);
\draw[fill=black!5,draw=black] (29,18) rectangle (30,19);
\draw[fill=black!5,draw=black] (33,18) rectangle (34,19);
\draw[fill=black!5,draw=black] (34,18) rectangle (35,19);
\draw[fill=black!5,draw=black] (26,18) rectangle (27,19);
\draw[fill=black!5,draw=black] (28,18) rectangle (29,19);
\draw[fill=black!5,draw=black] (22,18) rectangle (23,19);
\draw[fill=black!5,draw=black] (23,18) rectangle (24,19);
\draw[fill=black!5,draw=black] (32,18) rectangle (33,19);
\draw[fill=white,draw=black] (20,18) rectangle (21,19);
\draw[fill=white,draw=black] (31,18) rectangle (32,19);
\draw[fill=black!5,draw=black] (30,18) rectangle (31,19);
\draw[fill=black!5,draw=black] (24,18) rectangle (25,19);
\draw[fill=black!5,draw=black] (21,18) rectangle (22,19);
\draw[fill=black!5,draw=black] (35,18) rectangle (36,19);
\draw[fill=black!5,draw=black] (10,9) rectangle (11,10);
\draw[fill=black!5,draw=black] (12,9) rectangle (13,10);
\draw[fill=black!5,draw=black] (17,9) rectangle (18,10);
\draw[fill=white,draw=black] (18,9) rectangle (19,10);
\draw[fill=black!5,draw=black] (11,9) rectangle (12,10);
\draw[fill=black!10,draw=black] (16,9) rectangle (17,10);
\draw[fill=white,draw=black] (15,9) rectangle (16,10);
\draw[fill=black!5,draw=black] (13,9) rectangle (14,10);
\draw[fill=black!5,draw=black] (14,9) rectangle (15,10);
\draw[fill=black!5,draw=black] (19,9) rectangle (20,10);
\draw[fill=black!5,draw=black] (25,9) rectangle (26,10);
\draw[fill=black!5,draw=black] (27,9) rectangle (28,10);
\draw[fill=black!5,draw=black] (29,9) rectangle (30,10);
\draw[fill=black!5,draw=black] (33,9) rectangle (34,10);
\draw[fill=black!5,draw=black] (34,9) rectangle (35,10);
\draw[fill=black!5,draw=black] (26,9) rectangle (27,10);
\draw[fill=black!5,draw=black] (28,9) rectangle (29,10);
\draw[fill=black!5,draw=black] (22,9) rectangle (23,10);
\draw[fill=black!5,draw=black] (23,9) rectangle (24,10);
\draw[fill=black!5,draw=black] (32,9) rectangle (33,10);
\draw[fill=white,draw=black] (20,9) rectangle (21,10);
\draw[fill=white,draw=black] (31,9) rectangle (32,10);
\draw[fill=black!5,draw=black] (30,9) rectangle (31,10);
\draw[fill=black!5,draw=black] (24,9) rectangle (25,10);
\draw[fill=black!5,draw=black] (21,9) rectangle (22,10);
\draw[fill=black!5,draw=black] (35,9) rectangle (36,10);
\draw[fill=white,draw=black] (12,11) rectangle (13,12);
\draw[fill=white,draw=black] (17,11) rectangle (18,12);
\draw[fill=black!5,draw=black] (18,11) rectangle (19,12);
\draw[fill=white,draw=black] (16,11) rectangle (17,12);
\draw[fill=black!5,draw=black] (15,11) rectangle (16,12);
\draw[fill=white,draw=black] (13,11) rectangle (14,12);
\draw[fill=white,draw=black] (14,11) rectangle (15,12);
\draw[fill=black!5,draw=black] (19,11) rectangle (20,12);
\draw[fill=black!5,draw=black] (25,11) rectangle (26,12);
\draw[fill=white,draw=black] (27,11) rectangle (28,12);
\draw[fill=white,draw=black] (29,11) rectangle (30,12);
\draw[fill=black!5,draw=black] (33,11) rectangle (34,12);
\draw[fill=green!20,draw=black] (34,11) rectangle (35,12);
\draw[fill=white,draw=black] (26,11) rectangle (27,12);
\draw[fill=white,draw=black] (28,11) rectangle (29,12);
\draw[fill=black!5,draw=black] (22,11) rectangle (23,12);
\draw[fill=black!5,draw=black] (23,11) rectangle (24,12);
\draw[fill=black!5,draw=black] (32,11) rectangle (33,12);
\draw[fill=black!5,draw=black] (20,11) rectangle (21,12);
\draw[fill=black!5,draw=black] (31,11) rectangle (32,12);
\draw[fill=white,draw=black] (30,11) rectangle (31,12);
\draw[fill=white,draw=black] (24,11) rectangle (25,12);
\draw[fill=white,draw=black] (21,11) rectangle (22,12);
\draw[fill=white,draw=black] (35,11) rectangle (36,12);
\draw[fill=black!5,draw=black] (8,4) rectangle (9,5);
\draw[fill=black!5,draw=black] (10,4) rectangle (11,5);
\draw[fill=black!5,draw=black] (12,4) rectangle (13,5);
\draw[fill=black!5,draw=black] (17,4) rectangle (18,5);
\draw[fill=white,draw=black] (18,4) rectangle (19,5);
\draw[fill=white,draw=black] (9,4) rectangle (10,5);
\draw[fill=black!5,draw=black] (11,4) rectangle (12,5);
\draw[fill=black!5,draw=black] (5,4) rectangle (6,5);
\draw[fill=black!10,draw=black] (6,4) rectangle (7,5);
\draw[fill=black!10,draw=black] (16,4) rectangle (17,5);
\draw[fill=white,draw=black] (15,4) rectangle (16,5);
\draw[fill=black!5,draw=black] (13,4) rectangle (14,5);
\draw[fill=black!5,draw=black] (14,4) rectangle (15,5);
\draw[fill=black!5,draw=black] (7,4) rectangle (8,5);
\draw[fill=black!5,draw=black] (19,4) rectangle (20,5);
\draw[fill=black!5,draw=black] (25,4) rectangle (26,5);
\draw[fill=black!5,draw=black] (27,4) rectangle (28,5);
\draw[fill=black!5,draw=black] (29,4) rectangle (30,5);
\draw[fill=black!5,draw=black] (33,4) rectangle (34,5);
\draw[fill=black!5,draw=black] (34,4) rectangle (35,5);
\draw[fill=black!5,draw=black] (26,4) rectangle (27,5);
\draw[fill=black!5,draw=black] (28,4) rectangle (29,5);
\draw[fill=black!5,draw=black] (22,4) rectangle (23,5);
\draw[fill=black!5,draw=black] (23,4) rectangle (24,5);
\draw[fill=black!5,draw=black] (32,4) rectangle (33,5);
\draw[fill=black!5,draw=black] (20,4) rectangle (21,5);
\draw[fill=white,draw=black] (31,4) rectangle (32,5);
\draw[fill=black!5,draw=black] (30,4) rectangle (31,5);
\draw[fill=black!5,draw=black] (24,4) rectangle (25,5);
\draw[fill=black!5,draw=black] (21,4) rectangle (22,5);
\draw[fill=black!5,draw=black] (35,4) rectangle (36,5);
\draw[fill=white,draw=black] (8,5) rectangle (9,6);
\draw[fill=black!5,draw=black] (10,5) rectangle (11,6);
\draw[fill=white,draw=black] (12,5) rectangle (13,6);
\draw[fill=white,draw=black] (17,5) rectangle (18,6);
\draw[fill=black!5,draw=black] (18,5) rectangle (19,6);
\draw[fill=black!5,draw=black] (9,5) rectangle (10,6);
\draw[fill=black!5,draw=black] (11,5) rectangle (12,6);
\draw[fill=white,draw=black] (6,5) rectangle (7,6);
\draw[fill=white,draw=black] (16,5) rectangle (17,6);
\draw[fill=white,draw=black] (15,5) rectangle (16,6);
\draw[fill=white,draw=black] (13,5) rectangle (14,6);
\draw[fill=black!5,draw=black] (14,5) rectangle (15,6);
\draw[fill=black!5,draw=black] (7,5) rectangle (8,6);
\draw[fill=black!5,draw=black] (19,5) rectangle (20,6);
\draw[fill=black!5,draw=black] (25,5) rectangle (26,6);
\draw[fill=white,draw=black] (27,5) rectangle (28,6);
\draw[fill=white,draw=black] (29,5) rectangle (30,6);
\draw[fill=black!5,draw=black] (33,5) rectangle (34,6);
\draw[fill=black!5,draw=black] (34,5) rectangle (35,6);
\draw[fill=black!5,draw=black] (26,5) rectangle (27,6);
\draw[fill=black!5,draw=black] (28,5) rectangle (29,6);
\draw[fill=black!5,draw=black] (22,5) rectangle (23,6);
\draw[fill=black!5,draw=black] (23,5) rectangle (24,6);
\draw[fill=white,draw=black] (32,5) rectangle (33,6);
\draw[fill=white,draw=black] (20,5) rectangle (21,6);
\draw[fill=white,draw=black] (31,5) rectangle (32,6);
\draw[fill=white,draw=black] (30,5) rectangle (31,6);
\draw[fill=white,draw=black] (24,5) rectangle (25,6);
\draw[fill=white,draw=black] (21,5) rectangle (22,6);
\draw[fill=black!5,draw=black] (35,5) rectangle (36,6);
\draw[fill=white,draw=black] (8,6) rectangle (9,7);
\draw[fill=black!5,draw=black] (10,6) rectangle (11,7);
\draw[fill=black!5,draw=black] (12,6) rectangle (13,7);
\draw[fill=white,draw=black] (17,6) rectangle (18,7);
\draw[fill=black!10,draw=black] (18,6) rectangle (19,7);
\draw[fill=black!10,draw=black] (9,6) rectangle (10,7);
\draw[fill=black!5,draw=black] (11,6) rectangle (12,7);
\draw[fill=white,draw=black] (16,6) rectangle (17,7);
\draw[fill=white,draw=black] (15,6) rectangle (16,7);
\draw[fill=white,draw=black] (13,6) rectangle (14,7);
\draw[fill=white,draw=black] (14,6) rectangle (15,7);
\draw[fill=black!5,draw=black] (7,6) rectangle (8,7);
\draw[fill=black!5,draw=black] (19,6) rectangle (20,7);
\draw[fill=black!5,draw=black] (25,6) rectangle (26,7);
\draw[fill=black!5,draw=black] (27,6) rectangle (28,7);
\draw[fill=black!5,draw=black] (29,6) rectangle (30,7);
\draw[fill=black!5,draw=black] (33,6) rectangle (34,7);
\draw[fill=white,draw=black] (34,6) rectangle (35,7);
\draw[fill=black!5,draw=black] (26,6) rectangle (27,7);
\draw[fill=black!5,draw=black] (28,6) rectangle (29,7);
\draw[fill=white,draw=black] (22,6) rectangle (23,7);
\draw[fill=white,draw=black] (23,6) rectangle (24,7);
\draw[fill=white,draw=black] (32,6) rectangle (33,7);
\draw[fill=black!5,draw=black] (20,6) rectangle (21,7);
\draw[fill=black!5,draw=black] (31,6) rectangle (32,7);
\draw[fill=white,draw=black] (30,6) rectangle (31,7);
\draw[fill=black!5,draw=black] (24,6) rectangle (25,7);
\draw[fill=black!5,draw=black] (21,6) rectangle (22,7);
\draw[fill=black!5,draw=black] (35,6) rectangle (36,7);
\node[above right] at (35,6) {\huge 9};
\draw[fill=white,draw=black] (17,16) rectangle (18,17);
\draw[fill=black!10,draw=black] (18,16) rectangle (19,17);
\draw[fill=black!5,draw=black] (19,16) rectangle (20,17);
\draw[fill=black!5,draw=black] (25,16) rectangle (26,17);
\draw[fill=black!5,draw=black] (27,16) rectangle (28,17);
\draw[fill=black!5,draw=black] (29,16) rectangle (30,17);
\draw[fill=black!5,draw=black] (33,16) rectangle (34,17);
\draw[fill=white,draw=black] (34,16) rectangle (35,17);
\draw[fill=black!5,draw=black] (26,16) rectangle (27,17);
\draw[fill=white,draw=black] (28,16) rectangle (29,17);
\draw[fill=white,draw=black] (22,16) rectangle (23,17);
\draw[fill=white,draw=black] (23,16) rectangle (24,17);
\draw[fill=white,draw=black] (32,16) rectangle (33,17);
\draw[fill=black!5,draw=black] (20,16) rectangle (21,17);
\draw[fill=black!5,draw=black] (31,16) rectangle (32,17);
\draw[fill=white,draw=black] (30,16) rectangle (31,17);
\draw[fill=white,draw=black] (24,16) rectangle (25,17);
\draw[fill=white,draw=black] (21,16) rectangle (22,17);
\draw[fill=violet!20,draw=black] (35,16) rectangle (36,17);
\node[above right] at (35,16) {\huge 6};
\draw[fill=black!5,draw=black] (8,1) rectangle (9,2);
\draw[fill=black!5,draw=black] (10,1) rectangle (11,2);
\draw[fill=white,draw=black] (12,1) rectangle (13,2);
\draw[fill=white,draw=black] (17,1) rectangle (18,2);
\draw[fill=black!5,draw=black] (18,1) rectangle (19,2);
\draw[fill=black!5,draw=black] (9,1) rectangle (10,2);
\draw[fill=black!5,draw=black] (11,1) rectangle (12,2);
\draw[fill=black!5,draw=black] (4,1) rectangle (5,2);
\draw[fill=white,draw=black] (5,1) rectangle (6,2);
\draw[fill=white,draw=black] (6,1) rectangle (7,2);
\draw[fill=white,draw=black] (16,1) rectangle (17,2);
\draw[fill=black!5,draw=black] (2,1) rectangle (3,2);
\draw[fill=black!5,draw=black] (15,1) rectangle (16,2);
\draw[fill=black!5,draw=black] (13,1) rectangle (14,2);
\draw[fill=black!5,draw=black] (14,1) rectangle (15,2);
\draw[fill=black!5,draw=black] (7,1) rectangle (8,2);
\draw[fill=black!5,draw=black] (3,1) rectangle (4,2);
\draw[fill=black!5,draw=black] (19,1) rectangle (20,2);
\draw[fill=red!40,draw=black] (25,1) rectangle (26,2);
\node[above right] at (25,1) {\huge 52};
\draw[fill=black!5,draw=black] (27,1) rectangle (28,2);
\draw[fill=white,draw=black] (29,1) rectangle (30,2);
\draw[fill=blue!20,draw=black] (33,1) rectangle (34,2);
\draw[fill=yellow!20,draw=black] (34,1) rectangle (35,2);
\node[above right] at (34,1) {\huge 2};
\draw[fill=black!5,draw=black] (26,1) rectangle (27,2);
\draw[fill=black!5,draw=black] (28,1) rectangle (29,2);
\draw[fill=violet!20,draw=black] (22,1) rectangle (23,2);
\node[above right] at (22,1) {\huge 2};
\draw[fill=black!5,draw=black] (23,1) rectangle (24,2);
\draw[fill=white,draw=black] (32,1) rectangle (33,2);
\draw[fill=white,draw=black] (20,1) rectangle (21,2);
\draw[fill=white,draw=black] (31,1) rectangle (32,2);
\draw[fill=black!5,draw=black] (30,1) rectangle (31,2);
\draw[fill=white,draw=black] (24,1) rectangle (25,2);
\draw[fill=black!5,draw=black] (21,1) rectangle (22,2);
\draw[fill=black!5,draw=black] (35,1) rectangle (36,2);
\draw[fill=black!10,draw=black] (8,2) rectangle (9,3);
\draw[fill=black!10,draw=black] (10,2) rectangle (11,3);
\draw[fill=black!5,draw=black] (12,2) rectangle (13,3);
\draw[fill=black!5,draw=black] (17,2) rectangle (18,3);
\draw[fill=white,draw=black] (18,2) rectangle (19,3);
\draw[fill=white,draw=black] (9,2) rectangle (10,3);
\draw[fill=black!5,draw=black] (11,2) rectangle (12,3);
\draw[fill=white,draw=black] (4,2) rectangle (5,3);
\draw[fill=black!5,draw=black] (5,2) rectangle (6,3);
\draw[fill=black!10,draw=black] (6,2) rectangle (7,3);
\draw[fill=black!10,draw=black] (16,2) rectangle (17,3);
\draw[fill=white,draw=black] (15,2) rectangle (16,3);
\draw[fill=black!5,draw=black] (13,2) rectangle (14,3);
\draw[fill=black!5,draw=black] (14,2) rectangle (15,3);
\draw[fill=black!5,draw=black] (7,2) rectangle (8,3);
\draw[fill=black!5,draw=black] (3,2) rectangle (4,3);
\draw[fill=black!5,draw=black] (19,2) rectangle (20,3);
\draw[fill=black!5,draw=black] (25,2) rectangle (26,3);
\draw[fill=black!10,draw=black] (27,2) rectangle (28,3);
\draw[fill=black!5,draw=black] (29,2) rectangle (30,3);
\draw[fill=black!5,draw=black] (33,2) rectangle (34,3);
\draw[fill=black!5,draw=black] (34,2) rectangle (35,3);
\draw[fill=black!5,draw=black] (26,2) rectangle (27,3);
\draw[fill=black!5,draw=black] (28,2) rectangle (29,3);
\draw[fill=black!5,draw=black] (22,2) rectangle (23,3);
\draw[fill=black!5,draw=black] (23,2) rectangle (24,3);
\draw[fill=black!5,draw=black] (32,2) rectangle (33,3);
\draw[fill=white,draw=black] (20,2) rectangle (21,3);
\draw[fill=white,draw=black] (31,2) rectangle (32,3);
\draw[fill=black!5,draw=black] (30,2) rectangle (31,3);
\draw[fill=black!5,draw=black] (24,2) rectangle (25,3);
\draw[fill=black!5,draw=black] (21,2) rectangle (22,3);
\draw[fill=black!5,draw=black] (35,2) rectangle (36,3);
\draw[fill=white,draw=black] (17,15) rectangle (18,16);
\draw[fill=white,draw=black] (18,15) rectangle (19,16);
\draw[fill=white,draw=black] (16,15) rectangle (17,16);
\draw[fill=black!5,draw=black] (19,15) rectangle (20,16);
\draw[fill=yellow!20,draw=black] (25,15) rectangle (26,16);
\draw[fill=black!5,draw=black] (27,15) rectangle (28,16);
\draw[fill=black!5,draw=black] (29,15) rectangle (30,16);
\draw[fill=black!5,draw=black] (33,15) rectangle (34,16);
\draw[fill=orange!40,draw=black] (34,15) rectangle (35,16);
\node[above right] at (34,15) {\huge 15};
\draw[fill=black!5,draw=black] (26,15) rectangle (27,16);
\draw[fill=black!5,draw=black] (28,15) rectangle (29,16);
\draw[fill=yellow!20,draw=black] (22,15) rectangle (23,16);
\node[above right] at (22,15) {\huge 17};
\draw[fill=black!5,draw=black] (23,15) rectangle (24,16);
\draw[fill=black!5,draw=black] (32,15) rectangle (33,16);
\draw[fill=white,draw=black] (20,15) rectangle (21,16);
\draw[fill=white,draw=black] (31,15) rectangle (32,16);
\draw[fill=white,draw=black] (30,15) rectangle (31,16);
\draw[fill=black!5,draw=black] (24,15) rectangle (25,16);
\draw[fill=white,draw=black] (21,15) rectangle (22,16);
\draw[fill=black!5,draw=black] (35,15) rectangle (36,16);
\draw[fill=white,draw=black] (17,13) rectangle (18,14);
\draw[fill=black!5,draw=black] (18,13) rectangle (19,14);
\draw[fill=white,draw=black] (16,13) rectangle (17,14);
\draw[fill=white,draw=black] (15,13) rectangle (16,14);
\draw[fill=white,draw=black] (14,13) rectangle (15,14);
\draw[fill=white,draw=black] (19,13) rectangle (20,14);
\draw[fill=black!5,draw=black] (25,13) rectangle (26,14);
\draw[fill=white,draw=black] (27,13) rectangle (28,14);
\draw[fill=white,draw=black] (29,13) rectangle (30,14);
\draw[fill=black!5,draw=black] (33,13) rectangle (34,14);
\draw[fill=white,draw=black] (34,13) rectangle (35,14);
\draw[fill=white,draw=black] (26,13) rectangle (27,14);
\draw[fill=white,draw=black] (28,13) rectangle (29,14);
\draw[fill=white,draw=black] (22,13) rectangle (23,14);
\draw[fill=white,draw=black] (23,13) rectangle (24,14);
\draw[fill=white,draw=black] (32,13) rectangle (33,14);
\draw[fill=black!5,draw=black] (20,13) rectangle (21,14);
\draw[fill=black!5,draw=black] (31,13) rectangle (32,14);
\draw[fill=white,draw=black] (30,13) rectangle (31,14);
\draw[fill=white,draw=black] (24,13) rectangle (25,14);
\draw[fill=white,draw=black] (21,13) rectangle (22,14);
\draw[fill=white,draw=black] (35,13) rectangle (36,14);
\draw[fill=white,draw=black] (17,14) rectangle (18,15);
\draw[fill=black!5,draw=black] (18,14) rectangle (19,15);
\draw[fill=white,draw=black] (16,14) rectangle (17,15);
\draw[fill=white,draw=black] (15,14) rectangle (16,15);
\draw[fill=white,draw=black] (19,14) rectangle (20,15);
\draw[fill=black!5,draw=black] (25,14) rectangle (26,15);
\draw[fill=black!5,draw=black] (27,14) rectangle (28,15);
\draw[fill=white,draw=black] (29,14) rectangle (30,15);
\draw[fill=black!5,draw=black] (33,14) rectangle (34,15);
\draw[fill=white,draw=black] (34,14) rectangle (35,15);
\draw[fill=black!5,draw=black] (26,14) rectangle (27,15);
\draw[fill=white,draw=black] (28,14) rectangle (29,15);
\draw[fill=white,draw=black] (22,14) rectangle (23,15);
\draw[fill=black!5,draw=black] (23,14) rectangle (24,15);
\draw[fill=black!5,draw=black] (32,14) rectangle (33,15);
\draw[fill=black!5,draw=black] (20,14) rectangle (21,15);
\draw[fill=black!5,draw=black] (31,14) rectangle (32,15);
\draw[fill=white,draw=black] (30,14) rectangle (31,15);
\draw[fill=white,draw=black] (24,14) rectangle (25,15);
\draw[fill=white,draw=black] (21,14) rectangle (22,15);
\draw[fill=white,draw=black] (35,14) rectangle (36,15);
\draw[fill=black!5,draw=black] (8,7) rectangle (9,8);
\draw[fill=black!5,draw=black] (10,7) rectangle (11,8);
\draw[fill=white,draw=black] (12,7) rectangle (13,8);
\draw[fill=black!5,draw=black] (17,7) rectangle (18,8);
\draw[fill=black!5,draw=black] (18,7) rectangle (19,8);
\draw[fill=black!5,draw=black] (9,7) rectangle (10,8);
\draw[fill=white,draw=black] (11,7) rectangle (12,8);
\draw[fill=white,draw=black] (16,7) rectangle (17,8);
\draw[fill=black!5,draw=black] (15,7) rectangle (16,8);
\draw[fill=white,draw=black] (13,7) rectangle (14,8);
\draw[fill=white,draw=black] (14,7) rectangle (15,8);
\draw[fill=black!5,draw=black] (19,7) rectangle (20,8);
\draw[fill=black!5,draw=black] (25,7) rectangle (26,8);
\draw[fill=black!5,draw=black] (27,7) rectangle (28,8);
\draw[fill=white,draw=black] (29,7) rectangle (30,8);
\draw[fill=black!5,draw=black] (33,7) rectangle (34,8);
\draw[fill=white,draw=black] (34,7) rectangle (35,8);
\draw[fill=black!5,draw=black] (26,7) rectangle (27,8);
\draw[fill=white,draw=black] (28,7) rectangle (29,8);
\draw[fill=white,draw=black] (22,7) rectangle (23,8);
\draw[fill=black!5,draw=black] (23,7) rectangle (24,8);
\draw[fill=black!5,draw=black] (32,7) rectangle (33,8);
\draw[fill=black!5,draw=black] (20,7) rectangle (21,8);
\draw[fill=black!5,draw=black] (31,7) rectangle (32,8);
\draw[fill=white,draw=black] (30,7) rectangle (31,8);
\draw[fill=white,draw=black] (24,7) rectangle (25,8);
\draw[fill=white,draw=black] (21,7) rectangle (22,8);
\draw[fill=black!5,draw=black] (35,7) rectangle (36,8);
\draw[fill=black!5,draw=black] (8,3) rectangle (9,4);
\draw[fill=black!5,draw=black] (10,3) rectangle (11,4);
\draw[fill=white,draw=black] (12,3) rectangle (13,4);
\draw[fill=white,draw=black] (17,3) rectangle (18,4);
\draw[fill=black!5,draw=black] (18,3) rectangle (19,4);
\draw[fill=black!5,draw=black] (9,3) rectangle (10,4);
\draw[fill=white,draw=black] (11,3) rectangle (12,4);
\draw[fill=black!5,draw=black] (4,3) rectangle (5,4);
\draw[fill=white,draw=black] (5,3) rectangle (6,4);
\draw[fill=black!5,draw=black] (6,3) rectangle (7,4);
\draw[fill=white,draw=black] (16,3) rectangle (17,4);
\draw[fill=white,draw=black] (15,3) rectangle (16,4);
\draw[fill=white,draw=black] (13,3) rectangle (14,4);
\draw[fill=white,draw=black] (14,3) rectangle (15,4);
\draw[fill=white,draw=black] (7,3) rectangle (8,4);
\draw[fill=black!5,draw=black] (19,3) rectangle (20,4);
\draw[fill=black!5,draw=black] (25,3) rectangle (26,4);
\draw[fill=white,draw=black] (27,3) rectangle (28,4);
\draw[fill=white,draw=black] (29,3) rectangle (30,4);
\draw[fill=black!5,draw=black] (33,3) rectangle (34,4);
\draw[fill=white,draw=black] (34,3) rectangle (35,4);
\node[above right] at (34,3) {\huge 1};
\draw[fill=black!5,draw=black] (26,3) rectangle (27,4);
\draw[fill=white,draw=black] (28,3) rectangle (29,4);
\draw[fill=white,draw=black] (22,3) rectangle (23,4);
\node[above right] at (22,3) {\huge 1};
\draw[fill=white,draw=black] (23,3) rectangle (24,4);
\draw[fill=white,draw=black] (32,3) rectangle (33,4);
\draw[fill=white,draw=black] (20,3) rectangle (21,4);
\draw[fill=white,draw=black] (31,3) rectangle (32,4);
\draw[fill=white,draw=black] (30,3) rectangle (31,4);
\draw[fill=white,draw=black] (24,3) rectangle (25,4);
\draw[fill=white,draw=black] (21,3) rectangle (22,4);
\draw[fill=white,draw=black] (35,3) rectangle (36,4);
\draw[fill=black!5,draw=black] (25,19) rectangle (26,20);
\draw[fill=black!5,draw=black] (27,19) rectangle (28,20);
\draw[fill=white,draw=black] (29,19) rectangle (30,20);
\draw[fill=black!5,draw=black] (33,19) rectangle (34,20);
\draw[fill=black!5,draw=black] (34,19) rectangle (35,20);
\draw[fill=black!5,draw=black] (26,19) rectangle (27,20);
\draw[fill=black!5,draw=black] (28,19) rectangle (29,20);
\draw[fill=black!5,draw=black] (22,19) rectangle (23,20);
\draw[fill=black!5,draw=black] (23,19) rectangle (24,20);
\draw[fill=black!5,draw=black] (32,19) rectangle (33,20);
\draw[fill=black!5,draw=black] (20,19) rectangle (21,20);
\draw[fill=black!5,draw=black] (31,19) rectangle (32,20);
\draw[fill=white,draw=black] (30,19) rectangle (31,20);
\draw[fill=black!5,draw=black] (24,19) rectangle (25,20);
\draw[fill=black!5,draw=black] (21,19) rectangle (22,20);
\draw[fill=black!5,draw=black] (35,19) rectangle (36,20);
\draw[fill=black!5,draw=black] (27,25) rectangle (28,26);
\draw[fill=black!5,draw=black] (29,25) rectangle (30,26);
\draw[fill=black!5,draw=black] (33,25) rectangle (34,26);
\draw[fill=black!5,draw=black] (34,25) rectangle (35,26);
\draw[fill=black!5,draw=black] (26,25) rectangle (27,26);
\draw[fill=black!5,draw=black] (28,25) rectangle (29,26);
\draw[fill=black!5,draw=black] (32,25) rectangle (33,26);
\draw[fill=yellow!20,draw=black] (31,25) rectangle (32,26);
\node[above right] at (31,25) {\huge 11};
\draw[fill=black!5,draw=black] (30,25) rectangle (31,26);
\draw[fill=black!5,draw=black] (35,25) rectangle (36,26);
\draw[fill=black!5,draw=black] (29,27) rectangle (30,28);
\draw[fill=black!5,draw=black] (33,27) rectangle (34,28);
\node[above right] at (33,27) {\huge 2};
\draw[fill=white,draw=black] (34,27) rectangle (35,28);
\draw[fill=white,draw=black] (28,27) rectangle (29,28);
\draw[fill=black!5,draw=black] (32,27) rectangle (33,28);
\draw[fill=black!5,draw=black] (31,27) rectangle (32,28);
\draw[fill=black!5,draw=black] (30,27) rectangle (31,28);
\draw[fill=black!5,draw=black] (35,27) rectangle (36,28);
\node[above right] at (35,27) {\huge 4};
\draw[fill=black!5,draw=black] (33,29) rectangle (34,30);
\node[above right] at (33,29) {\huge 3};
\draw[fill=white,draw=black] (34,29) rectangle (35,30);
\draw[fill=white,draw=black] (32,29) rectangle (33,30);
\draw[fill=black!5,draw=black] (31,29) rectangle (32,30);
\draw[fill=white,draw=black] (30,29) rectangle (31,30);
\draw[fill=black!5,draw=black] (35,29) rectangle (36,30);
\draw[fill=black!5,draw=black] (34,33) rectangle (35,34);
\draw[fill=black!5,draw=black] (35,33) rectangle (36,34);
\draw[fill=black!5,draw=black] (35,34) rectangle (36,35);
\node[above right] at (35,34) {\huge 36};
\draw[fill=black!5,draw=black] (27,26) rectangle (28,27);
\draw[fill=white,draw=black] (29,26) rectangle (30,27);
\draw[fill=black!5,draw=black] (33,26) rectangle (34,27);
\draw[fill=red!40,draw=black] (34,26) rectangle (35,27);
\node[above right] at (34,26) {\huge 32};
\draw[fill=black!5,draw=black] (28,26) rectangle (29,27);
\draw[fill=black!5,draw=black] (32,26) rectangle (33,27);
\draw[fill=white,draw=black] (31,26) rectangle (32,27);
\draw[fill=black!5,draw=black] (30,26) rectangle (31,27);
\draw[fill=black!5,draw=black] (35,26) rectangle (36,27);
\draw[fill=white,draw=black] (29,28) rectangle (30,29);
\draw[fill=black!5,draw=black] (33,28) rectangle (34,29);
\draw[fill=green!20,draw=black] (34,28) rectangle (35,29);
\draw[fill=black!5,draw=black] (32,28) rectangle (33,29);
\draw[fill=black!5,draw=black] (31,28) rectangle (32,29);
\draw[fill=white,draw=black] (30,28) rectangle (31,29);
\draw[fill=white,draw=black] (35,28) rectangle (36,29);
\draw[fill=black!5,draw=black] (25,22) rectangle (26,23);
\draw[fill=white,draw=black] (27,22) rectangle (28,23);
\draw[fill=white,draw=black] (29,22) rectangle (30,23);
\draw[fill=black!5,draw=black] (33,22) rectangle (34,23);
\draw[fill=black!5,draw=black] (34,22) rectangle (35,23);
\draw[fill=green!20,draw=black] (26,22) rectangle (27,23);
\draw[fill=black!5,draw=black] (28,22) rectangle (29,23);
\draw[fill=red!40,draw=black] (23,22) rectangle (24,23);
\node[above right] at (23,22) {\huge 18};
\draw[fill=black!5,draw=black] (32,22) rectangle (33,23);
\draw[fill=green!20,draw=black] (31,22) rectangle (32,23);
\node[above right] at (31,22) {\huge 2};
\draw[fill=white,draw=black] (30,22) rectangle (31,23);
\draw[fill=white,draw=black] (24,22) rectangle (25,23);
\draw[fill=black!5,draw=black] (35,22) rectangle (36,23);
\node[above right] at (35,22) {\huge 35};
\draw[fill=black!5,draw=black] (25,23) rectangle (26,24);
\draw[fill=black!5,draw=black] (27,23) rectangle (28,24);
\draw[fill=white,draw=black] (29,23) rectangle (30,24);
\draw[fill=black!5,draw=black] (33,23) rectangle (34,24);
\draw[fill=red!40,draw=black] (34,23) rectangle (35,24);
\node[above right] at (34,23) {\huge 62};
\draw[fill=black!5,draw=black] (26,23) rectangle (27,24);
\draw[fill=black!5,draw=black] (28,23) rectangle (29,24);
\draw[fill=white,draw=black] (32,23) rectangle (33,24);
\draw[fill=black!5,draw=black] (31,23) rectangle (32,24);
\draw[fill=white,draw=black] (30,23) rectangle (31,24);
\draw[fill=white,draw=black] (24,23) rectangle (25,24);
\draw[fill=black!5,draw=black] (35,23) rectangle (36,24);
\draw[fill=black!5,draw=black] (33,32) rectangle (34,33);
\draw[fill=black!5,draw=black] (34,32) rectangle (35,33);
\draw[fill=black!5,draw=black] (35,32) rectangle (36,33);
\draw[fill=blue!20,draw=black] (25,20) rectangle (26,21);
\node[above right] at (25,20) {\huge 14};
\draw[fill=black!5,draw=black] (27,20) rectangle (28,21);
\draw[fill=black!5,draw=black] (29,20) rectangle (30,21);
\draw[fill=black!10,draw=black] (33,20) rectangle (34,21);
\draw[fill=green!20,draw=black] (34,20) rectangle (35,21);
\node[above right] at (34,20) {\huge 1};
\draw[fill=white,draw=black] (26,20) rectangle (27,21);
\draw[fill=black!5,draw=black] (28,20) rectangle (29,21);
\draw[fill=green!20,draw=black] (22,20) rectangle (23,21);
\node[above right] at (22,20) {\huge 2};
\draw[fill=black!5,draw=black] (23,20) rectangle (24,21);
\draw[fill=black!5,draw=black] (32,20) rectangle (33,21);
\draw[fill=white,draw=black] (31,20) rectangle (32,21);
\draw[fill=black!5,draw=black] (30,20) rectangle (31,21);
\draw[fill=black!5,draw=black] (24,20) rectangle (25,21);
\draw[fill=white,draw=black] (21,20) rectangle (22,21);
\draw[fill=black!5,draw=black] (35,20) rectangle (36,21);
\draw[fill=black!10,draw=black] (33,31) rectangle (34,32);
\draw[fill=blue!20,draw=black] (34,31) rectangle (35,32);
\node[above right] at (34,31) {\huge 1};
\draw[fill=black!5,draw=black] (32,31) rectangle (33,32);
\draw[fill=black!5,draw=black] (35,31) rectangle (36,32);
\draw[fill=black!5,draw=black] (33,30) rectangle (34,31);
\draw[fill=white,draw=black] (34,30) rectangle (35,31);
\draw[fill=white,draw=black] (32,30) rectangle (33,31);
\draw[fill=black!5,draw=black] (31,30) rectangle (32,31);
\draw[fill=white,draw=black] (35,30) rectangle (36,31);
\draw[fill=black!5,draw=black] (25,24) rectangle (26,25);
\draw[fill=black!5,draw=black] (27,24) rectangle (28,25);
\draw[fill=white,draw=black] (29,24) rectangle (30,25);
\draw[fill=black!5,draw=black] (33,24) rectangle (34,25);
\draw[fill=white,draw=black] (34,24) rectangle (35,25);
\draw[fill=black!5,draw=black] (26,24) rectangle (27,25);
\draw[fill=white,draw=black] (28,24) rectangle (29,25);
\draw[fill=white,draw=black] (32,24) rectangle (33,25);
\draw[fill=black!5,draw=black] (31,24) rectangle (32,25);
\draw[fill=white,draw=black] (30,24) rectangle (31,25);
\draw[fill=black!5,draw=black] (35,24) rectangle (36,25);
\draw[fill=black!5,draw=black] (25,21) rectangle (26,22);
\draw[fill=white,draw=black] (27,21) rectangle (28,22);
\draw[fill=white,draw=black] (29,21) rectangle (30,22);
\draw[fill=black!5,draw=black] (33,21) rectangle (34,22);
\draw[fill=white,draw=black] (34,21) rectangle (35,22);
\node[above right] at (34,21) {\huge 1};
\draw[fill=black!5,draw=black] (26,21) rectangle (27,22);
\draw[fill=white,draw=black] (28,21) rectangle (29,22);
\draw[fill=white,draw=black] (22,21) rectangle (23,22);
\node[above right] at (22,21) {\huge 1};
\draw[fill=white,draw=black] (23,21) rectangle (24,22);
\draw[fill=white,draw=black] (32,21) rectangle (33,22);
\draw[fill=white,draw=black] (31,21) rectangle (32,22);
\draw[fill=white,draw=black] (30,21) rectangle (31,22);
\draw[fill=white,draw=black] (24,21) rectangle (25,22);
\draw[fill=white,draw=black] (35,21) rectangle (36,22);
\draw[draw=black,fill=white] (5,-4) rectangle (6,-3);
\node[above right] at (5,-3) {\huge $= 0$};
\draw[draw=black,fill=black!5] (8,-4) rectangle (9,-3);
\node[above right] at (8,-3) {\huge $\leq 10$};
\draw[draw=black,fill=black!10] (11,-4) rectangle (12,-3);
\node[above right] at (11,-3) {\huge $\leq 20$};
\draw[draw=black,fill=green!20] (14,-4) rectangle (15,-3);
\node[above right] at (14,-3) {\huge $\leq 50$};
\draw[draw=black,fill=blue!20] (17,-4) rectangle (18,-3);
\node[above right] at (17,-3) {\huge $\leq 100$};
\draw[draw=black,fill=violet!20] (20,-4) rectangle (21,-3);
\node[above right] at (20,-3) {\huge $\leq 200$};
\draw[draw=black,fill=yellow!20] (23,-4) rectangle (24,-3);
\node[above right] at (23,-3) {\huge $\leq 500$};
\draw[draw=black,fill=orange!40] (26,-4) rectangle (27,-3);
\node[above right] at (26,-3) {\huge $\leq 1000$};
\draw[draw=black,fill=red!40] (29,-4) rectangle (30,-3);
\node[above right] at (29,-3) {\huge $> 1000$};
\draw[black] (1,1) -- (36,36);
\draw[draw=black,fill=none] (1,1) rectangle (36,36);
\end{tikzpicture}
}

